Pairwise Node Localization From Differences in Their UWB Channels to Observer Nodes

We consider the problem of localization and distance estimation between a pair of wireless nodes in a multipath propagation environment, but not the usual way of processing a channel measurement between them. We propose a novel paradigm which compares the two nodes' ultra-wideband (UWB) channels to other nodes, called observers. The main idea is that the dissimilarity between the channel impulse responses (CIRs) increases with $d$ and allows for an estimate $\hat{d}$. Our approach relies on extracting common multipath components (MPCs) from the CIRs. This is realistic in indoor or urban scenarios and if $d$ is considerably smaller than the observer distances. We present distance estimators which utilize the rich location information contained in MPC delay differences. Likewise, we present estimators for the relative position vector which process both MPC delays and MPC directions. We do so for various important cases: with and without time synchronization, delay measurement errors, and knowledge of the MPC association between the CIRs. The estimators exhibit great technological advantages: they do not require line-of-sight conditions, observer location knowledge, or environment knowledge. We study the estimation accuracy with a numerical evaluation based on random sampling and, additionally, with an experimental evaluation based on measurements in an indoor environment. The proposal shows the potential for great accuracy in theory and practice. We describe how the paradigm could incorporate novel measurements into cooperative localization frameworks for spatio-temporal tracking. This could enable affordable wireless network localization in dynamic multipath settings.

==> DistEstimation_ProposedVersusRSS.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=93mm,
height=38mm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=7,
label style={font=\normalsize},
xlabel={shadowing standard deviation $\sigma_\mathrm{sh}$ (RSS scheme) [dB]},
ymin=0,
ymax=16,
ytick={ 0,  2,  4,  6,  8, 10, 12, 14, 16, 18, 20},
ylabel={\begin{minipage}[c]{40mm}\centering required $K$\\to beat RSS scheme\end{minipage}},
ylabel style={at={(-.06,.5)}},
xlabel style={at={(.5,-.095)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(.96,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-6.5mm}RSS path-loss exponent:}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
%24567.405854855	2\\
%24567.405854855	2\\
%12.2898478513532	2\\
%12.2775641453548	3\\
7.77135338803061	3\\
7.76643990636829	4\\
5.79195826969964	4\\
5.78922855778634	5\\
4.64368087676474	5\\
4.64192606199815	6\\
3.88506221742782	6\\
3.88383384710437	7\\
3.34365549433864	7\\
3.34274559040124	8\\
2.93671763837909	8\\
2.93601571248750	9\\
2.61917346845692	9\\
2.61861511831751	10\\
2.36422722846969	10\\
2.36377227650520	11\\
2.15489302847824	11\\
2.15451506838526	12\\
1.97985752190304	12\\
1.97953846468207	13\\
1.83128281317128	13\\
1.83100984199360	14\\
1.70356122677246	14\\
1.70332500171503	15\\
1.59257162639925	15\\
1.59236517760969	16\\
1.49521570327307	16\\
1.49503372248828	17\\
1.40911817934218	17\\
1.40895655167155	18\\
1.33242691087255	18\\
1.33228239672004	19\\
1.26367600424105	19\\
1.26354601796635	20\\
1.20168987541188	20\\
1.20157232801517	21\\
1.14551461417646	21\\
1.14540779936816	22\\
1.09436798024677	22\\
1.09427049054080	23\\
1.04760237536620	23\\
1.04751303934475	24\\
1.00467701931932	24\\
1.00459485408221	25\\
0.965136762826658	25\\
0.965060937499828	26\\
0.928595758334052	26\\
0.928525565745795	27\\
0.894724735294831	27\\
0.894659569761973	28\\
0.863240983453058	28\\
0.863180323191613	29\\
0.833900394011748	29\\
0.833843787085749	30\\
0.806491081221271	30\\
0.806438134225837	31\\
%0.024567405854855	1000\\
};
\addlegendentry{$\alpha = 4$}

\addplot [color=white!60!black, line width=1pt]
  table[row sep=crcr]{%
%18425.5543911413	2\\
%18425.5543911413	2\\
9.21738588851489	2\\
9.20817310901612	3\\
5.82851504102296	3\\
5.82482992977622	4\\
4.34396870227473	4\\
4.34192141833976	5\\
3.48276065757356	5\\
3.48144454649862	6\\
2.91379666307086	6\\
2.91287538532828	7\\
2.50774162075398	7\\
2.50705919280093	8\\
2.20253822878432	8\\
2.20201178436562	9\\
1.96438010134269	9\\
1.96396133873813	10\\
1.77317042135226	10\\
1.77282920737890	11\\
1.61616977135868	11\\
1.61588630128895	12\\
1.48489314142728	12\\
1.48465384851156	13\\
1.37346210987846	13\\
1.37325738149520	14\\
1.27767092007935	14\\
1.27749375128627	15\\
1.19442871979944	15\\
1.19427388320727	16\\
1.12141177745480	16\\
1.12127529186621	17\\
1.05683863450664	17\\
1.05671741375366	18\\
0.999320183154416	18\\
0.999211797540032	19\\
0.947757003180790	19\\
0.947659513474759	20\\
0.901267406558913	20\\
0.901179246011376	21\\
0.859135960632344	21\\
0.859055849526121	22\\
0.820775985185078	22\\
0.820702867905603	23\\
0.785701781524649	23\\
0.785634779508559	24\\
0.753507764489489	24\\
0.753446140561656	25\\
0.723852572119993	25\\
0.723795703124871	26\\
0.696446818750539	26\\
0.696394174309346	27\\
0.671043551471123	27\\
0.67099467732148	28\\
0.647430737589793	28\\
0.647385242393709	29\\
0.625425295508811	29\\
0.625382840314312	30\\
0.604868310915953	30\\
0.604828600669378	31\\
%0.0184255543911413	1000\\
};
\addlegendentry{$\alpha = 3$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
%12283.7029274275	2\\
%12283.7029274275	2\\
7.00000000000000	2\\
6.14492392567659	2\\
6.13878207267742	3\\
3.8856766940153	    3\\
3.88321995318415	4\\
2.89597913484982	4\\
2.89461427889317	5\\
2.32184043838237	5\\
2.32096303099908	6\\
1.94253110871391	6\\
1.94191692355218	7\\
1.67182774716932	7\\
1.67137279520062	8\\
1.46835881918955	8\\
1.46800785624375	9\\
1.30958673422846	9\\
1.30930755915876	10\\
1.18211361423484	10\\
1.18188613825260	11\\
1.07744651423912	11\\
1.07725753419263	12\\
0.98992876095152	12\\
0.989769232341037	13\\
0.915641406585640	13\\
0.915504920996800	14\\
0.851780613386231	14\\
0.851662500857515	15\\
0.796285813199626	15\\
0.796182588804844	16\\
0.747607851636533	16\\
0.747516861244141	17\\
0.704559089671090	17\\
0.704478275835776	18\\
0.666213455436277	18\\
0.666141198360021	19\\
0.631838002120527	19\\
0.631773008983173	20\\
%0.600844937705942	20\\
%0.600786164007584	21\\
%0.572757307088229	21\\
%0.572703899684081	22\\
%0.547183990123386	22\\
%0.547135245270402	23\\
%0.523801187683099	23\\
%0.523756519672373	24\\
%0.502338509659659	24\\
%0.502297427041104	25\\
%0.482568381413329	25\\
%0.482530468749914	26\\
%0.464297879167026	26\\
%0.464262782872897	27\\
%0.447362367647415	27\\
%0.447329784880986	28\\
%0.431620491726529	28\\
%0.431590161595806	29\\
%0.416950197005874	29\\
%0.416921893542875	30\\
%0.403245540610635	30\\
%0.403219067112918	31\\
%0.0122837029274275	1000\\
};
\addlegendentry{$\alpha = 2$}

\end{axis}
\end{tikzpicture}%


==> EffectAlienMPC.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=8,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\color{white!15!black}},
xlabel={number of alien MPCs},
ymode=log,
ymin=0.03,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={median absolute error [m]},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.32,0.3)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, \SimPlotsMVUELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsMVUEMarkSize, mark=\SimPlotsMVUEMarker, mark options={solid, rotate=\SimPlotsMVUERotate, black}]
  table[row sep=crcr]{%
0	0.164901736579933\\
1	0.76370821565319\\
2	2.38348062720697\\
3	4.32726479768095\\
4	5.66765706392106\\
5	6.57602569674849\\
6	8.00259025527167\\
7	8.83021400412085\\
8	9.99688644886892\\
};
\addlegendentry{distance \SimPlotsLegendMVUE}

\addplot [color=black, \SimPlotsDDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDDMarkSize, mark=\SimPlotsDDMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0519440955310973\\
1	0.937392037789279\\
2	1.75642426100709\\
3	2.42988595734702\\
4	2.98484153744659\\
5	3.21841516948385\\
6	3.5170933899504\\
7	3.59638400823744\\
8	3.78655464217573\\
};
\addlegendentry{pos. \SimPlotsLegendDD{} scheme}

\addplot [color=black, \SimPlotsDDNLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDDNMarkSize, mark=\SimPlotsDDNMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0520209683318208\\
1	0.0563686889294816\\
2	0.065693533694913\\
3	0.0731825056641433\\
4	0.0860352981199923\\
5	0.108231850284318\\
6	0.152734236512406\\
7	0.292715333965909\\
8	1.50177545041629\\
};
\addlegendentry{pos. \SimPlotsLegendDDN{} scheme}

\end{axis}

\end{tikzpicture}%

==> EffectNLOS_dEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\pgfplotsset{every y tick label/.append style={font=\footnotesize, xshift=0.3ex}}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmin=0.1,
xmax=1,
%xtick={0.1, 0.25, 0.5, 0.75, 1},
%xticklabels={0.1, 0.25, 0.5, 0.75, 1},
xtick={0.1, 0.4, 0.7, 1},
xticklabels={0.1, 0.4, 0.7, 1},
xlabel={\small{inter-node distance $d$ [m]}},
ylabel={\footnotesize{distance RMSE [m]}},
ymin=0.04,
ymax=0.16,
ytick={.05, .1, .15},
yticklabels={.05, .1, .15},
axis background/.style={fill=white},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.08,0.5)},anchor=south},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.09,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0738607550244412\\
0.125	0.0704585932308808\\
0.15	0.0684503069180795\\
0.175	0.0681508351346355\\
0.2	0.0683411966664272\\
0.225	0.0686716861994616\\
0.25	0.0704992759098584\\
0.275	0.0724555184108879\\
0.3	0.0742118333997921\\
0.325	0.0762588650027344\\
0.35	0.0787339359807862\\
0.375	0.081448569279419\\
0.4	0.0837001988504827\\
0.5	0.0960375236712792\\
0.6	0.109707531924705\\
0.7	0.1232875427498\\
0.8	0.13754000099297\\
0.9	0.152658724957337\\
1	0.166455340525\\
};
\addlegendentry{$K_o = 3$, NLOS}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0748253742204674\\
0.125	0.0702661431677012\\
0.15	0.0669662136794472\\
0.175	0.0646822051450085\\
0.2	0.0632230471899263\\
0.225	0.063005236794797\\
0.25	0.0627929529935536\\
0.275	0.0626038062372462\\
0.3	0.0641360567524804\\
0.325	0.0646869220010921\\
0.35	0.0651475078013962\\
0.375	0.0669210300948446\\
0.4	0.0684174558624749\\
0.5	0.0762703538125408\\
0.6	0.0837298727237397\\
0.7	0.0938166840284984\\
0.8	0.103073669482028\\
0.9	0.113266885655705\\
1	0.124064313086867\\
};
\addlegendentry{$K_o = 4$, NLOS}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.0679928972899276\\
0.125	0.063898932376978\\
0.15	0.0610130492330165\\
0.175	0.0595645774433765\\
0.2	0.0583834676870143\\
0.225	0.0579427291150617\\
0.25	0.0585937757466939\\
0.275	0.0589294376948816\\
0.3	0.0597086970132327\\
0.325	0.060378595676281\\
0.35	0.0622292432772452\\
0.375	0.0632503213579688\\
0.4	0.0650339298445757\\
0.5	0.0728489219792008\\
0.6	0.0820017209964226\\
0.7	0.0915717446069305\\
0.8	0.101317921654274\\
0.9	0.111509041317652\\
1	0.123026468081036\\
};
\addlegendentry{$K_o = 4$, LOS}

\end{axis}
\end{tikzpicture}%

==> EffectNLOS_vEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\footnotesize}}
\pgfplotsset{every y tick label/.append style={font=\footnotesize, xshift=0.3ex}}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmin=0.1,
xmax=1,
%xtick={0.1, 0.25, 0.5, 0.75, 1},
%xticklabels={0.1, 0.25, 0.5, 0.75, 1},
xtick={0.1, 0.4, 0.7, 1},
xticklabels={0.1, 0.4, 0.7, 1},
xlabel={\small{inter-node distance $d$ [m]}},
ymin=0.04,
ymax=0.16,
ytick={.05, .1, .15},
yticklabels={.05, .1, .15},
ylabel={\footnotesize{position RMSE [m]}},
axis background/.style={fill=white},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.08,0.5)},anchor=south},
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.5,1)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0807370529411263\\
0.125	0.0812917439496118\\
0.15	0.0812369852318478\\
0.175	0.0807205072943237\\
0.2	0.0812675034546045\\
0.225	0.0811959097176013\\
0.25	0.0813755786552457\\
0.275	0.0814834364771898\\
0.3	0.0811719700538164\\
0.325	0.0811674280807172\\
0.35	0.081462905773295\\
0.375	0.0811934623868002\\
0.4	0.0811123886080659\\
0.5	0.0812650813039371\\
0.6	0.0812972487857768\\
0.7	0.082099618104336\\
0.8	0.0813882922149329\\
0.9	0.0813724171673778\\
1	0.0813466764721659\\
};
\addlegendentry{$K_o = 3$, NLOS}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0652878599853995\\
0.125	0.0654985217117979\\
0.15	0.0654244268514657\\
0.175	0.0652115215114196\\
0.2	0.0654219731232963\\
0.225	0.06545546894895\\
0.25	0.0653162859065771\\
0.275	0.06536612083723\\
0.3	0.0656512041528209\\
0.325	0.0652695139020411\\
0.35	0.0655689209346802\\
0.375	0.065265769558714\\
0.4	0.0654582704191104\\
0.5	0.0652397234813123\\
0.6	0.0652177861796891\\
0.7	0.0655739795249917\\
0.8	0.0655684640923335\\
0.9	0.065599380366225\\
1	0.0654971872471066\\
};
\addlegendentry{$K_o = 4$, NLOS}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.0605507496377417\\
0.125	0.0602766476858508\\
0.15	0.0605958518621586\\
0.175	0.060640277140287\\
0.2	0.0605097856317019\\
0.225	0.0602684771650356\\
0.25	0.0605638378436488\\
0.275	0.0605567711897088\\
0.3	0.0604724898745731\\
0.325	0.0605656029550999\\
0.35	0.0602428860327434\\
0.375	0.0604167242436942\\
0.4	0.0606330375762162\\
0.5	0.0603033541177115\\
0.6	0.0602682272592702\\
0.7	0.0602627592861015\\
0.8	0.0605960033347421\\
0.9	0.0604658199669311\\
1	0.060274088456877\\
};
\addlegendentry{$K_o = 4$, LOS}

\end{axis}

\end{tikzpicture}%

==> EffectSNR_dEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.3ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.3ex}}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10,
xminorticks=true,
xlabel={\small{inter-node distance $d$ [m]}},
ylabel={\footnotesize{distance RMSE [m]}},
ymode=log,
ymin=0.01,
ymax=2,
yminorticks=true,
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
y label style={at={(axis description cs:-0.135,0.5)},anchor=south},
legend style={at={(1,0.03)}, font=\scriptsize, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-6mm}$\SNR_\mathrm{LOS}$:}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.852211693085833\\
0.115478198468946	0.835064691289803\\
0.133352143216332	0.822358521589775\\
0.153992652605949	0.815411051871984\\
0.177827941003892	0.807774339190735\\
0.205352502645715	0.782488206138487\\
0.237137370566166	0.758432506731315\\
0.273841963426436	0.733399963543663\\
0.316227766016838	0.710478510537653\\
0.365174127254838	0.69018282726665\\
0.421696503428582	0.652530492070831\\
0.486967525165863	0.618703883272015\\
0.562341325190349	0.605201470538104\\
0.649381631576211	0.581850339038777\\
0.749894209332456	0.560219702335343\\
0.865964323360065	0.53803291537694\\
1	0.517620332961492\\
1.33352143216332	0.466438220070537\\
1.77827941003892	0.461922036907662\\
2.37137370566166	0.485462936632068\\
3.16227766016838	0.517554418483048\\
4.21696503428582	0.62874438476142\\
5.62341325190349	0.850736903219666\\
7.49894209332456	1.30327857076155\\
10	2.06143498143885\\
};
\addlegendentry{$\,\ 3\dB$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.228734984301515\\
0.115478198468946	0.224815157158723\\
0.133352143216332	0.214048201054258\\
0.153992652605949	0.20542686117716\\
0.177827941003892	0.19666179771278\\
0.205352502645715	0.190650745421772\\
0.237137370566166	0.176800902571182\\
0.273841963426436	0.179176370827875\\
0.316227766016838	0.168549401833648\\
0.365174127254838	0.15784144508386\\
0.421696503428582	0.157925035929146\\
0.486967525165863	0.147976872215077\\
0.562341325190349	0.147799723681279\\
0.649381631576211	0.151303102127413\\
0.749894209332456	0.151087497839903\\
0.865964323360065	0.158232257608852\\
1	0.169186617502679\\
1.33352143216332	0.186976535593214\\
1.77827941003892	0.234291981272869\\
2.37137370566166	0.307857673777106\\
3.16227766016838	0.412442276755478\\
4.21696503428582	0.564549516370796\\
5.62341325190349	0.852549729607119\\
7.49894209332456	1.33053122357613\\
10	2.03458508578242\\
};
\addlegendentry{$13\dB$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0696849120803761\\
0.115478198468946	0.0650541591635369\\
0.133352143216332	0.0615410276329903\\
0.153992652605949	0.0604445961052921\\
0.177827941003892	0.0590352367358124\\
0.205352502645715	0.0579432024666916\\
0.237137370566166	0.0584315586053843\\
0.273841963426436	0.0598895579927147\\
0.316227766016838	0.0608189667122973\\
0.365174127254838	0.0628003911714719\\
0.421696503428582	0.0667292169088795\\
0.486967525165863	0.0733427766469561\\
0.562341325190349	0.0791501121113384\\
0.649381631576211	0.0863848478195702\\
0.749894209332456	0.0963646535717493\\
0.865964323360065	0.106714007828045\\
1	0.12268523848104\\
1.33352143216332	0.158249859333158\\
1.77827941003892	0.217384865804767\\
2.37137370566166	0.281209968805405\\
3.16227766016838	0.405261042394551\\
4.21696503428582	0.552313197541473\\
5.62341325190349	0.831296974604804\\
7.49894209332456	1.31862313303234\\
10	2.04244298974809\\
};
\addlegendentry{$23\dB$}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0411748968049255\\
0.115478198468946	0.0405425952430535\\
0.133352143216332	0.0393400994812522\\
0.153992652605949	0.0392174146331999\\
0.177827941003892	0.0405101357326319\\
0.205352502645715	0.0410396503497293\\
0.237137370566166	0.0419028846497179\\
0.273841963426436	0.0432651363001183\\
0.316227766016838	0.0476727641012768\\
0.365174127254838	0.0504561175301238\\
0.421696503428582	0.0562585024682629\\
0.486967525165863	0.0638430088057495\\
0.562341325190349	0.0707412795631328\\
0.649381631576211	0.0808812965422878\\
0.749894209332456	0.0921770313373835\\
0.865964323360065	0.104153854743011\\
1	0.117314101882356\\
1.33352143216332	0.158127123984604\\
1.77827941003892	0.21007782525296\\
2.37137370566166	0.283219560068167\\
3.16227766016838	0.388668637894161\\
4.21696503428582	0.554261709402897\\
5.62341325190349	0.849764500953498\\
7.49894209332456	1.28947568411415\\
10	2.06776683311345\\
};
\addlegendentry{$33\dB$}

\end{axis}

\end{tikzpicture}%

==> EffectSNR_vEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.3ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.3ex}}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10,
xminorticks=true,
xlabel={\small{inter-node distance $d$ [m]}},
ylabel={\footnotesize{position RMSE [m]}},
ymode=log,
ymin=0.01,
ymax=2,
yminorticks=true,
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
y label style={at={(axis description cs:-0.135,0.5)},anchor=south},
%legend columns=2,
legend style={at={(0.82,1)}, font=\scriptsize, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-6mm}$\SNR_\mathrm{LOS}$:}
%\addlegendimage{empty legend}
%\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.455710100148316\\
0.115478198468946	0.455037310764495\\
0.133352143216332	0.460003174900693\\
0.153992652605949	0.466834365290619\\
0.177827941003892	0.46334325336521\\
0.205352502645715	0.447329460223742\\
0.237137370566166	0.456883621335436\\
0.273841963426436	0.467852435755537\\
0.316227766016838	0.465376649413921\\
0.365174127254838	0.469147138113051\\
0.421696503428582	0.466956606563397\\
0.486967525165863	0.463628931812353\\
0.562341325190349	0.456240008556188\\
0.649381631576211	0.450797086650695\\
0.749894209332456	0.464626432255125\\
0.865964323360065	0.452713328032523\\
1	0.466779961745269\\
1.33352143216332	0.462253761433089\\
1.77827941003892	0.469912713860661\\
2.37137370566166	0.474120478746453\\
3.16227766016838	0.479768608018223\\
4.21696503428582	0.45805300721133\\
5.62341325190349	0.475972669841602\\
7.49894209332456	0.457918426064293\\
10	0.49961896327279\\
};
\addlegendentry{$\,\ 3\dB$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.152310014621636\\
0.115478198468946	0.154159026592138\\
0.133352143216332	0.151622310143505\\
0.153992652605949	0.153309963989608\\
0.177827941003892	0.150689411007394\\
0.205352502645715	0.155074665809638\\
0.237137370566166	0.144879333384288\\
0.273841963426436	0.151314176572573\\
0.316227766016838	0.152960104596998\\
0.365174127254838	0.152927051565011\\
0.421696503428582	0.155121747521078\\
0.486967525165863	0.152143615829401\\
0.562341325190349	0.155558269001378\\
0.649381631576211	0.150238748224598\\
0.749894209332456	0.15335798288603\\
0.865964323360065	0.152540225222145\\
1	0.154421842639043\\
1.33352143216332	0.153579779599224\\
1.77827941003892	0.150418026826902\\
2.37137370566166	0.148179108907241\\
3.16227766016838	0.156004312206489\\
4.21696503428582	0.155499156967286\\
5.62341325190349	0.155448927311543\\
7.49894209332456	0.161655915856429\\
10	0.165840843945298\\
};
\addlegendentry{$13\dB$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0613262868672212\\
0.115478198468946	0.0594652950611334\\
0.133352143216332	0.0603901808474143\\
0.153992652605949	0.0593586454310692\\
0.177827941003892	0.0599532309328276\\
0.205352502645715	0.0604322581274668\\
0.237137370566166	0.0610209304204225\\
0.273841963426436	0.0617861914577341\\
0.316227766016838	0.0603656677415861\\
0.365174127254838	0.0613816268372409\\
0.421696503428582	0.0595182281542774\\
0.486967525165863	0.0605698083213133\\
0.562341325190349	0.0607192076681353\\
0.649381631576211	0.0603298863295345\\
0.749894209332456	0.061586328916487\\
0.865964323360065	0.0600131931319376\\
1	0.0587664343003127\\
1.33352143216332	0.0596825892794336\\
1.77827941003892	0.0607156169009126\\
2.37137370566166	0.0606399214402379\\
3.16227766016838	0.0607087752918074\\
4.21696503428582	0.0618552054925397\\
5.62341325190349	0.0625043999486475\\
7.49894209332456	0.0633625012123334\\
10	0.0692649049883226\\
};
\addlegendentry{$23\dB$}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.04061663685434\\
0.115478198468946	0.0415021424166601\\
0.133352143216332	0.0405230892360247\\
0.153992652605949	0.04167660414968\\
0.177827941003892	0.0413033508891875\\
0.205352502645715	0.0414129506612948\\
0.237137370566166	0.0410187543451232\\
0.273841963426436	0.0411290615930635\\
0.316227766016838	0.0410624893233045\\
0.365174127254838	0.0410841563524294\\
0.421696503428582	0.041135199167756\\
0.486967525165863	0.0416044762163946\\
0.562341325190349	0.0412596008982035\\
0.649381631576211	0.0418169355151351\\
0.749894209332456	0.0417672762323761\\
0.865964323360065	0.0420344918668732\\
1	0.0424529126144965\\
1.33352143216332	0.0425379737075596\\
1.77827941003892	0.0419045505773756\\
2.37137370566166	0.0422259873710431\\
3.16227766016838	0.0424817830414511\\
4.21696503428582	0.0437520617455273\\
5.62341325190349	0.044033167291319\\
7.49894209332456	0.0459312319602698\\
10	0.0485174038776017\\
};
\addlegendentry{$33\dB$}

\end{axis}

\end{tikzpicture}%

==> EstimatedTrajectory.tex <==
%\definecolor{customRed}{RGB}{192,0,0}%
%\definecolor{customGreen}{RGB}{128,204,128}%
\tikzstyle{densely dashed}=[dash pattern=on 3pt off 2pt]%

\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
\definecolor{colorSyncDarker}{rgb}{\SimPlotsSyncColorDarker}
%
\begin{tikzpicture}

\begin{axis}[%
width=.5\linewidth,
height=.5\linewidth,
at={(0,0)},
scale only axis,
xmin=14.75,
xmax=16.25,
label style={font=\normalsize},
xlabel={$x$ [m]},
xtick distance=.5,
ymin=1.75,
ymax=3.25,
ytick distance=.5,
ylabel style={at={(-.09,.68)}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(1,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [only marks, mark=*,mark size=4pt, forget plot]
  table[row sep=crcr]{%
15.5	3\\
};
%\addlegendentry{node A}

\addplot [color=blue, mark=*, mark options={scale=.3}]
  table[row sep=crcr]{%
15.5	3\\
15.4564221286262	2.99809734904587\\
15.4131759111665	2.9924038765061\\
15.3705904774487	2.98296291314453\\
15.3289899283372	2.96984631039295\\
15.2886908691297	2.95315389351833\\
15.25	2.93301270189222\\
15.2132117818245	2.9095760221445\\
15.1786061951567	2.88302222155949\\
15.1464466094067	2.85355339059327\\
15.1169777784405	2.82139380484327\\
15.0904239778555	2.78678821817552\\
15.0669872981078	2.75\\
15.0468461064817	2.71130913087035\\
15.030153689607	2.67101007166283\\
15.0170370868555	2.62940952255126\\
15.0075961234939	2.58682408883347\\
15.0019026509541	2.54357787137383\\
15	2.5\\
15.0019026509541	2.45642212862617\\
15.0075961234939	2.41317591116653\\
15.0170370868555	2.37059047744874\\
15.030153689607	2.32898992833717\\
15.0468461064817	2.28869086912965\\
15.0669872981078	2.25\\
15.0904239778555	2.21321178182448\\
15.1169777784405	2.17860619515673\\
15.1464466094067	2.14644660940673\\
15.1786061951567	2.11697777844051\\
15.2132117818245	2.0904239778555\\
15.25	2.06698729810778\\
15.2886908691297	2.04684610648167\\
15.3289899283372	2.03015368960705\\
15.3705904774487	2.01703708685547\\
15.4131759111665	2.0075961234939\\
15.4564221286262	2.00190265095413\\
15.5	2\\
};

\addplot [color=colorSync, line width=1.5] % mark=*, mark options={scale=.3}, 
  table[row sep=crcr]{%
15.5	3\\
15.4925851888948	3.02427112065777\\
15.4173210143701	2.96018622219077\\
15.3689340600798	2.95152700252651\\
15.3584690215518	2.9817016431794\\
15.3080358155512	2.92937915952016\\
15.2861226363181	2.90745840642035\\
15.2478167086139	2.9138131589189\\
15.2241373467733	2.97456481604751\\
15.1750902798895	2.95378546714529\\
15.1207243425682	2.93878529988792\\
15.0817441545407	2.86867689683709\\
15.1113529260788	2.84497299466494\\
15.0628618432277	2.76420744064855\\
15.0536900373491	2.6972614055325\\
15.0501163625428	2.71924400137817\\
15.0382857972612	2.59504759671728\\
15.0161990898525	2.58949332122563\\
15.0427744128097	2.52004036186478\\
15.0315000830991	2.49675833084091\\
15.03254210227	2.49380266485539\\
15.0378359465786	2.42004814184114\\
15.0631328732911	2.38371400336951\\
15.078267446921	2.41626173108486\\
15.1109831515471	2.36372269498324\\
15.1077118069253	2.26354652128761\\
15.1382526095404	2.20159063787875\\
15.1760806777089	2.22203491993634\\
15.1990721167909	2.1807308411338\\
15.2436845125009	2.1590543825818\\
15.2866173556926	2.09332631669254\\
15.3196179883176	2.10378347608547\\
15.3556215027645	2.17669001454588\\
15.408940745413	2.14309326000161\\
15.4785401419843	2.144888838211\\
15.5110556245753	2.08391903515493\\
15.5283553877987	2.05755097872477\\
};
%\addlegendentry{sync}

\addplot [color=black, line width=1] % mark=*, mark options={scale=.3}, 
  table[row sep=crcr]{%
15.5	3\\
15.4707841577007	3.04138096979434\\
15.4069656876813	2.96831327250444\\
15.3522098606203	2.96465246100299\\
15.3432168583966	2.99367182056541\\
15.29082180946	2.94288902722477\\
15.2580439187985	2.92949509892496\\
15.2326564140213	2.92571123617205\\
15.1910648446288	3.00052072231733\\
15.167139925379	2.9600250511836\\
15.114381812405	2.94376303388911\\
15.0721399787261	2.87621443016782\\
15.0856970839875	2.8651081700952\\
15.0427873062855	2.77996230543032\\
15.0394663736316	2.70842439769592\\
15.0134454039984	2.74802404223042\\
15.014019368075	2.6140923354162\\
15.0029982202155	2.59985360583558\\
15.0218840121178	2.53643553148128\\
15.0216317038764	2.50450321585204\\
15.0219057644889	2.50215025782835\\
15.0305790582146	2.42574348092868\\
15.049768555618	2.39420256499599\\
15.0553790785864	2.43422494235229\\
15.0813710636213	2.38696280470639\\
15.0891721169067	2.278096810053\\
15.1116304384475	2.22248420603301\\
15.1588682127273	2.23554357814984\\
15.176666561082	2.19831513219721\\
15.227493097628	2.17176170194282\\
15.258551540226	2.11535288342935\\
15.3046177076282	2.11555597149257\\
15.3218787276116	2.20317196336631\\
15.3801138507357	2.16571713566204\\
15.4430912250973	2.17270979835693\\
15.4683954723131	2.11739950508548\\
15.5060310705441	2.07507151235919\\
};
%\addlegendentry{async}

\node[font=\normalsize] at (axis cs: 15.7,3.1) {$\posA$};
\node[font=\normalsize,color=blue] at (axis cs: 15.55,1.87) {true $\posB$ trajectory};
\node[font=\normalsize] at (axis cs: 15.59,2.61) {$\posA\! + \hat\d\LSE\AssViaDiffPWA$};
\node[font=\normalsize,color=colorSyncDarker] at (axis cs: 15.68,2.37) {$\posA\! + \hat\d\LSE\AssViaDiffPWASync$};

\end{axis}

\end{tikzpicture}%

==> LHF_Sync.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\noindent%
\begin{tikzpicture}[font=\large]
\begin{axis}[%
width=1.35\linewidth,
height=.55\linewidth,
at={(0,0)},
scale only axis,
unbounded coords=jump,
label style={color=white!15!black,font=\Large},
xmin=0,
xmax=8,
xtick distance=1,
xlabel={distance hypothesis $\tilde{d}\ [m]$},
ymin=0,
ymax=0.0007,
ylabel={likelihood},
x label style={at={(axis description cs:0.525,-0.1)},anchor=north},
y label style={at={(axis description cs:-.055,0.55)},anchor=south},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
2.4	0\\
2.4163027493587	0\\
2.4163047493587	0.000239231660439429\\
2.42	0.000238137439241437\\
2.44	0.00023232946810526\\
2.46	0.000226708840556579\\
2.48	0.000221268063341278\\
2.5	0.000216\\
2.52	0.000210897851203974\\
2.54	0.000205955136319721\\
2.56	0.000201165676116943\\
2.58	0.00019652357654043\\
2.6	0.000192023213472918\\
2.62	0.000187659218421318\\
2.64	0.000183426465063862\\
2.66	0.000179320056600317\\
2.68	0.00017533531385177\\
2.7	0.000171467764060357\\
2.72	0.000167713130342968\\
2.74	0.000164067321756289\\
2.76	0.000160526423933591\\
2.78	0.000157086690256511\\
2.8	0.000153744533527697\\
2.82	0.000150496518112557\\
2.84	0.000147339352520599\\
2.86	0.000144269882398886\\
2.88	0.000141285083912037\\
2.9	0.000138382057484932\\
2.92	0.000135558021885933\\
2.94	0.000132810308629908\\
2.96	0.000130136356681736\\
2.98	0.000127533707442285\\
3	0.000125\\
3.02	0.000122532966632403\\
3.04	0.000120130428542791\\
3.06	0.000117790291818381\\
3.08	0.000115510543597067\\
3.1	0.000113289248430734\\
3.12	0.000111124544833864\\
3.14	0.000109014642006898\\
3.16	0.000106957816724438\\
3.18	0.000104952410379038\\
3.2	0.000102996826171875\\
3.22	0.000101089526442145\\
3.24	9.92290301275212e-05\\
3.26	9.74139103484918e-05\\
3.28	9.56427921098069e-05\\
3.3	9.39143501126972e-05\\
3.32	9.22273066718901e-05\\
3.34	9.05804297318089e-05\\
3.36	8.89725309766764e-05\\
3.38	8.74024640295483e-05\\
3.4	8.58691227355994e-05\\
3.42	8.4371439525252e-05\\
3.44	8.29083838529941e-05\\
3.46	8.14789607079722e-05\\
3.48	8.00822091926688e-05\\
3.5	7.87172011661808e-05\\
3.52	7.73830399488167e-05\\
3.54	7.60788590849113e-05\\
3.56	7.48038211609305e-05\\
3.58	7.35571166761023e-05\\
3.6	7.23379629629629e-05\\
3.62	7.11456031553486e-05\\
3.64	6.99793052015006e-05\\
3.66	6.8838360920077e-05\\
3.68	6.77220850969836e-05\\
3.7	6.66298146210491e-05\\
3.72	6.55609076566748e-05\\
3.74	6.451474285169e-05\\
3.76	6.3490718578735e-05\\
3.78	6.24882522085848e-05\\
3.8	6.15067794139087e-05\\
3.82	6.05457535020381e-05\\
3.84	5.96046447753906e-05\\
3.86	5.86829399182674e-05\\
3.88	5.77801414088069e-05\\
3.9	5.68957669549386e-05\\
3.92	5.60293489532423e-05\\
3.94	5.51804339696703e-05\\
3.96	5.43485822411442e-05\\
3.98	5.35333671970874e-05\\
4	5.2734375e-05\\
4.02	5.19512041042283e-05\\
4.04	5.11834648321219e-05\\
4.06	5.04307789668119e-05\\
4.08	4.96927793608793e-05\\
4.1	4.89691095602211e-05\\
4.12	4.82594234424518e-05\\
4.14	4.75633848692121e-05\\
4.16	4.68806673517865e-05\\
4.18	4.62109537294581e-05\\
4.2	4.55539358600583e-05\\
4.22	4.49093143221938e-05\\
4.24	4.42767981286565e-05\\
4.26	4.36561044505478e-05\\
4.28	4.3046958351666e-05\\
4.3	4.2449092532733e-05\\
4.32	4.1862247085048e-05\\
4.34	4.1286169253183e-05\\
4.36	4.07206132063452e-05\\
4.38	4.01653398180542e-05\\
4.4	3.96201164537941e-05\\
4.42	3.90847167663174e-05\\
4.44	3.85589204982923e-05\\
4.46	3.80425132919978e-05\\
4.48	3.75352865057853e-05\\
4.5	3.7037037037037e-05\\
4.52	3.65475671513629e-05\\
4.54	3.6066684317791e-05\\
4.56	3.55942010497157e-05\\
4.58	3.51299347513767e-05\\
4.6	3.46737075696556e-05\\
4.62	3.42253462509829e-05\\
4.64	3.37846820031572e-05\\
4.66	3.33515503618885e-05\\
4.68	3.29257910618857e-05\\
4.7	3.25072479123123e-05\\
4.72	3.2095768676447e-05\\
4.74	3.16912049553889e-05\\
4.76	3.12934120756558e-05\\
4.78	3.09022489805279e-05\\
4.8	3.0517578125e-05\\
4.82	3.01392653742045e-05\\
4.84	2.97671799051797e-05\\
4.86	2.94011941118581e-05\\
4.88	2.90411835131575e-05\\
4.9	2.868702666406e-05\\
4.92	2.83386050695724e-05\\
4.94	2.79958031014605e-05\\
4.96	2.76585079176597e-05\\
4.98	2.73266093842637e-05\\
5	2.7e-05\\
5.02	2.66785748231025e-05\\
5.04	2.63622314004967e-05\\
5.06	2.60508696992154e-05\\
5.08	2.57443920399652e-05\\
5.1	2.54427030327702e-05\\
5.12	2.51457095146179e-05\\
5.14	2.48533204890391e-05\\
5.16	2.45654470675538e-05\\
5.18	2.42820024129188e-05\\
5.2	2.40029016841147e-05\\
5.22	2.3728061983013e-05\\
5.24	2.34574023026648e-05\\
5.26	2.31908434771572e-05\\
5.28	2.29283081329827e-05\\
5.3	2.26697206418722e-05\\
5.32	2.24150070750396e-05\\
5.34	2.21640951587942e-05\\
5.36	2.19169142314713e-05\\
5.38	2.167339520164e-05\\
5.4	2.14334705075446e-05\\
5.42	2.11970740777382e-05\\
5.44	2.09641412928709e-05\\
5.46	2.07346089485928e-05\\
5.48	2.05084152195362e-05\\
5.5	2.02854996243426e-05\\
5.51912190451033	2.00753819581687e-05\\
5.51912390451033	2.00753601336454e-05\\
5.52	2.00658029916989e-05\\
5.54	1.9849267427351e-05\\
5.56	1.96358362820638e-05\\
5.58	1.94254541204962e-05\\
5.6	1.92180666909621e-05\\
5.62	1.90136208960494e-05\\
5.64	1.88120647640696e-05\\
5.66	1.86133474213118e-05\\
5.68	1.84174190650748e-05\\
5.7	1.82242309374544e-05\\
5.72	1.80337352998608e-05\\
5.74	1.78458854082438e-05\\
5.76	1.76606354890046e-05\\
5.78	1.74779407155708e-05\\
5.8	1.72977571856165e-05\\
5.82	1.71200418989057e-05\\
5.84	1.69447527357416e-05\\
5.86	1.6771848436001e-05\\
5.88	1.66012885787385e-05\\
5.9	1.64330335623408e-05\\
5.92	1.62670445852171e-05\\
5.94	1.61032836270057e-05\\
5.96	1.59417134302857e-05\\
5.98	1.57822974827745e-05\\
6	1.5625e-05\\
6.02	1.54697859084304e-05\\
6.04	1.53166208290504e-05\\
6.06	1.51654710613694e-05\\
6.08	1.50163035678488e-05\\
6.1	1.48690859587366e-05\\
6.12	1.47237864772976e-05\\
6.14	1.45803739854263e-05\\
6.16	1.44388179496334e-05\\
6.18	1.42990884273931e-05\\
6.2	1.41611560538418e-05\\
6.22	1.40249920288179e-05\\
6.23100776126877	1.39507931858814e-05\\
6.23100976126877	1.39507797523071e-05\\
6.24	1.3890568104233e-05\\
6.26	1.37578565717649e-05\\
6.28	1.36268302508622e-05\\
6.3	1.34974624770543e-05\\
6.32	1.33697270905547e-05\\
6.34	1.32435984251521e-05\\
6.36	1.31190512973797e-05\\
6.38	1.29960609959553e-05\\
6.4	1.28746032714844e-05\\
6.42	1.27546543264196e-05\\
6.44	1.26361908052681e-05\\
6.46	1.25191897850415e-05\\
6.48	1.24036287659401e-05\\
6.5	1.22894856622667e-05\\
6.52	1.21767387935615e-05\\
6.54	1.20653668759541e-05\\
6.56	1.19553490137259e-05\\
6.58	1.18466646910759e-05\\
6.6	1.17392937640872e-05\\
6.62	1.16332164528853e-05\\
6.64	1.15284133339863e-05\\
6.66	1.14248653328273e-05\\
6.68	1.13225537164761e-05\\
6.6977464481664	1.12327907564593e-05\\
6.6977464481664	1.12327907564593e-05\\
6.6977484481664	1.12327806938652e-05\\
6.6977484481664	1.12327806938652e-05\\
6.7	1.12214600865133e-05\\
6.72	1.11215663720845e-05\\
6.74	1.10228548231166e-05\\
6.76	1.09253080036935e-05\\
6.78	1.0828908785589e-05\\
6.8	1.07336403419499e-05\\
6.82	1.06394861411283e-05\\
6.84	1.05464299406565e-05\\
6.86	1.0454455781363e-05\\
6.88	1.03635479816243e-05\\
6.9	1.02736911317498e-05\\
6.92	1.01848700884965e-05\\
6.94	1.00970699697091e-05\\
6.96	1.00102761490836e-05\\
6.98	9.92447425105006e-06\\
7	9.83965014577259e-06\\
7.02	9.75578994426244e-06\\
7.04	9.67287999360208e-06\\
7.06	9.59090687227722e-06\\
7.08	9.50985738561391e-06\\
7.1	9.42971856131832e-06\\
7.12	9.35047764511631e-06\\
7.14	9.2721220964906e-06\\
7.16	9.19463958451279e-06\\
7.18	9.1180179837681e-06\\
7.2	9.04224537037037e-06\\
7.22	8.96731001806513e-06\\
7.24	8.89320039441857e-06\\
7.26	8.81990515709027e-06\\
7.28	8.74741315018757e-06\\
7.3	8.67571340069971e-06\\
7.32	8.60479511500962e-06\\
7.34	8.53464767548161e-06\\
7.36	8.46526063712295e-06\\
7.38	8.39662372431775e-06\\
7.4	8.32872682763113e-06\\
7.42	8.26156000068227e-06\\
7.44	8.19511345708435e-06\\
7.46	8.12937756745013e-06\\
7.48	8.06434285646125e-06\\
7.5	8e-06\\
7.52	7.93633982234187e-06\\
7.54	7.87335329340758e-06\\
7.56	7.8110315260731e-06\\
7.58	7.74936577353622e-06\\
7.6	7.68834742673859e-06\\
7.62	7.62796801184154e-06\\
7.64	7.56821918775477e-06\\
7.66	7.50909274371649e-06\\
7.68	7.45058059692383e-06\\
7.7	7.39267479021232e-06\\
7.72	7.33536748978343e-06\\
7.74	7.2786509829789e-06\\
7.76	7.22251767610086e-06\\
7.78	7.16696009227664e-06\\
7.8	7.11197086936732e-06\\
7.82	7.05754275791891e-06\\
7.84	7.00366861915528e-06\\
7.86	6.95034142301179e-06\\
7.88	6.89755424620878e-06\\
7.9	6.845300270364e-06\\
7.92	6.79357278014303e-06\\
7.94	6.74236516144686e-06\\
7.96	6.69167089963593e-06\\
7.98	6.64148357778952e-06\\
8	6.591796875e-06\\
};
\addlegendentry{known MPC association, $\sigma = 0$}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0	nan\\
0.02	9.06101818893697e-32\\
0.04	1.3178319647495e-31\\
0.06	1.89702958676656e-31\\
0.08	3.54314031843633e-31\\
0.1	6.87677110882514e-31\\
0.12	1.46618027785493e-30\\
0.14	3.28274661783088e-30\\
0.16	7.6796261497059e-30\\
0.18	1.85433658280796e-29\\
0.2	4.57742391776356e-29\\
0.22	1.14831680275042e-28\\
0.24	2.91657234726275e-28\\
0.26	7.45983637283016e-28\\
0.28	1.91734702157047e-27\\
0.3	4.93987804503652e-27\\
0.32	1.27321583983377e-26\\
0.34	3.27797919255268e-26\\
0.36	8.41889687409902e-26\\
0.38	2.15444917018724e-25\\
0.4	5.48878597234046e-25\\
0.42	1.39095567318917e-24\\
0.44	3.50391644328882e-24\\
0.46	8.76890928249992e-24\\
0.48	2.17902509694806e-23\\
0.5	5.37416604535324e-23\\
0.52	1.31498699367575e-22\\
0.54	3.19112004945212e-22\\
0.56	7.67792527422653e-22\\
0.58	1.83107619669388e-21\\
0.6	4.32739396296684e-21\\
0.62	1.01323714227085e-20\\
0.64	2.35005265817101e-20\\
0.66	5.39823850335277e-20\\
0.68	1.22791563504286e-19\\
0.7	2.76546386839774e-19\\
0.72	6.16591832377711e-19\\
0.74	1.36085200135041e-18\\
0.76	2.97279896208856e-18\\
0.78	6.427240694726e-18\\
0.8	1.37516598147516e-17\\
0.82	2.91157715813439e-17\\
0.84	6.09984581888697e-17\\
0.86	1.26445945831078e-16\\
0.88	2.59338946797482e-16\\
0.9	5.26249385035688e-16\\
0.92	1.05648544396707e-15\\
0.94	2.09832697963864e-15\\
0.96	4.12299421389517e-15\\
0.98	8.01450642441602e-15\\
1	1.54121141281192e-14\\
1.02	2.93202812473953e-14\\
1.04	5.51817888781253e-14\\
1.06	1.02742109389653e-13\\
1.08	1.892481320225e-13\\
1.1	3.44867677265579e-13\\
1.12	6.21756651978791e-13\\
1.14	1.10903856286576e-12\\
1.16	1.9572405007617e-12\\
1.18	3.4176533676058e-12\\
1.2	5.90493149398802e-12\\
1.22	1.00953948332587e-11\\
1.24	1.70794424925847e-11\\
1.26	2.8594868440043e-11\\
1.28	4.73794886025163e-11\\
1.3	7.7697314641328e-11\\
1.32	1.26113683234735e-10\\
1.34	2.02622554053595e-10\\
1.36	3.22264996628835e-10\\
1.38	5.07423061703489e-10\\
1.4	7.91028993081908e-10\\
1.42	1.22099695084171e-09\\
1.44	1.86626335152856e-09\\
1.46	2.82491193444883e-09\\
1.48	4.23495880902486e-09\\
1.5	6.28847744012552e-09\\
1.52	9.24984816023836e-09\\
1.54	1.34790133606246e-08\\
1.56	1.94606974043313e-08\\
1.58	2.78405962431347e-08\\
1.6	3.9469539914091e-08\\
1.62	5.54565636873506e-08\\
1.64	7.72316715400155e-08\\
1.66	1.06618819718561e-07\\
1.68	1.45919270911e-07\\
1.7	1.98004957111107e-07\\
1.70441689260026	2.11570699347902e-07\\
1.70441889260026	2.1157702815898e-07\\
1.72	2.66420833770715e-07\\
1.74	3.55494410055413e-07\\
1.76	4.7044971191216e-07\\
1.78	6.17521901798075e-07\\
1.8	8.04067682342906e-07\\
1.82	1.03866550839933e-06\\
1.84	1.33119859652127e-06\\
1.86	1.69291284086798e-06\\
1.88	2.13644111845035e-06\\
1.9	2.67578519805822e-06\\
1.92	3.32624665704313e-06\\
1.94	4.10429894745287e-06\\
1.96	5.0273941048065e-06\\
1.98	6.1136995934625e-06\\
2	7.38176342422308e-06\\
2.02	8.8501089047739e-06\\
2.04	1.05367640796517e-05\\
2.06	1.24587349170237e-05\\
2.08	1.46314353884194e-05\\
2.1	1.7068091509251e-05\\
2.12	1.97791398834404e-05\\
2.14	2.27716440420988e-05\\
2.16	2.60487536206263e-05\\
2.18	2.96092319607484e-05\\
2.2	3.34470768996261e-05\\
2.22	3.75512572477576e-05\\
2.24	4.19055837890592e-05\\
2.26	4.64887286912517e-05\\
2.28	5.12744012226991e-05\\
2.3	5.62316809500187e-05\\
2.32	6.13255025217416e-05\\
2.34	6.65172791479805e-05\\
2.36	7.17656453920397e-05\\
2.38	7.70272942983577e-05\\
2.4	8.22578795357785e-05\\
2.4163027493587	8.64676672320266e-05\\
2.4163047493587	8.64681796287387e-05\\
2.42	8.74129503955388e-05\\
2.44	9.24488863059167e-05\\
2.46	9.7323798052965e-05\\
2.48	0.000101998365057587\\
2.5	0.000106436581676367\\
2.52	0.000110606390301655\\
2.54	0.000114480184705312\\
2.56	0.000118035173233016\\
2.58	0.000121253597736495\\
2.6	0.000124122810173227\\
2.62	0.000126635214293775\\
2.64	0.000128788084524226\\
2.66	0.000130583277856756\\
2.68	0.00013202685718511\\
2.7	0.000133128646040211\\
2.72	0.000133901735140228\\
2.74	0.000134361960672652\\
2.76	0.00013452737292003\\
2.78	0.000134417711899979\\
2.8	0.000134053904299867\\
2.82	0.000133457593330999\\
2.84	0.000132650710376452\\
2.86	0.000131655094608587\\
2.88	0.000130492164226875\\
2.9	0.000129182640703259\\
2.92	0.000127746325480303\\
2.94	0.000126201926977605\\
2.96	0.000124566934531138\\
2.98	0.000122857535004935\\
3	0.000121088567246649\\
3.02	0.000119273509269794\\
3.04	0.000117424492992006\\
3.06	0.000115552341494611\\
3.08	0.000113666624049626\\
3.1	0.00011177572454444\\
3.12	0.000109886919385198\\
3.14	0.000108006461446062\\
3.16	0.00010613966712736\\
3.18	0.000104291004071286\\
3.2	0.000102464177544199\\
3.22	0.000100662213919414\\
3.24	9.88875400770643e-05\\
3.26	9.71420578747132e-05\\
3.28	9.54272131330558e-05\\
3.3	9.37440588261583e-05\\
3.32	9.20933123676449e-05\\
3.34	9.04754070463214e-05\\
3.36	8.88905377907834e-05\\
3.38	8.73387015367778e-05\\
3.4	8.58197325377029e-05\\
3.42	8.4333333001808e-05\\
3.44	8.28790994633495e-05\\
3.46	8.14565453028258e-05\\
3.48	8.00651198267937e-05\\
3.5	7.87042243035965e-05\\
3.52	7.73732253302008e-05\\
3.54	7.60714658794297e-05\\
3.56	7.47982743480394e-05\\
3.58	7.35529718958165e-05\\
3.6	7.23348783353648e-05\\
3.62	7.11433168024268e-05\\
3.64	6.99776174081287e-05\\
3.66	6.88371200479162e-05\\
3.68	6.77211765174747e-05\\
3.7	6.66291520637514e-05\\
3.72	6.55604264793841e-05\\
3.74	6.45143948313364e-05\\
3.76	6.34904678992689e-05\\
3.78	6.24880723859659e-05\\
3.8	6.15066509508534e-05\\
3.82	6.05456621080638e-05\\
3.84	5.96045800224693e-05\\
3.86	5.86828942304056e-05\\
3.88	5.77801093062796e-05\\
3.9	5.68957444917259e-05\\
3.92	5.60293333002932e-05\\
3.94	5.51804231076748e-05\\
3.96	5.43485747351237e-05\\
3.98	5.35333620318037e-05\\
4	5.27343714603478e-05\\
4.02	5.195120168873e-05\\
4.04	5.11834631906615e-05\\
4.06	5.04307778560283e-05\\
4.08	4.9692778612362e-05\\
4.1	4.89691090579415e-05\\
4.12	4.82594231068235e-05\\
4.14	4.75633846458863e-05\\
4.16	4.68806672038127e-05\\
4.18	4.62109536318255e-05\\
4.2	4.55539357959128e-05\\
4.22	4.49093142802277e-05\\
4.24	4.42767981013171e-05\\
4.26	4.36561044328125e-05\\
4.28	4.30469583402098e-05\\
4.3	4.24490925253642e-05\\
4.32	4.18622470803284e-05\\
4.34	4.1286169250173e-05\\
4.36	4.07206132044337e-05\\
4.38	4.01653398168455e-05\\
4.4	3.9620116453033e-05\\
4.42	3.90847167658403e-05\\
4.44	3.85589204979944e-05\\
4.46	3.80425132918126e-05\\
4.48	3.75352865056707e-05\\
4.5	3.70370370369664e-05\\
4.52	3.65475671513195e-05\\
4.54	3.60666843177645e-05\\
4.56	3.55942010496996e-05\\
4.58	3.51299347513669e-05\\
4.6	3.46737075696497e-05\\
4.62	3.42253462509794e-05\\
4.64	3.37846820031551e-05\\
4.66	3.33515503618873e-05\\
4.68	3.2925791061885e-05\\
4.7	3.25072479123119e-05\\
4.72	3.20957686764467e-05\\
4.74	3.16912049553888e-05\\
4.76	3.12934120756557e-05\\
4.78	3.09022489805279e-05\\
4.8	3.0517578125e-05\\
4.82	3.01392653742045e-05\\
4.84	2.97671799051797e-05\\
4.86	2.94011941118581e-05\\
4.88	2.90411835131575e-05\\
4.9	2.868702666406e-05\\
4.92	2.83386050695724e-05\\
4.94	2.79958031014605e-05\\
4.96	2.76585079176597e-05\\
4.98	2.73266093842637e-05\\
5	2.7e-05\\
5.02	2.66785748231025e-05\\
5.04	2.63622314004967e-05\\
5.06	2.60508696992154e-05\\
5.08	2.57443920399652e-05\\
5.1	2.54427030327702e-05\\
5.12	2.51457095146179e-05\\
5.14	2.48533204890391e-05\\
5.16	2.45654470675538e-05\\
5.18	2.42820024129188e-05\\
5.2	2.40029016841147e-05\\
5.22	2.3728061983013e-05\\
5.24	2.34574023026648e-05\\
5.26	2.31908434771572e-05\\
5.28	2.29283081329827e-05\\
5.3	2.26697206418722e-05\\
5.32	2.24150070750396e-05\\
5.34	2.21640951587942e-05\\
5.36	2.19169142314713e-05\\
5.38	2.167339520164e-05\\
5.4	2.14334705075446e-05\\
5.42	2.11970740777382e-05\\
5.44	2.09641412928709e-05\\
5.46	2.07346089485928e-05\\
5.48	2.05084152195362e-05\\
5.5	2.02854996243426e-05\\
5.51912190451033	2.00753819581687e-05\\
5.51912390451033	2.00753601336454e-05\\
5.52	2.00658029916989e-05\\
5.54	1.9849267427351e-05\\
5.56	1.96358362820638e-05\\
5.58	1.94254541204962e-05\\
5.6	1.92180666909621e-05\\
5.62	1.90136208960494e-05\\
5.64	1.88120647640696e-05\\
5.66	1.86133474213118e-05\\
5.68	1.84174190650748e-05\\
5.7	1.82242309374544e-05\\
5.72	1.80337352998608e-05\\
5.74	1.78458854082438e-05\\
5.76	1.76606354890046e-05\\
5.78	1.74779407155708e-05\\
5.8	1.72977571856165e-05\\
5.82	1.71200418989057e-05\\
5.84	1.69447527357416e-05\\
5.86	1.6771848436001e-05\\
5.88	1.66012885787385e-05\\
5.9	1.64330335623408e-05\\
5.92	1.62670445852171e-05\\
5.94	1.61032836270057e-05\\
5.96	1.59417134302857e-05\\
5.98	1.57822974827745e-05\\
6	1.5625e-05\\
6.02	1.54697859084304e-05\\
6.04	1.53166208290504e-05\\
6.06	1.51654710613694e-05\\
6.08	1.50163035678488e-05\\
6.1	1.48690859587366e-05\\
6.12	1.47237864772976e-05\\
6.14	1.45803739854263e-05\\
6.16	1.44388179496334e-05\\
6.18	1.42990884273931e-05\\
6.2	1.41611560538418e-05\\
6.22	1.40249920288179e-05\\
6.23100776126877	1.39507931858814e-05\\
6.23100976126877	1.39507797523071e-05\\
6.24	1.3890568104233e-05\\
6.26	1.37578565717649e-05\\
6.28	1.36268302508622e-05\\
6.3	1.34974624770543e-05\\
6.32	1.33697270905547e-05\\
6.34	1.32435984251521e-05\\
6.36	1.31190512973797e-05\\
6.38	1.29960609959553e-05\\
6.4	1.28746032714844e-05\\
6.42	1.27546543264196e-05\\
6.44	1.26361908052681e-05\\
6.46	1.25191897850415e-05\\
6.48	1.24036287659401e-05\\
6.5	1.22894856622667e-05\\
6.52	1.21767387935615e-05\\
6.54	1.20653668759541e-05\\
6.56	1.19553490137259e-05\\
6.58	1.18466646910759e-05\\
6.6	1.17392937640872e-05\\
6.62	1.16332164528853e-05\\
6.64	1.15284133339863e-05\\
6.66	1.14248653328273e-05\\
6.68	1.13225537164761e-05\\
6.6977464481664	1.12327907564593e-05\\
6.6977464481664	1.12327907564593e-05\\
6.6977484481664	1.12327806938652e-05\\
6.6977484481664	1.12327806938652e-05\\
6.7	1.12214600865133e-05\\
6.72	1.11215663720845e-05\\
6.74	1.10228548231166e-05\\
6.76	1.09253080036935e-05\\
6.78	1.0828908785589e-05\\
6.8	1.07336403419499e-05\\
6.82	1.06394861411283e-05\\
6.84	1.05464299406565e-05\\
6.86	1.0454455781363e-05\\
6.88	1.03635479816243e-05\\
6.9	1.02736911317498e-05\\
6.92	1.01848700884965e-05\\
6.94	1.00970699697091e-05\\
6.96	1.00102761490836e-05\\
6.98	9.92447425105006e-06\\
7	9.83965014577259e-06\\
7.02	9.75578994426244e-06\\
7.04	9.67287999360208e-06\\
7.06	9.59090687227722e-06\\
7.08	9.50985738561391e-06\\
7.1	9.42971856131832e-06\\
7.12	9.35047764511631e-06\\
7.14	9.2721220964906e-06\\
7.16	9.19463958451279e-06\\
7.18	9.1180179837681e-06\\
7.2	9.04224537037037e-06\\
7.22	8.96731001806513e-06\\
7.24	8.89320039441857e-06\\
7.26	8.81990515709027e-06\\
7.28	8.74741315018757e-06\\
7.3	8.67571340069971e-06\\
7.32	8.60479511500962e-06\\
7.34	8.53464767548161e-06\\
7.36	8.46526063712295e-06\\
7.38	8.39662372431775e-06\\
7.4	8.32872682763113e-06\\
7.42	8.26156000068227e-06\\
7.44	8.19511345708435e-06\\
7.46	8.12937756745013e-06\\
7.48	8.06434285646125e-06\\
7.5	8e-06\\
7.52	7.93633982234187e-06\\
7.54	7.87335329340758e-06\\
7.56	7.8110315260731e-06\\
7.58	7.74936577353622e-06\\
7.6	7.68834742673859e-06\\
7.62	7.62796801184154e-06\\
7.64	7.56821918775477e-06\\
7.66	7.50909274371649e-06\\
7.68	7.45058059692383e-06\\
7.7	7.39267479021232e-06\\
7.72	7.33536748978343e-06\\
7.74	7.2786509829789e-06\\
7.76	7.22251767610086e-06\\
7.78	7.16696009227664e-06\\
7.8	7.11197086936732e-06\\
7.82	7.05754275791891e-06\\
7.84	7.00366861915528e-06\\
7.86	6.95034142301179e-06\\
7.88	6.89755424620878e-06\\
7.9	6.845300270364e-06\\
7.92	6.79357278014303e-06\\
7.94	6.74236516144686e-06\\
7.96	6.69167089963593e-06\\
7.98	6.64148357778952e-06\\
8	6.591796875e-06\\
};
\addlegendentry{known MPC association, $\sigma = 1\unit{ns}$}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1.7	0\\
1.70441689260026	0\\
1.70441889260026	0.000681623819767146\\
1.72	0.000663267070823953\\
1.74	0.00064065767354135\\
1.76	0.000619064319590533\\
1.78	0.000598430569287444\\
1.8	0.000578703703703704\\
1.82	0.000559834441612005\\
1.84	0.000541776680775869\\
1.86	0.000524487261253399\\
1.88	0.00050792574862988\\
1.9	0.00049205423531127\\
1.92	0.000476837158203125\\
1.94	0.000462241131270455\\
1.96	0.000448234791625938\\
1.98	0.000434788657929154\\
2	0.000421875\\
2.02	0.000409467718656975\\
2.04	0.000397542234887034\\
2.06	0.000386075387539614\\
2.08	0.000375045338814292\\
2.1	0.000364431486880466\\
2.12	0.000354214385029252\\
2.14	0.000344375666813328\\
2.16	0.000334897976680384\\
2.18	0.000325764905650761\\
2.2	0.000316960931630353\\
2.22	0.000308471363986338\\
2.24	0.000300282292046283\\
2.26	0.000292380537210903\\
2.28	0.000284753608397726\\
2.3	0.000277389660557245\\
2.32	0.000270277456025257\\
2.34	0.000263406328495086\\
2.36	0.000256766149411576\\
2.38	0.000250347296605246\\
2.4	0.000244140625\\
2.4163027493587	0.000239232254483843\\
2.4163047493587	0.000478463320878859\\
2.42	0.000476274878482875\\
2.44	0.00046465893621052\\
2.46	0.000453417681113159\\
2.48	0.000442536126682555\\
2.5	0.000432\\
2.52	0.000421795702407947\\
2.54	0.000411910272639443\\
2.56	0.000402331352233887\\
2.58	0.000393047153080861\\
2.6	0.000384046426945835\\
2.62	0.000375318436842637\\
2.64	0.000366852930127723\\
2.66	0.000358640113200634\\
2.68	0.000350670627703541\\
2.7	0.000342935528120713\\
2.72	0.000335426260685935\\
2.74	0.000328134643512579\\
2.76	0.000321052847867182\\
2.78	0.000314173380513021\\
2.8	0.000307489067055394\\
2.82	0.000300993036225114\\
2.84	0.000294678705041197\\
2.86	0.000288539764797773\\
2.88	0.000282570167824074\\
2.9	0.000276764114969863\\
2.92	0.000271116043771866\\
2.94	0.000265620617259815\\
2.96	0.000260272713363473\\
2.98	0.00025506741488457\\
3	0.00025\\
3.02	0.000245065933264807\\
3.04	0.000240260857085581\\
3.06	0.000235580583636761\\
3.08	0.000231021087194135\\
3.1	0.000226578496861468\\
3.12	0.000222249089667729\\
3.14	0.000218029284013796\\
3.16	0.000213915633448875\\
3.18	0.000209904820758075\\
3.2	0.00020599365234375\\
3.22	0.000202179052884289\\
3.24	0.000198458060255042\\
3.26	0.000194827820696984\\
3.28	0.000191285584219614\\
3.3	0.000187828700225394\\
3.32	0.00018445461334378\\
3.34	0.000181160859463618\\
3.36	0.000177945061953353\\
3.38	0.000174804928059097\\
3.4	0.000171738245471199\\
3.42	0.000168742879050504\\
3.44	0.000165816767705988\\
3.46	0.000162957921415944\\
3.48	0.000160164418385338\\
3.5	0.000157434402332362\\
3.52	0.000154766079897633\\
3.54	0.000152157718169823\\
3.56	0.000149607642321861\\
3.58	0.000147114233352205\\
3.6	0.000144675925925926\\
3.62	0.000142291206310697\\
3.64	0.000139958610403001\\
3.66	0.000137676721840154\\
3.68	0.000135444170193967\\
3.7	0.000133259629242098\\
3.72	0.00013112181531335\\
3.74	0.00012902948570338\\
3.76	0.00012698143715747\\
3.78	0.00012497650441717\\
3.8	0.000123013558827817\\
3.82	0.000121091507004076\\
3.84	0.000119209289550781\\
3.86	0.000117365879836535\\
3.88	0.000115560282817614\\
3.9	0.000113791533909877\\
3.92	0.000112058697906485\\
3.94	0.000110360867939341\\
3.96	0.000108697164482288\\
3.98	0.000107066734394175\\
4	0.00010546875\\
4.02	0.000103902408208457\\
4.04	0.000102366929664244\\
4.06	0.000100861557933624\\
4.08	9.93855587217586e-05\\
4.1	9.79382191204423e-05\\
4.12	9.65188468849035e-05\\
4.14	9.51267697384242e-05\\
4.16	9.3761334703573e-05\\
4.18	9.24219074589162e-05\\
4.2	9.11078717201166e-05\\
4.22	8.98186286443875e-05\\
4.24	8.85535962573131e-05\\
4.26	8.73122089010955e-05\\
4.28	8.6093916703332e-05\\
4.3	8.48981850654659e-05\\
4.32	8.3724494170096e-05\\
4.34	8.2572338506366e-05\\
4.36	8.14412264126903e-05\\
4.38	8.03306796361084e-05\\
4.4	7.92402329075883e-05\\
4.42	7.81694335326349e-05\\
4.44	7.71178409965846e-05\\
4.46	7.60850265839956e-05\\
4.48	7.50705730115707e-05\\
4.5	7.40740740740741e-05\\
4.52	7.30951343027257e-05\\
4.54	7.2133368635582e-05\\
4.56	7.11884020994314e-05\\
4.58	7.02598695027533e-05\\
4.6	6.93474151393112e-05\\
4.62	6.84506925019659e-05\\
4.64	6.75693640063143e-05\\
4.66	6.67031007237771e-05\\
4.68	6.58515821237715e-05\\
4.7	6.50144958246246e-05\\
4.72	6.41915373528939e-05\\
4.74	6.33824099107778e-05\\
4.76	6.25868241513115e-05\\
4.78	6.18044979610559e-05\\
4.8	6.103515625e-05\\
4.82	6.02785307484089e-05\\
4.84	5.95343598103593e-05\\
4.86	5.88023882237163e-05\\
4.88	5.8082367026315e-05\\
4.9	5.73740533281201e-05\\
4.92	5.66772101391448e-05\\
4.94	5.5991606202921e-05\\
4.96	5.53170158353194e-05\\
4.98	5.46532187685274e-05\\
5	5.4e-05\\
5.02	5.3357149646205e-05\\
5.04	5.27244628009934e-05\\
5.06	5.21017393984307e-05\\
5.08	5.14887840799304e-05\\
5.1	5.08854060655404e-05\\
5.12	5.02914190292358e-05\\
5.14	4.97066409780782e-05\\
5.16	4.91308941351076e-05\\
5.18	4.85640048258375e-05\\
5.2	4.80058033682294e-05\\
5.22	4.7456123966026e-05\\
5.24	4.69148046053296e-05\\
5.26	4.63816869543143e-05\\
5.28	4.58566162659654e-05\\
5.3	4.53394412837443e-05\\
5.32	4.48300141500792e-05\\
5.34	4.43281903175884e-05\\
5.36	4.38338284629426e-05\\
5.38	4.334679040328e-05\\
5.4	4.28669410150892e-05\\
5.42	4.23941481554765e-05\\
5.44	4.19282825857419e-05\\
5.46	4.14692178971855e-05\\
5.48	4.10168304390723e-05\\
5.5	4.05709992486852e-05\\
5.51912190451033	4.01507639163374e-05\\
5.51912390451033	6.02260804009363e-05\\
5.52	6.01974089750966e-05\\
5.54	5.95478022820529e-05\\
5.56	5.89075088461915e-05\\
5.58	5.82763623614887e-05\\
5.6	5.76542000728863e-05\\
5.62	5.70408626881481e-05\\
5.64	5.64361942922089e-05\\
5.66	5.58400422639354e-05\\
5.68	5.52522571952245e-05\\
5.7	5.46726928123633e-05\\
5.72	5.41012058995823e-05\\
5.74	5.35376562247315e-05\\
5.76	5.29819064670139e-05\\
5.78	5.24338221467124e-05\\
5.8	5.18932715568494e-05\\
5.82	5.13601256967172e-05\\
5.84	5.08342582072249e-05\\
5.86	5.03155453080031e-05\\
5.88	4.98038657362154e-05\\
5.9	4.92991006870225e-05\\
5.92	4.88011337556512e-05\\
5.94	4.83098508810171e-05\\
5.96	4.7825140290857e-05\\
5.98	4.73468924483236e-05\\
6	4.6875e-05\\
6.02	4.64093577252911e-05\\
6.04	4.59498624871513e-05\\
6.06	4.54964131841083e-05\\
6.08	4.50489107035464e-05\\
6.1	4.46072578762099e-05\\
6.12	4.41713594318927e-05\\
6.14	4.37411219562789e-05\\
6.16	4.33164538489003e-05\\
6.18	4.28972652821794e-05\\
6.2	4.24834681615253e-05\\
6.22	4.20749760864536e-05\\
6.23100776126877	4.18523795576441e-05\\
6.23100976126877	5.58031190092285e-05\\
6.24	5.55622724169322e-05\\
6.26	5.50314262870595e-05\\
6.28	5.45073210034489e-05\\
6.3	5.39898499082172e-05\\
6.32	5.34789083622188e-05\\
6.34	5.29743937006084e-05\\
6.36	5.24762051895188e-05\\
6.38	5.19842439838211e-05\\
6.4	5.14984130859375e-05\\
6.42	5.10186173056782e-05\\
6.44	5.05447632210723e-05\\
6.46	5.00767591401659e-05\\
6.48	4.96145150637606e-05\\
6.5	4.91579426490669e-05\\
6.52	4.87069551742459e-05\\
6.54	4.82614675038165e-05\\
6.56	4.78213960549034e-05\\
6.58	4.73866587643036e-05\\
6.6	4.69571750563486e-05\\
6.62	4.6532865811541e-05\\
6.64	4.6113653335945e-05\\
6.66	4.56994613313094e-05\\
6.68	4.52902148659045e-05\\
6.6977464481664	4.49311630258372e-05\\
6.6977464481664	4.49311630258372e-05\\
6.6977484481664	6.73966841631909e-05\\
6.6977484481664	6.73966841631909e-05\\
6.7	6.73287605190798e-05\\
6.72	6.67293982325073e-05\\
6.74	6.61371289386995e-05\\
6.76	6.55518480221612e-05\\
6.78	6.4973452713534e-05\\
6.8	6.44018420516996e-05\\
6.82	6.38369168467698e-05\\
6.84	6.3278579643939e-05\\
6.86	6.27267346881779e-05\\
6.88	6.21812878897456e-05\\
6.9	6.16421467904989e-05\\
6.92	6.11092205309792e-05\\
6.94	6.05824198182549e-05\\
6.96	6.00616568945016e-05\\
6.98	5.95468455063004e-05\\
7	5.90379008746356e-05\\
7.02	5.85347396655747e-05\\
7.04	5.80372799616125e-05\\
7.06	5.75454412336633e-05\\
7.08	5.70591443136835e-05\\
7.1	5.65783113679099e-05\\
7.12	5.61028658706979e-05\\
7.14	5.56327325789436e-05\\
7.16	5.51678375070767e-05\\
7.18	5.47081079026086e-05\\
7.2	5.42534722222222e-05\\
7.22	5.38038601083908e-05\\
7.24	5.33592023665114e-05\\
7.26	5.29194309425416e-05\\
7.28	5.24844789011254e-05\\
7.3	5.20542804041983e-05\\
7.32	5.16287706900577e-05\\
7.34	5.12078860528897e-05\\
7.36	5.07915638227377e-05\\
7.38	5.03797423459065e-05\\
7.4	4.99723609657868e-05\\
7.42	4.95693600040936e-05\\
7.44	4.91706807425061e-05\\
7.46	4.87762654047008e-05\\
7.48	4.83860571387675e-05\\
7.5	4.8e-05\\
7.52	4.76180389340512e-05\\
7.54	4.72401197604455e-05\\
7.56	4.68661891564386e-05\\
7.58	4.64961946412173e-05\\
7.6	4.61300845604315e-05\\
7.62	4.57678080710492e-05\\
7.64	4.54093151265286e-05\\
7.66	4.50545564622989e-05\\
7.68	4.4703483581543e-05\\
7.7	4.43560487412739e-05\\
7.72	4.40122049387006e-05\\
7.74	4.36719058978734e-05\\
7.76	4.33351060566052e-05\\
7.78	4.30017605536598e-05\\
7.8	4.26718252162039e-05\\
7.82	4.23452565475135e-05\\
7.84	4.20220117149317e-05\\
7.86	4.17020485380707e-05\\
7.88	4.13853254772527e-05\\
7.9	4.1071801622184e-05\\
7.92	4.07614366808582e-05\\
7.94	4.04541909686812e-05\\
7.96	4.01500253978156e-05\\
7.98	3.98489014667371e-05\\
8	3.955078125e-05\\
};
\addlegendentry{unknown MPC association, $\sigma = 0$}

\addplot [color=white!40!red, dashed, line width=1pt]
  table[row sep=crcr]{%
0	nan\\
0.02	3.12708633889947e-18\\
0.04	3.65795609305947e-18\\
0.06	4.70782101491655e-18\\
0.08	6.58991072494715e-18\\
0.1	9.90283068642793e-18\\
0.12	1.57710796123208e-17\\
0.14	2.63085941650927e-17\\
0.16	4.55083993951999e-17\\
0.18	8.09483633841082e-17\\
0.2	1.47058293196577e-16\\
0.22	2.71365487204268e-16\\
0.24	5.06398746013197e-16\\
0.26	9.52287705855587e-16\\
0.28	1.79945825641953e-15\\
0.3	3.40883606774184e-15\\
0.32	6.46154327677331e-15\\
0.34	1.22363265564126e-14\\
0.36	2.31197681802017e-14\\
0.38	4.35369172010055e-14\\
0.4	8.16340504162439e-14\\
0.42	1.52293706082275e-13\\
0.44	2.82485389229049e-13\\
0.46	5.20667508754551e-13\\
0.48	9.53139027437759e-13\\
0.5	1.73217820039521e-12\\
0.52	3.12394043860101e-12\\
0.54	5.58908395735261e-12\\
0.56	9.91694089794935e-12\\
0.58	1.74461967033592e-11\\
0.6	3.04235421002108e-11\\
0.62	5.25794950084254e-11\\
0.64	9.00414682258501e-11\\
0.66	1.52763369748325e-10\\
0.68	2.56735234109861e-10\\
0.7	4.27353872324389e-10\\
0.72	7.04496148375104e-10\\
0.74	1.15005136945577e-09\\
0.76	1.85895011182486e-09\\
0.78	2.97508460015046e-09\\
0.8	4.71395886966424e-09\\
0.82	7.39443829144087e-09\\
0.84	1.14825814932046e-08\\
0.86	1.7651213665934e-08\\
0.88	2.68596007858039e-08\\
0.9	4.04582483257072e-08\\
0.92	6.03243873869043e-08\\
0.94	8.90340085074678e-08\\
0.96	1.3007621340868e-07\\
0.98	1.88115010172754e-07\\
1	2.69302299802222e-07\\
1.02	3.81643521441116e-07\\
1.04	5.35414101855449e-07\\
1.06	7.43620416985509e-07\\
1.08	1.02249344059633e-06\\
1.1	1.39199677711431e-06\\
1.12	1.8763236577799e-06\\
1.14	2.50435019615896e-06\\
1.16	3.31000539182913e-06\\
1.18	4.3325128198605e-06\\
1.2	5.61645551479492e-06\\
1.22	7.21161512458022e-06\\
1.24	9.17253975259842e-06\\
1.26	1.15578025990348e-05\\
1.28	1.44289258130989e-05\\
1.3	1.78489607184109e-05\\
1.32	2.18807361426553e-05\\
1.34	2.65848098460853e-05\\
1.36	3.2017182430819e-05\\
1.38	3.82268567103827e-05\\
1.4	4.52533462308069e-05\\
1.42	5.31242523857116e-05\\
1.44	6.18530385272578e-05\\
1.46	7.14371302719691e-05\\
1.48	8.18564631062685e-05\\
1.5	9.30725814435847e-05\\
1.52	0.000105028368306803\\
1.54	0.000117648453392561\\
1.56	0.000130840311620101\\
1.58	0.000144496026990268\\
1.6	0.000158494660450066\\
1.62	0.000172705128133265\\
1.64	0.000186989470121284\\
1.66	0.00020120637146288\\
1.68	0.00021521478761784\\
1.7	0.000228877525993827\\
1.70441689260026	0.000231835119254513\\
1.70441889260026	0.000231836453006911\\
1.72	0.000242064643329834\\
1.74	0.00025465653420534\\
1.76	0.000266546607296028\\
1.78	0.000277643471233157\\
1.8	0.000287872579036608\\
1.82	0.000297177307153047\\
1.84	0.000305519470458352\\
1.86	0.000312879296851582\\
1.88	0.00031925490336985\\
1.9	0.000324661329615813\\
1.92	0.000329129193641985\\
1.94	0.000332703040550968\\
1.96	0.000335439455478364\\
1.98	0.000337405011021359\\
2	0.000338674115328924\\
2.02	0.000339326821736694\\
2.04	0.000339446654690026\\
2.06	0.000339118500304922\\
2.08	0.000338426603667013\\
2.1	0.000337452709100538\\
2.12	0.000336274374238564\\
2.14	0.000334963483752246\\
2.16	0.000333584983919727\\
2.18	0.000332195854652059\\
2.2	0.000330844330952678\\
2.22	0.000329569380905298\\
2.24	0.000328400442058563\\
2.26	0.000327357412481096\\
2.28	0.000326450886864584\\
2.3	0.000325682622010877\\
2.32	0.000325046210082666\\
2.34	0.000324527932410973\\
2.36	0.000324107761745925\\
2.38	0.000323760476913241\\
2.4	0.0003234568511627\\
2.4163027493587	0.00032321949079389\\
2.4163047493587	0.000323219461413039\\
2.42	0.000323164874266073\\
2.44	0.000322850968753786\\
2.46	0.000322481162585437\\
2.48	0.00032202218394091\\
2.5	0.000321442448511628\\
2.52	0.000320712915400394\\
2.54	0.000319807794178671\\
2.56	0.000318705092444548\\
2.58	0.000317387000009256\\
2.6	0.000315840112272362\\
2.62	0.000314055501126186\\
2.64	0.000312028646620913\\
2.66	0.000309759246458194\\
2.68	0.000307250923075168\\
2.7	0.00030451084962093\\
2.72	0.00030154931656958\\
2.74	0.000298379260170938\\
2.76	0.000295015772566172\\
2.78	0.000291475611371936\\
2.8	0.000287776724054492\\
2.82	0.000283937799663332\\
2.84	0.000279977857645747\\
2.86	0.000275915880670326\\
2.88	0.000271770495770601\\
2.9	0.000267559705770965\\
2.92	0.000263300670935815\\
2.94	0.000259009539121101\\
2.96	0.000254701321411984\\
2.98	0.000250389809287634\\
3	0.000246087528736021\\
3.02	0.000241805726409064\\
3.04	0.000237554382817456\\
3.06	0.000233342247668435\\
3.08	0.000229176892703557\\
3.1	0.00022506477775506\\
3.12	0.000221011326171446\\
3.14	0.000217021006233612\\
3.16	0.000213097415666177\\
3.18	0.000209243366824102\\
3.2	0.000205460970586965\\
3.22	0.000201751717411661\\
3.24	0.000198116554371836\\
3.26	0.000194555957345588\\
3.28	0.000191069997800508\\
3.3	0.000187658403867975\\
3.32	0.000184320615598809\\
3.34	0.000181055834453213\\
3.36	0.000177863067203046\\
3.38	0.000174741164518047\\
3.4	0.000171688854573827\\
3.42	0.000168704772062313\\
3.44	0.000165787483008905\\
3.46	0.000162935505808364\\
3.48	0.000160147328886871\\
3.5	0.00015742142538352\\
3.52	0.000154756265223486\\
3.54	0.000152150324929281\\
3.56	0.000149602095487767\\
3.58	0.00014711008856047\\
3.6	0.000144672841294321\\
3.62	0.000142288919960263\\
3.64	0.00013995692261883\\
3.66	0.000137675480985284\\
3.68	0.000135443261642547\\
3.7	0.000133258966728092\\
3.72	0.000131121334201263\\
3.74	0.000129029137780073\\
3.76	0.000126981186621375\\
3.78	0.000124976324805178\\
3.8	0.000123013430672711\\
3.82	0.000121091416058322\\
3.84	0.000119209225447412\\
3.86	0.000117365835085958\\
3.88	0.000115560252061807\\
3.9	0.000113791513373462\\
3.92	0.00011205868499859\\
3.94	0.000110360860971599\\
3.96	0.000108697162477466\\
3.98	0.000107066736967298\\
4	0.000105468757299821\\
4.02	0.000103902420912143\\
4.04	0.000102366949022496\\
4.06	0.000100861585867367\\
4.08	9.9385597975313e-05\\
4.1	9.79382734798483e-05\\
4.12	9.65189214740759e-05\\
4.14	9.51268714101703e-05\\
4.16	9.37614725474049e-05\\
4.18	9.24220934531534e-05\\
4.2	9.11081215621495e-05\\
4.22	8.98189628002692e-05\\
4.24	8.85540412801719e-05\\
4.26	8.73127990772992e-05\\
4.28	8.60946960959291e-05\\
4.3	8.48992100362078e-05\\
4.32	8.37258364742546e-05\\
4.34	8.25740890685248e-05\\
4.36	8.14434999065164e-05\\
4.38	8.03336200065617e-05\\
4.4	7.92440199897192e-05\\
4.42	7.81742909365914e-05\\
4.44	7.71240454430852e-05\\
4.46	7.60929188875886e-05\\
4.48	7.50805709196097e-05\\
4.5	7.40866871764854e-05\\
4.52	7.31109812301777e-05\\
4.54	7.21531967603417e-05\\
4.56	7.12131099426801e-05\\
4.58	7.02905320330562e-05\\
4.6	6.9385312117935e-05\\
4.62	6.84973399905277e-05\\
4.64	6.76265490996756e-05\\
4.66	6.67729195052624e-05\\
4.68	6.59364807600981e-05\\
4.7	6.51173146241983e-05\\
4.72	6.43155575037032e-05\\
4.74	6.35314024939298e-05\\
4.76	6.27651008949291e-05\\
4.78	6.20169630591551e-05\\
4.8	6.12873584252401e-05\\
4.82	6.05767145901957e-05\\
4.84	5.98855152753917e-05\\
4.86	5.92142970500982e-05\\
4.88	5.85636446907957e-05\\
4.9	5.79341850752872e-05\\
4.92	5.73265795380998e-05\\
4.94	5.67415146477135e-05\\
4.96	5.61796914064863e-05\\
4.98	5.56418129201247e-05\\
5	5.51285706342327e-05\\
5.02	5.46406292895664e-05\\
5.04	5.41786108035468e-05\\
5.06	5.37430773414528e-05\\
5.08	5.33345138944526e-05\\
5.1	5.29533107309659e-05\\
5.12	5.25997461304676e-05\\
5.14	5.22739698424529e-05\\
5.16	5.19759877357129e-05\\
5.18	5.17056481124165e-05\\
5.2	5.14626301561895e-05\\
5.22	5.12464349623245e-05\\
5.24	5.10563795608913e-05\\
5.26	5.08915942898997e-05\\
5.28	5.07510238065132e-05\\
5.3	5.0633431941011e-05\\
5.32	5.05374105028038e-05\\
5.34	5.04613920429781e-05\\
5.36	5.04036664667794e-05\\
5.38	5.03624012757623e-05\\
5.4	5.03356651069381e-05\\
5.42	5.03214541292001e-05\\
5.44	5.03177207596112e-05\\
5.46	5.03224040776219e-05\\
5.48	5.03334612474258e-05\\
5.5	5.03488992103783e-05\\
5.51912190451033	5.03659929861613e-05\\
5.51912390451033	5.03659948361131e-05\\
5.52	5.03668058830181e-05\\
5.54	5.03853800932798e-05\\
5.56	5.04029595086705e-05\\
5.58	5.04180458553593e-05\\
5.6	5.0429326795246e-05\\
5.62	5.04356939172593e-05\\
5.64	5.04362564067145e-05\\
5.66	5.04303500791871e-05\\
5.68	5.04175415990941e-05\\
5.7	5.03976278436627e-05\\
5.72	5.03706305155217e-05\\
5.74	5.03367862469912e-05\\
5.76	5.02965325714344e-05\\
5.78	5.02504902571581e-05\\
5.8	5.01994426029161e-05\\
5.82	5.01443123772026e-05\\
5.84	5.00861371428317e-05\\
5.86	5.0026043741152e-05\\
5.88	4.99652227147657e-05\\
5.9	4.99049034228902e-05\\
5.92	4.98463305496105e-05\\
5.94	4.97907426234259e-05\\
5.96	4.97393530591048e-05\\
5.98	4.96933341035218e-05\\
6	4.96538039206917e-05\\
6.02	4.96218168935794e-05\\
6.04	4.95983570583763e-05\\
6.06	4.95843344284934e-05\\
6.08	4.95805838186348e-05\\
6.1	4.95878656521486e-05\\
6.12	4.96068681351317e-05\\
6.14	4.9638210115257e-05\\
6.16	4.96824439173192e-05\\
6.18	4.97400574643735e-05\\
6.2	4.98114750540576e-05\\
6.22	4.98970562625115e-05\\
6.23100776126877	4.99503108103053e-05\\
6.23100976126877	4.99503208865941e-05\\
6.24	4.9997092588779e-05\\
6.26	5.0111801623502e-05\\
6.28	5.02413187175484e-05\\
6.3	5.03856863275215e-05\\
6.32	5.05448414133058e-05\\
6.34	5.07186014450353e-05\\
6.36	5.09066497308703e-05\\
6.38	5.11085208920428e-05\\
6.4	5.13235873794681e-05\\
6.42	5.15510479415758e-05\\
6.44	5.17899189141384e-05\\
6.46	5.20390291116927e-05\\
6.48	5.22970189620887e-05\\
6.5	5.25623443492942e-05\\
6.52	5.2833285425786e-05\\
6.54	5.31079604371651e-05\\
6.56	5.33843443811521e-05\\
6.58	5.36602921135502e-05\\
6.6	5.39335653265378e-05\\
6.62	5.42018626691608e-05\\
6.64	5.4462852162946e-05\\
6.66	5.4714204991131e-05\\
6.68	5.49536297091543e-05\\
6.6977464481664	5.51542972857116e-05\\
6.6977464481664	5.51542972857116e-05\\
6.6977484481664	5.51543192163379e-05\\
6.6977484481664	5.51543192163379e-05\\
6.7	5.51789059351635e-05\\
6.72	5.53879166284425e-05\\
6.74	5.55786781451561e-05\\
6.76	5.57493673677851e-05\\
6.78	5.58983453296906e-05\\
6.8	5.60241768920027e-05\\
6.82	5.61256461695813e-05\\
6.84	5.62017675400947e-05\\
6.86	5.62517922003198e-05\\
6.88	5.62752103527717e-05\\
6.9	5.62717492110348e-05\\
6.92	5.62413671020793e-05\\
6.94	5.618424401764e-05\\
6.96	5.61007690243844e-05\\
6.98	5.59915249845578e-05\\
7	5.58572710658922e-05\\
7.02	5.56989235328378e-05\\
7.04	5.55175353117739e-05\\
7.06	5.53142748120115e-05\\
7.08	5.50904044633558e-05\\
7.1	5.48472594010634e-05\\
7.12	5.45862266915108e-05\\
7.14	5.43087254481876e-05\\
7.16	5.40161881391436e-05\\
7.18	5.37100433352429e-05\\
7.2	5.33917000949861e-05\\
7.22	5.30625341277614e-05\\
7.24	5.27238758245938e-05\\
7.26	5.2377000195146e-05\\
7.28	5.20231187030733e-05\\
7.3	5.16633729498775e-05\\
7.32	5.12988301209496e-05\\
7.34	5.09304800770927e-05\\
7.36	5.05592339507992e-05\\
7.38	5.01859240889897e-05\\
7.4	4.98113051726296e-05\\
7.42	4.94360563382747e-05\\
7.44	4.90607841266055e-05\\
7.46	4.86860260877364e-05\\
7.48	4.8312254881766e-05\\
7.5	4.79398827248734e-05\\
7.52	4.75692660454477e-05\\
7.54	4.72007102304912e-05\\
7.56	4.683447435912e-05\\
7.58	4.64707758367694e-05\\
7.6	4.61097948601233e-05\\
7.62	4.57516786583817e-05\\
7.64	4.53965454709039e-05\\
7.66	4.50444882342661e-05\\
7.68	4.46955779631962e-05\\
7.7	4.43498668196178e-05\\
7.72	4.40073908721555e-05\\
7.74	4.36681725549752e-05\\
7.76	4.33322228398596e-05\\
7.78	4.29995431390958e-05\\
7.8	4.26701269592159e-05\\
7.82	4.23439613270718e-05\\
7.84	4.20210280102949e-05\\
7.86	4.17013045540599e-05\\
7.88	4.13847651553964e-05\\
7.9	4.10713813952021e-05\\
7.92	4.0761122846743e-05\\
7.94	4.04539575778711e-05\\
7.96	4.01498525625493e-05\\
7.98	3.98487740156027e-05\\
8	3.95506876629879e-05\\
};
\addlegendentry{unknown MPC association, $\sigma = 1\unit{ns}$}

\addplot [color=white!40!red, line width=1.0pt, draw=none, mark size=4.5pt, mark=x, mark options={solid, white!40!red}, forget plot]
  table[row sep=crcr]{%
1.70441889260026	0.000681623819767146\\
};
\addplot [color=white!40!red, line width=1.0pt, draw=none, mark size=4.5pt, mark=x, mark options={solid, white!40!red}, forget plot]
  table[row sep=crcr]{%
2.04	0.000339446654690026\\
};
\addplot [color=black, line width=1.0pt, draw=none, mark size=4.5pt, mark=x, mark options={solid, black}, only marks]
  table[row sep=crcr]{%
2.4163047493587	0.000239231660439429\\
};
\addlegendentry{MLE of specific case}

\addplot [color=black, line width=1.0pt, draw=none, mark size=4.5pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.76	0.00013452737292003\\
};
\end{axis}
\end{tikzpicture}%

==> MeasuredCirTwoExamples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorCyan}{rgb}{0,.7,.7}%
\definecolor{colorMagenta}{rgb}{.8,0,.8}%
\definecolor{colorLightBlue}{rgb}{.35,.35,1}%
\definecolor{colorBrown}{rgb}{.8,.6,.2}%
\definecolor{colorDarkRed}{rgb}{.85,0,0}%
\definecolor{colorDarkGreen}{rgb}{0,.7,0}%
\definecolor{colorDarkBrown}{rgb}{.6,.42,.15}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=1.05in,
at={(0,0)},
scale only axis,
xmin=20,
xmax=69,
xlabel style={font=\color{white!15!black}},
xlabel={delay $\tau$ [ns]},
ymin=0,
ymax=0.0006,
ylabel style={font=\color{white!15!black}},
ylabel={CIR (absolute value)},
ytick={0, .0001, .0002, .0003, .0004, .0005},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={draw=gray!25},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=colorDarkRed, forget plot]
  table[row sep=crcr]{%
24.6	0.00054\\
24.6	0.00058\\
};
\addplot [color=colorDarkRed, forget plot]
  table[row sep=crcr]{%
23.6	0.00055\\
23.6	0.00058\\
};
\addplot [color=colorDarkRed, forget plot]
  table[row sep=crcr]{%
24.6	0.00057\\
23.6	0.00057\\
};
\node[] at (axis cs: 22.3,0.000555) {\color{colorDarkRed}$\delayDiff[1]$};
\addplot [only marks, mark=triangle, mark options={rotate=90, colorDarkRed, fill=colorDarkRed}, fill=colorDarkRed, forget plot]
  table[row sep=crcr]{%
23.95	0.00057\\
};
\addplot [color=colorDarkGreen, forget plot]
  table[row sep=crcr]{%
26.6	0.000142\\
26.6	0.00029\\
};
\addplot [color=colorDarkGreen, forget plot]
  table[row sep=crcr]{%
25.8	0.00019\\
25.8	0.00029\\
};
\addplot [color=colorDarkGreen, forget plot]
  table[row sep=crcr]{%
26.6	0.00027\\
25.8	0.00027\\
};
\node[] at (axis cs: 26.2,0.00033) {\color{colorDarkGreen}$\delayDiff[2]$};
\addplot [color=colorDarkGreen, draw=none, mark=triangle, mark options={solid, rotate=90, colorDarkGreen, fill=colorDarkGreen}, fill=green, forget plot]
  table[row sep=crcr]{%
26.15	    0.00027\\
};
\addplot [color=colorDarkBrown, forget plot]
  table[row sep=crcr]{%
34.2	0.00018\\
34.2	0.00029\\
};
\addplot [color=colorDarkBrown, forget plot]
  table[row sep=crcr]{%
32.2	0.00014\\
32.2	0.00029\\
};
\addplot [color=colorDarkBrown, forget plot]
  table[row sep=crcr]{%
34.2	0.00027\\
32.2	0.00027\\
};
\node[] at (axis cs: 33.2,0.00033) {\color{colorDarkBrown}$\delayDiff[3]$};
\addplot [only marks, draw=none, mark=triangle, mark options={solid, rotate=90, colorDarkBrown, fill=colorDarkBrown}, forget plot]
  table[row sep=crcr]{%
32.55	0.00027\\
};
\addplot [color=colorCyan, forget plot]
  table[row sep=crcr]{%
35.6	0.000142338275142578\\
35.6	0.00029\\
};
\addplot [color=colorCyan, forget plot]
  table[row sep=crcr]{%
36	    0.000155\\
36	    0.00029\\
};
\addplot [color=colorCyan, forget plot]
  table[row sep=crcr]{%
35.6	0.00027\\
36	    0.00027\\
};
\node[] at (axis cs: 35.8,0.00033) {\color{colorCyan}$\delayDiff[4]$};
\addplot [color=colorCyan, draw=none, mark=triangle, mark options={solid, rotate=270, colorCyan, fill=colorCyan}, fill=colorCyan, forget plot]
  table[row sep=crcr]{%
35.65	0.00027\\
};
\addplot [color=colorMagenta, forget plot]
  table[row sep=crcr]{%
50.4	0.000164658958106266\\
50.4	0.00029\\
};
\addplot [color=colorMagenta, forget plot]
  table[row sep=crcr]{%
52.4	0.000212\\
52.4	0.00029\\
};
\addplot [color=colorMagenta, forget plot]
  table[row sep=crcr]{%
50.4	0.00027\\
52.4	0.00027\\
};
\node[] at (axis cs: 51.4,0.00033) {\color{colorMagenta}$\delayDiff[5]$};
\addplot [color=colorMagenta, draw=none, mark=triangle, mark options={solid, rotate=270, colorMagenta, fill=colorMagenta}, fill=blue, forget plot]
  table[row sep=crcr]{%
52.05	0.00027\\
};
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
20	1.47465293787854e-05\\
20.01	1.46626828888371e-05\\
20.02	1.45595625730283e-05\\
20.03	1.44356868292698e-05\\
20.04	1.42902846413874e-05\\
20.05	1.41234004054145e-05\\
20.06	1.39359593294166e-05\\
20.07	1.37297904896009e-05\\
20.08	1.35076074392482e-05\\
20.09	1.32729487724527e-05\\
20.1	1.30300830654673e-05\\
20.11	1.27757175507347e-05\\
20.12	1.25241759106546e-05\\
20.13	1.22817425158645e-05\\
20.14	1.20546926705233e-05\\
20.15	1.18490719176686e-05\\
20.16	1.16704889534452e-05\\
20.17	1.15239283409166e-05\\
20.18	1.14135875780351e-05\\
20.19	1.13427416162105e-05\\
20.2	1.13136367521491e-05\\
20.21	1.13274149762095e-05\\
20.22	1.13840693478325e-05\\
20.23	1.14824307228186e-05\\
20.24	1.16201860777027e-05\\
20.25	1.17939286375944e-05\\
20.26	1.19992398836604e-05\\
20.27	1.22308031758507e-05\\
20.28	1.2482548087052e-05\\
20.29	1.2747823562961e-05\\
20.3	1.3019596707938e-05\\
20.31	1.32814115202343e-05\\
20.32	1.35363673303429e-05\\
20.33	1.37783958280219e-05\\
20.34	1.40018282331858e-05\\
20.35	1.42015704091869e-05\\
20.36	1.43732669530894e-05\\
20.37	1.45134454184422e-05\\
20.38	1.46196318837879e-05\\
20.39	1.46904299247993e-05\\
20.4	1.47255566637269e-05\\
20.41	1.47258318624522e-05\\
20.42	1.46931188293374e-05\\
20.43	1.46302190029104e-05\\
20.44	1.45407251982999e-05\\
20.45	1.44288413837219e-05\\
20.46	1.42991792358166e-05\\
20.47	1.41565433836712e-05\\
20.48	1.40057180309007e-05\\
20.49	1.38512674578726e-05\\
20.5	1.36973617519638e-05\\
20.51	1.35384873738505e-05\\
20.52	1.33876150991635e-05\\
20.53	1.32478277793796e-05\\
20.54	1.31213850225048e-05\\
20.55	1.30097004382072e-05\\
20.56	1.29133659169785e-05\\
20.57	1.28322175057911e-05\\
20.58	1.2765435106369e-05\\
20.59	1.27116666674613e-05\\
20.6	1.26691668402008e-05\\
20.61	1.26359402061078e-05\\
20.62	1.26098800853579e-05\\
20.63	1.25888954395721e-05\\
20.64	1.2571020303306e-05\\
20.65	1.25545022912801e-05\\
20.66	1.25378688118522e-05\\
20.67	1.25199714693004e-05\\
20.68	1.25000105962046e-05\\
20.69	1.24775428156326e-05\\
20.7	1.24524749479427e-05\\
20.71	1.2415941406466e-05\\
20.72	1.23783871923773e-05\\
20.73	1.234140933401e-05\\
20.74	1.2306726223907e-05\\
20.75	1.22760821069481e-05\\
20.76	1.22511576349716e-05\\
20.77	1.22334887404298e-05\\
20.78	1.22243953216161e-05\\
20.79	1.22249207542587e-05\\
20.8	1.22357830556846e-05\\
20.81	1.22573385846936e-05\\
20.82	1.22895593766275e-05\\
20.83	1.23320254732221e-05\\
20.84	1.23839337821364e-05\\
20.85	1.2444124968456e-05\\
20.86	1.25111295402642e-05\\
20.87	1.25832335819373e-05\\
20.88	1.26585635020404e-05\\
20.89	1.27351877438424e-05\\
20.9	1.28112317576311e-05\\
20.91	1.28754399303351e-05\\
20.92	1.29366167362688e-05\\
20.93	1.299464302239e-05\\
20.94	1.30498196611493e-05\\
20.95	1.31028724336585e-05\\
20.96	1.3154932116075e-05\\
20.97	1.32074878556334e-05\\
20.98	1.32623135829364e-05\\
20.99	1.33213692006352e-05\\
21	1.33866804595775e-05\\
21.01	1.3460203586858e-05\\
21.02	1.35436826497426e-05\\
21.03	1.36385091091003e-05\\
21.04	1.37455938425873e-05\\
21.05	1.38652619529876e-05\\
21.06	1.39971798358877e-05\\
21.07	1.41403222553279e-05\\
21.08	1.42929846420041e-05\\
21.09	1.44528426443623e-05\\
21.1	1.46170573602298e-05\\
21.11	1.47739359020478e-05\\
21.12	1.49293446766372e-05\\
21.13	1.50805938295267e-05\\
21.14	1.52250798298249e-05\\
21.15	1.53604295264804e-05\\
21.16	1.5484631357952e-05\\
21.17	1.55961428034403e-05\\
21.18	1.56939649733817e-05\\
21.19	1.57776779886832e-05\\
21.2	1.58474342608821e-05\\
21.21	1.59039106492429e-05\\
21.22	1.59482243746537e-05\\
21.23	1.59818211346298e-05\\
21.24	1.60063467267952e-05\\
21.25	1.6023515340688e-05\\
21.26	1.60349882947349e-05\\
21.27	1.60422762609159e-05\\
21.28	1.60466759425651e-05\\
21.29	1.60492488882747e-05\\
21.3	1.60508458956358e-05\\
21.31	1.6044017604334e-05\\
21.32	1.60382769369122e-05\\
21.33	1.60350890415693e-05\\
21.34	1.6036056762155e-05\\
21.35	1.60430101602103e-05\\
21.36	1.60580824278487e-05\\
21.37	1.60837574183037e-05\\
21.38	1.61228756689231e-05\\
21.39	1.6178588921385e-05\\
21.4	1.62542575303895e-05\\
21.41	1.63532904429194e-05\\
21.42	1.64789331751268e-05\\
21.43	1.66340149026322e-05\\
21.44	1.68206708862588e-05\\
21.45	1.70400604835679e-05\\
21.46	1.72921035275661e-05\\
21.47	1.75752585836547e-05\\
21.48	1.78863653660565e-05\\
21.49	1.82205704113976e-05\\
21.5	1.85713501440797e-05\\
21.51	1.89209971344025e-05\\
21.52	1.92704581844083e-05\\
21.53	1.96102336403433e-05\\
21.54	1.99301562963085e-05\\
21.55	2.02198001555101e-05\\
21.56	2.04689334976377e-05\\
21.57	2.06679903847556e-05\\
21.58	2.08085326591045e-05\\
21.59	2.08836744033971e-05\\
21.6	2.08884427577698e-05\\
21.61	2.08200527688547e-05\\
21.62	2.06780792918143e-05\\
21.63	2.04645154628494e-05\\
21.64	2.0183714411106e-05\\
21.65	1.98422181466575e-05\\
21.66	1.94484844096179e-05\\
21.67	1.90125282050212e-05\\
21.68	1.8545499374466e-05\\
21.69	1.80592205799922e-05\\
21.7	1.75657113455003e-05\\
21.71	1.70691145857951e-05\\
21.72	1.65888010651792e-05\\
21.73	1.61353788726628e-05\\
21.74	1.57179631144936e-05\\
21.75	1.53439033376608e-05\\
21.76	1.50186049049809e-05\\
21.77	1.4745446252546e-05\\
21.78	1.45257887567512e-05\\
21.79	1.43590715165161e-05\\
21.8	1.42429799332307e-05\\
21.81	1.41736746550789e-05\\
21.82	1.4146066244719e-05\\
21.83	1.41541207334031e-05\\
21.84	1.41911818656868e-05\\
21.85	1.42502970893301e-05\\
21.86	1.43245359536795e-05\\
21.87	1.44072913020226e-05\\
21.88	1.44925552682613e-05\\
21.89	1.45751634610811e-05\\
21.9	1.46510017560335e-05\\
21.91	1.47077257941762e-05\\
21.92	1.47540579283311e-05\\
21.93	1.47906213873595e-05\\
21.94	1.48193200276312e-05\\
21.95	1.4843236645623e-05\\
21.96	1.48664835869302e-05\\
21.97	1.48940080173473e-05\\
21.98	1.49313553935655e-05\\
21.99	1.49843962724139e-05\\
22	1.50590235788363e-05\\
22.01	1.51608296879303e-05\\
22.02	1.52947749728527e-05\\
22.03	1.54648615872311e-05\\
22.04	1.56738279229094e-05\\
22.05	1.59228801507483e-05\\
22.06	1.62114772870727e-05\\
22.07	1.65371851661519e-05\\
22.08	1.68956124594454e-05\\
22.09	1.7280438485389e-05\\
22.1	1.76835381267173e-05\\
22.11	1.80854231042188e-05\\
22.12	1.84857650712856e-05\\
22.13	1.88735337188969e-05\\
22.14	1.92371469187719e-05\\
22.15	1.95649118660936e-05\\
22.16	1.98454962846275e-05\\
22.17	2.00684061759556e-05\\
22.18	2.02244453594612e-05\\
22.19	2.03061324219104e-05\\
22.2	2.03080526745983e-05\\
22.21	2.02271261756221e-05\\
22.22	2.00627775726349e-05\\
22.23	1.98169991194501e-05\\
22.24	1.94943043126905e-05\\
22.25	1.9101575743325e-05\\
22.26	1.86478165263224e-05\\
22.27	1.81438196624458e-05\\
22.28	1.7601773572895e-05\\
22.29	1.70348245999341e-05\\
22.3	1.64566183677602e-05\\
22.31	1.58696535563069e-05\\
22.32	1.52995060932634e-05\\
22.33	1.47595812522211e-05\\
22.34	1.42619669561821e-05\\
22.35	1.38170838835418e-05\\
22.36	1.3433417821812e-05\\
22.37	1.31173387906693e-05\\
22.38	1.28730069246713e-05\\
22.39	1.27023612073395e-05\\
22.4	1.26051840609221e-05\\
22.41	1.25792326042247e-05\\
22.42	1.26204260861266e-05\\
22.43	1.27230784948368e-05\\
22.44	1.28801654792238e-05\\
22.45	1.30836153055104e-05\\
22.46	1.33246144033855e-05\\
22.47	1.35939189356747e-05\\
22.48	1.38821645961704e-05\\
22.49	1.41801673955603e-05\\
22.5	1.44792084944876e-05\\
22.51	1.47618342551999e-05\\
22.52	1.50312441643235e-05\\
22.53	1.52823709164599e-05\\
22.54	1.55113343515e-05\\
22.55	1.57154830364719e-05\\
22.56	1.5893391746924e-05\\
22.57	1.60448146587608e-05\\
22.58	1.61705953509061e-05\\
22.59	1.62725363581895e-05\\
22.6	1.63532329280531e-05\\
22.61	1.6415877690392e-05\\
22.62	1.64640449661841e-05\\
22.63	1.65014652076032e-05\\
22.64	1.65318013637895e-05\\
22.65	1.65584396044998e-05\\
22.66	1.65843066532822e-05\\
22.67	1.66117248912408e-05\\
22.68	1.6642314380042e-05\\
22.69	1.66769480946446e-05\\
22.7	1.67157631161433e-05\\
22.71	1.67468658398167e-05\\
22.72	1.67813589099354e-05\\
22.73	1.68187509389929e-05\\
22.74	1.68582055134973e-05\\
22.75	1.68986594787383e-05\\
22.76	1.69389499759513e-05\\
22.77	1.69779392680168e-05\\
22.78	1.70146268313142e-05\\
22.79	1.70482395802707e-05\\
22.8	1.70782933042334e-05\\
22.81	1.71046212293928e-05\\
22.82	1.71273688052557e-05\\
22.83	1.7146957052041e-05\\
22.84	1.71640197805442e-05\\
22.85	1.71793224197526e-05\\
22.86	1.71936718207359e-05\\
22.87	1.72078270839338e-05\\
22.88	1.72224211090526e-05\\
22.89	1.72379012214721e-05\\
22.9	1.72544950155407e-05\\
22.91	1.725790403158e-05\\
22.92	1.726333552796e-05\\
22.93	1.72716728725644e-05\\
22.94	1.72835408270562e-05\\
22.95	1.7299290132118e-05\\
22.96	1.73189999669887e-05\\
22.97	1.73424944985376e-05\\
22.98	1.73693693263635e-05\\
22.99	1.73990238893005e-05\\
23	1.7430696726848e-05\\
23.01	1.74635017179754e-05\\
23.02	1.74964648318643e-05\\
23.03	1.75285622799446e-05\\
23.04	1.75587620217439e-05\\
23.05	1.75860711492684e-05\\
23.06	1.76095916168926e-05\\
23.07	1.76285860367308e-05\\
23.08	1.7642553854454e-05\\
23.09	1.765131628056e-05\\
23.1	1.76551060830836e-05\\
23.11	1.76439182207522e-05\\
23.12	1.7630510409662e-05\\
23.13	1.76177910896305e-05\\
23.14	1.76092259979881e-05\\
23.15	1.76087503935455e-05\\
23.16	1.76206436833246e-05\\
23.17	1.76493665591119e-05\\
23.18	1.76993638358629e-05\\
23.19	1.77748396731668e-05\\
23.2	1.78795154393193e-05\\
23.21	1.8016383778129e-05\\
23.22	1.81874750771326e-05\\
23.23	1.83936541495617e-05\\
23.24	1.86344652291283e-05\\
23.25	1.89080421313328e-05\\
23.26	1.92110975784338e-05\\
23.27	1.95390012832588e-05\\
23.28	1.98859506566938e-05\\
23.29	2.02452313054452e-05\\
23.3	2.06095573028116e-05\\
23.31	2.09555793108968e-05\\
23.32	2.12929526120698e-05\\
23.33	2.16166671233488e-05\\
23.34	2.19227234973753e-05\\
23.35	2.22083900798396e-05\\
23.36	2.24723888702558e-05\\
23.37	2.27149926975154e-05\\
23.38	2.29380213064283e-05\\
23.39	2.3144730876743e-05\\
23.4	2.33395991663039e-05\\
23.41	2.35280163915025e-05\\
23.42	2.37158994880746e-05\\
23.43	2.39092538959127e-05\\
23.44	2.41137119065549e-05\\
23.45	2.43340794388636e-05\\
23.46	2.45739235625458e-05\\
23.47	2.48352310555263e-05\\
23.48	2.51181638500633e-05\\
23.49	2.54209306878915e-05\\
23.5	2.57397861447121e-05\\
23.51	2.60487243254233e-05\\
23.52	2.63620605735517e-05\\
23.53	2.66733301850243e-05\\
23.54	2.69751261346221e-05\\
23.55	2.72594236146706e-05\\
23.56	2.75179387950724e-05\\
23.57	2.77425012002322e-05\\
23.58	2.7925419811668e-05\\
23.59	2.80598251767291e-05\\
23.6	2.81399731231202e-05\\
23.61	2.81614997363334e-05\\
23.62	2.812162158812e-05\\
23.63	2.80192793385562e-05\\
23.64	2.78552263457948e-05\\
23.65	2.76320664692147e-05\\
23.66	2.73542466317078e-05\\
23.67	2.70280098523909e-05\\
23.68	2.66613134657663e-05\\
23.69	2.62637153489067e-05\\
23.7	2.58462285493627e-05\\
23.71	2.53958888261116e-05\\
23.72	2.49523965891455e-05\\
23.73	2.45322891659733e-05\\
23.74	2.41524213588789e-05\\
23.75	2.38293906392944e-05\\
23.76	2.3578926052724e-05\\
23.77	2.34152628696151e-05\\
23.78	2.33505295289798e-05\\
23.79	2.33941771187294e-05\\
23.8	2.35524839756052e-05\\
23.81	2.38281684602268e-05\\
23.82	2.42201411572654e-05\\
23.83	2.47234234080468e-05\\
23.84	2.53292521436066e-05\\
23.85	2.60253816223978e-05\\
23.86	2.67965813039422e-05\\
23.87	2.76253163563049e-05\\
23.88	2.84925840494932e-05\\
23.89	2.93788665209933e-05\\
23.9	3.02651491762173e-05\\
23.91	3.09668762595045e-05\\
23.92	3.1638870374159e-05\\
23.93	3.22863736859829e-05\\
23.94	3.2918184187497e-05\\
23.95	3.35454206545007e-05\\
23.96	3.4180059491355e-05\\
23.97	3.48333782209422e-05\\
23.98	3.55144556677813e-05\\
23.99	3.62288812736423e-05\\
24	3.69778143768294e-05\\
24.01	3.77575087599117e-05\\
24.02	3.85593796634594e-05\\
24.03	3.9370642342364e-05\\
24.04	4.01754967664409e-05\\
24.05	4.09567767482917e-05\\
24.06	4.16979286447497e-05\\
24.07	4.23851399618936e-05\\
24.08	4.30094065057677e-05\\
24.09	4.35683121936327e-05\\
24.1	4.40673011181788e-05\\
24.11	4.44187568086419e-05\\
24.12	4.47484474012171e-05\\
24.13	4.50954791994584e-05\\
24.14	4.55034237596946e-05\\
24.15	4.60163793898396e-05\\
24.16	4.66744171459463e-05\\
24.17	4.75087688944463e-05\\
24.18	4.85371828285484e-05\\
24.19	4.97599099978209e-05\\
24.2	5.11567878595283e-05\\
24.21	5.2685849968158e-05\\
24.22	5.42838139999596e-05\\
24.23	5.58686858891848e-05\\
24.24	5.73445717075616e-05\\
24.25	5.86086198482153e-05\\
24.26	5.95598354221448e-05\\
24.27	6.01093297081834e-05\\
24.28	6.01914041037377e-05\\
24.29	5.9774734272566e-05\\
24.3	5.88728288346292e-05\\
24.31	5.75184320596738e-05\\
24.32	5.58750619250465e-05\\
24.33	5.4136669409004e-05\\
24.34	5.25597746179356e-05\\
24.35	5.14584290910016e-05\\
24.36	5.11948405414066e-05\\
24.37	5.21658060381302e-05\\
24.38	5.47853917032613e-05\\
24.39	5.94645810543465e-05\\
24.4	6.65888698097301e-05\\
24.41	7.64949928143917e-05\\
24.42	8.94481115713423e-05\\
24.43	0.000105620855185964\\
24.44	0.000125075584662845\\
24.45	0.000147751137395326\\
24.46	0.00017345510841805\\
24.47	0.000201862446750528\\
24.48	0.000232520803874245\\
24.49	0.000264862686885669\\
24.5	0.000298224064669595\\
24.51	0.000331837664897553\\
24.52	0.000364956356796608\\
24.53	0.000396792186658525\\
24.54	0.000426579267024493\\
24.55	0.000453606804053929\\
24.56	0.000477250047259276\\
24.57	0.000496997449206445\\
24.58	0.000512472512774351\\
24.59	0.000523449089691041\\
24.6	0.00052985925952946\\
24.61	0.000531793340905898\\
24.62	0.00052949204001546\\
24.63	0.000523331197319837\\
24.64	0.000513800022264717\\
24.65	0.000501474081024177\\
24.66	0.00048698459956374\\
24.67	0.00047098584496321\\
24.68	0.000454122439468964\\
24.69	0.000436998438863015\\
24.7	0.000420149871683446\\
24.71	0.000403988665260417\\
24.72	0.000388888859678885\\
24.73	0.000375075141972152\\
24.74	0.000362652568387357\\
24.75	0.000351610755292431\\
24.76	0.000341834566023672\\
24.77	0.00033312039807225\\
24.78	0.000325196864314744\\
24.79	0.000317748435756863\\
24.8	0.000310440483837432\\
24.81	0.00030294413338867\\
24.82	0.000294959411593689\\
24.83	0.000286235345767678\\
24.84	0.00027658590959115\\
24.85	0.000265901024757556\\
24.86	0.000254152170639096\\
24.87	0.000241392514480857\\
24.88	0.000227751824647683\\
24.89	0.000213426746960914\\
24.9	0.000198667289613978\\
24.91	0.000183715307733027\\
24.92	0.00016892530877892\\
24.93	0.00015460874272568\\
24.94	0.000141060190805166\\
24.95	0.000128541418330067\\
24.96	0.000117268169307708\\
24.97	0.000107400372899134\\
24.98	9.90361749638529e-05\\
24.99	9.22099386977647e-05\\
25	8.68940953905244e-05\\
25.01	8.30044868515336e-05\\
25.02	8.04086397875822e-05\\
25.03	7.89362606273359e-05\\
25.04	7.83911442036466e-05\\
25.05	7.85636542230422e-05\\
25.06	7.92429561859195e-05\\
25.07	8.02282590437547e-05\\
25.08	8.13384417329393e-05\\
25.09	8.24195936343259e-05\\
25.1	8.335017123171e-05\\
25.11	8.4013290378971e-05\\
25.12	8.43914665232672e-05\\
25.13	8.44689937706691e-05\\
25.14	8.42589412614048e-05\\
25.15	8.37976613915493e-05\\
25.16	8.31384016485422e-05\\
25.17	8.23445426785838e-05\\
25.18	8.14829639880728e-05\\
25.19	8.06179847609532e-05\\
25.2	7.98062470728956e-05\\
25.21	7.90928100671952e-05\\
25.22	7.8508614865584e-05\\
25.23	7.8069369567469e-05\\
25.24	7.77757994860608e-05\\
25.25	7.76151164990843e-05\\
25.26	7.75634882612201e-05\\
25.27	7.7589236483686e-05\\
25.28	7.76564651345043e-05\\
25.29	7.7728814061914e-05\\
25.3	7.77730494010927e-05\\
25.31	7.75936240517343e-05\\
25.32	7.73675972599475e-05\\
25.33	7.70988748016263e-05\\
25.34	7.6798797117954e-05\\
25.35	7.64858077236001e-05\\
25.36	7.61846683375802e-05\\
25.37	7.59252730251138e-05\\
25.38	7.57411283656297e-05\\
25.39	7.5667577346983e-05\\
25.4	7.57398517292898e-05\\
25.41	7.59910414990811e-05\\
25.42	7.64500711991605e-05\\
25.43	7.71397717284836e-05\\
25.44	7.80751328755246e-05\\
25.45	7.92618164421291e-05\\
25.46	8.06950022668318e-05\\
25.47	8.23586296205137e-05\\
25.48	8.42250841654959e-05\\
25.49	8.62553658521482e-05\\
25.5	8.83997558310372e-05\\
25.51	9.0502452984264e-05\\
25.52	9.2608318316236e-05\\
25.53	9.46507507734532e-05\\
25.54	9.65573395805103e-05\\
25.55	9.82523860998339e-05\\
25.56	9.96598297676383e-05\\
25.57	0.000100706437733734\\
25.58	0.000101325093518348\\
25.59	0.000101458006238121\\
25.6	0.000101059659932784\\
25.61	0.00010009933254611\\
25.62	9.85630355754709e-05\\
25.63	9.64547568440103e-05\\
25.64	9.37969280713983e-05\\
25.65	9.06300831665151e-05\\
25.66	8.70117193398975e-05\\
25.67	8.30144180391612e-05\\
25.68	7.8723323299959e-05\\
25.69	7.42331087120481e-05\\
25.7	6.96445887355448e-05\\
25.71	6.50260367142963e-05\\
25.72	6.05193571325348e-05\\
25.73	5.62250819506208e-05\\
25.74	5.2235466491047e-05\\
25.75	4.86316433822293e-05\\
25.76	4.54813586044759e-05\\
25.77	4.28373492624607e-05\\
25.78	4.07363834008012e-05\\
25.79	3.91989452934302e-05\\
25.8	3.8229517538305e-05\\
25.81	3.78173857970319e-05\\
25.82	3.79378742996378e-05\\
25.83	3.85539107476184e-05\\
25.84	3.96178177575962e-05\\
25.85	4.10732336298972e-05\\
25.86	4.28570766272392e-05\\
25.87	4.49014823787568e-05\\
25.88	4.71356615747902e-05\\
25.89	4.94876428826383e-05\\
25.9	5.18858822629495e-05\\
25.91	5.41951173623995e-05\\
25.92	5.64190079635682e-05\\
25.93	5.85014101917552e-05\\
25.94	6.03910216640353e-05\\
25.95	6.20419005691007e-05\\
25.96	6.34139445561444e-05\\
25.97	6.44733569327946e-05\\
25.98	6.51931146532777e-05\\
25.99	6.55534379795416e-05\\
26	6.55422469875939e-05\\
26.01	6.51555766858212e-05\\
26.02	6.4397911676015e-05\\
26.03	6.32823940483754e-05\\
26.04	6.18308552856982e-05\\
26.05	6.00736247470181e-05\\
26.06	5.80490738419634e-05\\
26.07	5.58028659854342e-05\\
26.08	5.33868972166608e-05\\
26.09	5.08579300908398e-05\\
26.1	4.82759430142997e-05\\
26.11	4.56472154430446e-05\\
26.12	4.30914680169818e-05\\
26.13	4.06711169721719e-05\\
26.14	3.84428288262481e-05\\
26.15	3.64550693021982e-05\\
26.16	3.47459215840847e-05\\
26.17	3.33413077452093e-05\\
26.18	3.22537358015325e-05\\
26.19	3.14816754912438e-05\\
26.2	3.10096390410056e-05\\
26.21	3.08090097912536e-05\\
26.22	3.0839623011899e-05\\
26.23	3.10520613573475e-05\\
26.24	3.13905843481428e-05\\
26.25	3.17965694447223e-05\\
26.26	3.22123042524142e-05\\
26.27	3.25849377168007e-05\\
26.28	3.28703752244596e-05\\
26.29	3.30368903812533e-05\\
26.3	3.30682264810768e-05\\
26.31	3.29258444955458e-05\\
26.32	3.26759326117219e-05\\
26.33	3.236210831525e-05\\
26.34	3.20461797892567e-05\\
26.35	3.18060721877419e-05\\
26.36	3.17326799226636e-05\\
26.37	3.19257488915501e-05\\
26.38	3.24889550074367e-05\\
26.39	3.35244025674275e-05\\
26.4	3.51268139211481e-05\\
26.41	3.73777168699792e-05\\
26.42	4.03399551041888e-05\\
26.43	4.40528474629256e-05\\
26.44	4.85283026337154e-05\\
26.45	5.37481570658877e-05\\
26.46	5.96629466334808e-05\\
26.47	6.61922495252929e-05\\
26.48	7.32266527417792e-05\\
26.49	8.06313022286942e-05\\
26.5	8.82509025977522e-05\\
26.51	9.58915432631861e-05\\
26.52	0.000103403098191159\\
26.53	0.000110611692216374\\
26.54	0.000117351607403746\\
26.55	0.000123472686200885\\
26.56	0.000128847050435401\\
26.57	0.000133374752204952\\
26.58	0.000136988027899658\\
26.59	0.000139653903281901\\
26.6	0.000141374991274356\\
26.61	0.000142188429179956\\
26.62	0.000142163011909663\\
26.63	0.00014139468541934\\
26.64	0.000140000662986362\\
26.65	0.000138112509738563\\
26.66	0.000135868602500996\\
26.67	0.000133406408426834\\
26.68	0.000130855034561167\\
26.69	0.000128328480823487\\
26.7	0.000125919982153732\\
26.71	0.00012366957639411\\
26.72	0.000121649381380308\\
26.73	0.000119873609186117\\
26.74	0.000118328322748149\\
26.75	0.000116973870620835\\
26.76	0.000115748839186507\\
26.77	0.000114575240104002\\
26.78	0.000113364580396864\\
26.79	0.000112024416371724\\
26.8	0.000110464973033107\\
26.81	0.000108605418474888\\
26.82	0.000106379416663791\\
26.83	0.000103739639126025\\
26.84	0.000100660991848428\\
26.85	9.71424026079017e-05\\
26.86	9.32071096216996e-05\\
26.87	8.89014882806823e-05\\
26.88	8.42925424131372e-05\\
26.89	7.9464264305043e-05\\
26.9	7.45131288841083e-05\\
26.91	6.95266106449055e-05\\
26.92	6.46287677051847e-05\\
26.93	5.99238594242939e-05\\
26.94	5.55079868407524e-05\\
26.95	5.14648359792857e-05\\
26.96	4.78622973041213e-05\\
26.97	4.47501029690437e-05\\
26.98	4.21585516161212e-05\\
26.99	4.00983188241291e-05\\
27	3.85612847351096e-05\\
27.01	3.75222530730348e-05\\
27.02	3.69413909756294e-05\\
27.03	3.67671889526867e-05\\
27.04	3.69397258337489e-05\\
27.05	3.73940245581822e-05\\
27.06	3.80632997782487e-05\\
27.07	3.88819252509732e-05\\
27.08	3.97879849515091e-05\\
27.09	4.07253133870405e-05\\
27.1	4.16449742233178e-05\\
27.11	4.24849520075021e-05\\
27.12	4.3236044237973e-05\\
27.13	4.38761321044679e-05\\
27.14	4.43906924214197e-05\\
27.15	4.47718670485964e-05\\
27.16	4.50173667532053e-05\\
27.17	4.51293165584658e-05\\
27.18	4.51131367718636e-05\\
27.19	4.49765352034424e-05\\
27.2	4.47286637115259e-05\\
27.21	4.43794683926368e-05\\
27.22	4.3939239617382e-05\\
27.23	4.34183475994892e-05\\
27.24	4.28271327715928e-05\\
27.25	4.217590894221e-05\\
27.26	4.14750315043411e-05\\
27.27	4.07349828078597e-05\\
27.28	3.99664316628784e-05\\
27.29	3.91802328787486e-05\\
27.3	3.83873445464557e-05\\
27.31	3.75413171697588e-05\\
27.32	3.67172652128373e-05\\
27.33	3.59293800080824e-05\\
27.34	3.51896983805564e-05\\
27.35	3.45074954867412e-05\\
27.36	3.38888126518237e-05\\
27.37	3.33361596590894e-05\\
27.38	3.2848419582783e-05\\
27.39	3.24209707086652e-05\\
27.4	3.20460253813855e-05\\
27.41	3.1713170826777e-05\\
27.42	3.14100831590158e-05\\
27.43	3.11233738321703e-05\\
27.44	3.08395185059598e-05\\
27.45	3.05458122350408e-05\\
27.46	3.02312923985077e-05\\
27.47	2.98875719622904e-05\\
27.48	2.95095303825914e-05\\
27.49	2.90958173761732e-05\\
27.5	2.86491353904233e-05\\
27.51	2.81242586667818e-05\\
27.52	2.75896098007485e-05\\
27.53	2.70633898296814e-05\\
27.54	2.65656643963364e-05\\
27.55	2.61172522530744e-05\\
27.56	2.57385580879467e-05\\
27.57	2.54484141798239e-05\\
27.58	2.52629956747236e-05\\
27.59	2.51948713269823e-05\\
27.6	2.52522453994611e-05\\
27.61	2.54384372318987e-05\\
27.62	2.57516330731847e-05\\
27.63	2.61849305861966e-05\\
27.64	2.67266805729552e-05\\
27.65	2.73611136683954e-05\\
27.66	2.80692228622339e-05\\
27.67	2.88298566606363e-05\\
27.68	2.96209634599652e-05\\
27.69	3.04209162235423e-05\\
27.7	3.1209838699339e-05\\
27.71	3.19281476472242e-05\\
27.72	3.26080266353893e-05\\
27.73	3.32455456354569e-05\\
27.74	3.38418965668991e-05\\
27.75	3.44032608405298e-05\\
27.76	3.49403406701628e-05\\
27.77	3.54675781184061e-05\\
27.78	3.60021076765888e-05\\
27.79	3.65625077278715e-05\\
27.8	3.71674319992169e-05\\
27.81	3.78342127568804e-05\\
27.82	3.85775320320429e-05\\
27.83	3.94082549716227e-05\\
27.84	4.0332510361471e-05\\
27.85	4.13510878440091e-05\\
27.86	4.2459200239359e-05\\
27.87	4.36466340363761e-05\\
27.88	4.48982832927771e-05\\
27.89	4.61950338864758e-05\\
27.9	4.75149384324335e-05\\
27.91	4.88003200629169e-05\\
27.92	5.00645715008599e-05\\
27.93	5.12888789039388e-05\\
27.94	5.24569534724941e-05\\
27.95	5.35559567527726e-05\\
27.96	5.45771571533859e-05\\
27.97	5.55162679285818e-05\\
27.98	5.63734427849355e-05\\
27.99	5.71529337704383e-05\\
28	5.78624448656501e-05\\
28.01	5.85122412700107e-05\\
28.02	5.91140964172091e-05\\
28.03	5.96801742201018e-05\\
28.04	6.02219513853693e-05\\
28.05	6.07492829373022e-05\\
28.06	6.12697031756019e-05\\
28.07	6.17880347731884e-05\\
28.08	6.23063519659065e-05\\
28.09	6.28243118381335e-05\\
28.1	6.33398331326152e-05\\
28.11	6.38224172650434e-05\\
28.12	6.42990827865382e-05\\
28.13	6.47715517883646e-05\\
28.14	6.52441935515666e-05\\
28.15	6.57249026631835e-05\\
28.16	6.62257121249777e-05\\
28.17	6.67630453591773e-05\\
28.18	6.73575364888031e-05\\
28.19	6.80333814991261e-05\\
28.2	6.88172213995804e-05\\
28.21	6.97365992898384e-05\\
28.22	7.08180729724778e-05\\
28.23	7.20851000921525e-05\\
28.24	7.35558406005252e-05\\
28.25	7.52410390336405e-05\\
28.26	7.71421547630026e-05\\
28.27	7.92499010705715e-05\\
28.28	8.15433336418022e-05\\
28.29	8.39895969487047e-05\\
28.3	8.65443950653254e-05\\
28.31	8.9131321601465e-05\\
28.32	9.17108527450335e-05\\
28.33	9.42163523194511e-05\\
28.34	9.65782279523845e-05\\
28.35	9.8727118294275e-05\\
28.36	0.000100597217467028\\
28.37	0.000102129534489638\\
28.38	0.000103274884840565\\
28.39	0.000103996425081759\\
28.4	0.00010427156873107\\
28.41	0.00010409316044282\\
28.42	0.000103469833266108\\
28.43	0.000102425526846503\\
28.44	0.000100998199058024\\
28.45	9.92378157261171e-05\\
28.46	9.72037490508929e-05\\
28.47	9.49617517718668e-05\\
28.48	9.25806984775224e-05\\
28.49	9.01292961327722e-05\\
28.5	8.76729623015854e-05\\
28.51	8.52546144750996e-05\\
28.52	8.29436248719977e-05\\
28.53	8.07822884435064e-05\\
28.54	7.88016280797415e-05\\
28.55	7.70210376659749e-05\\
28.56	7.54486193869791e-05\\
28.57	7.40821425873102e-05\\
28.58	7.29105130238762e-05\\
28.59	7.19156129486133e-05\\
28.6	7.10743558721005e-05\\
28.61	7.03607958403094e-05\\
28.62	6.97481393489805e-05\\
28.63	6.92105274017722e-05\\
28.64	6.87244836303362e-05\\
28.65	6.82699591321879e-05\\
28.66	6.78309426348808e-05\\
28.67	6.73956425125644e-05\\
28.68	6.6956281945785e-05\\
28.69	6.6508577395693e-05\\
28.7	6.60509914292661e-05\\
28.71	6.5555289690372e-05\\
28.72	6.50543839910855e-05\\
28.73	6.455205497373e-05\\
28.74	6.40511355040231e-05\\
28.75	6.3552926454649e-05\\
28.76	6.30569020170243e-05\\
28.77	6.2560712379352e-05\\
28.78	6.20604611660056e-05\\
28.79	6.15512081812333e-05\\
28.8	6.10276269864316e-05\\
28.81	6.04847333286527e-05\\
28.82	5.99185953869519e-05\\
28.83	5.9326940406102e-05\\
28.84	5.87095839792569e-05\\
28.85	5.80686267692326e-05\\
28.86	5.74083870068351e-05\\
28.87	5.67350634663369e-05\\
28.88	5.60561503908707e-05\\
28.89	5.53796506374419e-05\\
28.9	5.47131539634732e-05\\
28.91	5.40380846321116e-05\\
28.92	5.33865743689511e-05\\
28.93	5.27611290324721e-05\\
28.94	5.21599685363108e-05\\
28.95	5.15766160637239e-05\\
28.96	5.09998581497104e-05\\
28.97	5.04140954937472e-05\\
28.98	4.98000743421768e-05\\
28.99	4.91359591215143e-05\\
29	4.83986809405149e-05\\
29.01	4.75654755364595e-05\\
29.02	4.66155097038551e-05\\
29.03	4.55314881523736e-05\\
29.04	4.43011334392923e-05\\
29.05	4.29184398531088e-05\\
29.06	4.13846170757411e-05\\
29.07	3.97086598367743e-05\\
29.08	3.79075039601022e-05\\
29.09	3.60057553484227e-05\\
29.1	3.40350046555938e-05\\
29.11	3.19896616951051e-05\\
29.12	2.99602194403323e-05\\
29.13	2.79949014464701e-05\\
29.14	2.61422391773612e-05\\
29.15	2.44490510006202e-05\\
29.16	2.29585264816494e-05\\
29.17	2.17085046944554e-05\\
29.18	2.07300196306551e-05\\
29.19	2.0046167218431e-05\\
29.2	1.96713283706728e-05\\
29.21	1.96107622453014e-05\\
29.22	1.98605647729583e-05\\
29.23	2.04079705353562e-05\\
29.24	2.1231962049947e-05\\
29.25	2.23041399331055e-05\\
29.26	2.35898004825983e-05\\
29.27	2.50491638760706e-05\\
29.28	2.66386961275254e-05\\
29.29	2.83124706999951e-05\\
29.3	3.00235206426459e-05\\
29.31	3.17003522241419e-05\\
29.32	3.33261013417978e-05\\
29.33	3.48598513759856e-05\\
29.34	3.62636661852292e-05\\
29.35	3.75033363555199e-05\\
29.36	3.85490255937654e-05\\
29.37	3.93758136861527e-05\\
29.38	3.99641330492851e-05\\
29.39	4.03000963217619e-05\\
29.4	4.03757129146189e-05\\
29.41	4.01889931414791e-05\\
29.42	3.97439395874344e-05\\
29.43	3.90504267696669e-05\\
29.44	3.81239718332731e-05\\
29.45	3.69854008892151e-05\\
29.46	3.56604174737098e-05\\
29.47	3.41790813135e-05\\
29.48	3.25752069606356e-05\\
29.49	3.08856927993482e-05\\
29.5	2.91497913771112e-05\\
29.51	2.73837566564781e-05\\
29.52	2.56568708657177e-05\\
29.53	2.40124833966759e-05\\
29.54	2.24925229459214e-05\\
29.55	2.11365358895473e-05\\
29.56	1.99807728519455e-05\\
29.57	1.90573352183787e-05\\
29.58	1.8393391805657e-05\\
29.59	1.80104754462821e-05\\
29.6	1.79238698396035e-05\\
29.61	1.81420984918861e-05\\
29.62	1.86665295684134e-05\\
29.63	1.94911125611688e-05\\
29.64	2.06022643126906e-05\\
29.65	2.19789225958084e-05\\
29.66	2.35927846440711e-05\\
29.67	2.54087453797412e-05\\
29.68	2.7385545373828e-05\\
29.69	2.94766317693907e-05\\
29.7	3.16312266941494e-05\\
29.71	3.3778170435854e-05\\
29.72	3.58820447860382e-05\\
29.73	3.78888254045361e-05\\
29.74	3.97457532163111e-05\\
29.75	4.1402932799747e-05\\
29.76	4.28149246504731e-05\\
29.77	4.39422630072853e-05\\
29.78	4.47528287657255e-05\\
29.79	4.52230092689467e-05\\
29.8	4.53385835486953e-05\\
29.81	4.5095282637108e-05\\
29.82	4.44989892925661e-05\\
29.83	4.35655589953195e-05\\
29.84	4.23202632564812e-05\\
29.85	4.0796875887146e-05\\
29.86	3.90364415833281e-05\\
29.87	3.70857827389001e-05\\
29.88	3.49958136924674e-05\\
29.89	3.28197407677279e-05\\
29.9	3.06112309021067e-05\\
29.91	2.84019149060833e-05\\
29.92	2.62630343405536e-05\\
29.93	2.42414347718697e-05\\
29.94	2.23781433263557e-05\\
29.95	2.07072860325911e-05\\
29.96	1.9255330515796e-05\\
29.97	1.80406700242128e-05\\
29.98	1.70735468656955e-05\\
29.99	1.63562964538367e-05\\
30	1.58838782555182e-05\\
30.01	1.56446477703132e-05\\
30.02	1.56213148156703e-05\\
30.03	1.579202815973e-05\\
30.04	1.61315250101868e-05\\
30.05	1.66122858733806e-05\\
30.06	1.72056404766358e-05\\
30.07	1.78827782648944e-05\\
30.08	1.86156267857087e-05\\
30.09	1.93775723415301e-05\\
30.1	2.01440088743461e-05\\
30.11	2.08732398965068e-05\\
30.12	2.15672021193376e-05\\
30.13	2.22104549746587e-05\\
30.14	2.27898157867627e-05\\
30.15	2.3294103934097e-05\\
30.16	2.37138550522393e-05\\
30.17	2.40410432989495e-05\\
30.18	2.42688463011185e-05\\
30.19	2.43914819935443e-05\\
30.2	2.4404139493174e-05\\
30.21	2.43030178341865e-05\\
30.22	2.40854772592492e-05\\
30.23	2.37502982824731e-05\\
30.24	2.32980343817402e-05\\
30.25	2.27314354125246e-05\\
30.26	2.20559111197923e-05\\
30.27	2.12799978918663e-05\\
30.28	2.04157875438671e-05\\
30.29	1.94792747762164e-05\\
30.3	1.8490580288651e-05\\
30.31	1.74556201714863e-05\\
30.32	1.64221769911896e-05\\
30.33	1.54239635660167e-05\\
30.34	1.44976052049596e-05\\
30.35	1.36816504237913e-05\\
30.36	1.30153664425732e-05\\
30.37	1.2537357119312e-05\\
30.38	1.22840546344924e-05\\
30.39	1.22881480621195e-05\\
30.4	1.25770210841281e-05\\
30.41	1.3171276763012e-05\\
30.42	1.40834288753382e-05\\
30.43	1.53168364303255e-05\\
30.44	1.686495051184e-05\\
30.45	1.87109306327904e-05\\
30.46	2.08276718184763e-05\\
30.47	2.31782643684798e-05\\
30.48	2.57168866718085e-05\\
30.49	2.83901087611469e-05\\
30.5	3.11385618215255e-05\\
30.51	3.38695222494197e-05\\
30.52	3.65496975552832e-05\\
30.53	3.91169947242679e-05\\
30.54	4.15117851714501e-05\\
30.55	4.36789463089634e-05\\
30.56	4.5569740475547e-05\\
30.57	4.71434476487112e-05\\
30.58	4.83686809771557e-05\\
30.59	4.92243308181675e-05\\
30.6	4.97001025589229e-05\\
30.61	4.97966347534436e-05\\
30.62	4.95252056208596e-05\\
30.63	4.89070563249223e-05\\
30.64	4.79723773921029e-05\\
30.65	4.67590190305622e-05\\
30.66	4.53109961729126e-05\\
30.67	4.36768643126367e-05\\
30.68	4.19080425409838e-05\\
30.69	4.00571558948833e-05\\
30.7	3.81764608158176e-05\\
30.71	3.62991735267371e-05\\
30.72	3.44908382266849e-05\\
30.73	3.27962807715446e-05\\
30.74	3.12551882163456e-05\\
30.75	2.99013271764444e-05\\
30.76	2.87619740085134e-05\\
30.77	2.78575494509757e-05\\
30.78	2.72014456500272e-05\\
30.79	2.68000311449356e-05\\
30.8	2.66528190727123e-05\\
30.81	2.67527850424624e-05\\
30.82	2.70868231435865e-05\\
30.83	2.76363306460913e-05\\
30.84	2.83779134067418e-05\\
30.85	2.92842042027052e-05\\
30.86	3.03247847499953e-05\\
30.87	3.14671988427027e-05\\
30.88	3.2678038957441e-05\\
30.89	3.39240821673025e-05\\
30.9	3.51734439119315e-05\\
30.91	3.63726825219521e-05\\
30.92	3.75213598438574e-05\\
30.93	3.86002781827856e-05\\
30.94	3.95952948854744e-05\\
30.95	4.04977087154223e-05\\
30.96	4.1304408402216e-05\\
30.97	4.20177640049141e-05\\
30.98	4.26452537703294e-05\\
30.99	4.31988332576578e-05\\
31	4.36940687511507e-05\\
31.01	4.41490723061705e-05\\
31.02	4.45832899753918e-05\\
31.03	4.50162066378655e-05\\
31.04	4.54660393008921e-05\\
31.05	4.59484948639131e-05\\
31.06	4.64756675202844e-05\\
31.07	4.70551449855132e-05\\
31.08	4.76893817409494e-05\\
31.09	4.8375382040835e-05\\
31.1	4.91047164989765e-05\\
31.11	4.98463154305547e-05\\
31.12	5.06006024716384e-05\\
31.13	5.13478493651455e-05\\
31.14	5.20659055927174e-05\\
31.15	5.27313610601874e-05\\
31.16	5.33207828257114e-05\\
31.17	5.38119516612876e-05\\
31.18	5.41850257734828e-05\\
31.19	5.44235655562218e-05\\
31.2	5.45153642468023e-05\\
31.21	5.44530438952654e-05\\
31.22	5.42343929523768e-05\\
31.23	5.38624396740681e-05\\
31.24	5.33452730121396e-05\\
31.25	5.26956383549061e-05\\
31.26	5.1930348215312e-05\\
31.27	5.10695568309625e-05\\
31.28	5.01359520842268e-05\\
31.29	4.91539180100764e-05\\
31.3	4.81487166788609e-05\\
31.31	4.7117141070519e-05\\
31.32	4.61152488850754e-05\\
31.33	4.51691366137997e-05\\
31.34	4.43029306319955e-05\\
31.35	4.35382754085248e-05\\
31.36	4.28939476120056e-05\\
31.37	4.23855815622291e-05\\
31.38	4.20254857913103e-05\\
31.39	4.18225282733307e-05\\
31.4	4.17820691109196e-05\\
31.41	4.19059237270038e-05\\
31.42	4.21923461813586e-05\\
31.43	4.26360301618728e-05\\
31.44	4.32281334031598e-05\\
31.45	4.39563386530257e-05\\
31.46	4.48049698264729e-05\\
31.47	4.57551848419279e-05\\
31.48	4.6785266293884e-05\\
31.49	4.7871027391289e-05\\
31.5	4.89863436606111e-05\\
31.51	5.00896435019478e-05\\
31.52	5.11685861120375e-05\\
31.53	5.21967800109031e-05\\
31.54	5.31489071310871e-05\\
31.55	5.40015887067488e-05\\
31.56	5.47342358386665e-05\\
31.57	5.53298339177529e-05\\
31.58	5.57756096519748e-05\\
31.59	5.60635334470105e-05\\
31.6	5.61906182103026e-05\\
31.61	5.6158987744581e-05\\
31.62	5.59757028667385e-05\\
31.63	5.56523500356697e-05\\
31.64	5.52044142139735e-05\\
31.65	5.4650473471852e-05\\
31.66	5.40112660785397e-05\\
31.67	5.3308690317774e-05\\
31.68	5.25648021104312e-05\\
31.69	5.180087521775e-05\\
31.7	5.1036583261005e-05\\
31.71	5.02691799081058e-05\\
31.72	4.95358342704579e-05\\
31.73	4.88499525843551e-05\\
31.74	4.82216826603806e-05\\
31.75	4.76580221651196e-05\\
31.76	4.71631253734695e-05\\
31.77	4.67387618148038e-05\\
31.78	4.6384868948858e-05\\
31.79	4.61001350479459e-05\\
31.8	4.58825483117074e-05\\
31.81	4.57298538759354e-05\\
31.82	4.56398712743425e-05\\
31.83	4.56106400926786e-05\\
31.84	4.56403796694013e-05\\
31.85	4.57272681428711e-05\\
31.86	4.58690652017484e-05\\
31.87	4.60626198733589e-05\\
31.88	4.63033180695537e-05\\
31.89	4.65845331905472e-05\\
31.9	4.68971460614707e-05\\
31.91	4.72022653664723e-05\\
31.92	4.75147039763507e-05\\
31.93	4.78187211652115e-05\\
31.94	4.80955232102171e-05\\
31.95	4.83237015445445e-05\\
31.96	4.84799493075879e-05\\
31.97	4.85400235238975e-05\\
31.98	4.8479899397084e-05\\
31.99	4.82770463554061e-05\\
32	4.79117438112339e-05\\
32.01	4.73683489571594e-05\\
32.02	4.66364297010102e-05\\
32.03	4.57116829295787e-05\\
32.04	4.45965711020711e-05\\
32.05	4.33006277084386e-05\\
32.06	4.18404030561224e-05\\
32.07	4.02390446252558e-05\\
32.08	3.85255292175924e-05\\
32.09	3.67335857122675e-05\\
32.1	3.49003659785252e-05\\
32.11	3.30502618628594e-05\\
32.12	3.12394301331597e-05\\
32.13	2.95069733869812e-05\\
32.14	2.78888155423428e-05\\
32.15	2.6416269256488e-05\\
32.16	2.51148565209239e-05\\
32.17	2.40034351227166e-05\\
32.18	2.3093664657546e-05\\
32.19	2.23898259279797e-05\\
32.2	2.18889881458165e-05\\
32.21	2.15815005285736e-05\\
32.22	2.14517695777738e-05\\
32.23	2.14792712344073e-05\\
32.24	2.16397386277572e-05\\
32.25	2.19064613905399e-05\\
32.26	2.22516313721436e-05\\
32.27	2.26476716942131e-05\\
32.28	2.30684909512956e-05\\
32.29	2.34906113594301e-05\\
32.3	2.38941281595871e-05\\
32.31	2.4242254140233e-05\\
32.32	2.45483421528478e-05\\
32.33	2.48083813942106e-05\\
32.34	2.50231225601156e-05\\
32.35	2.51978137007566e-05\\
32.36	2.53417508219201e-05\\
32.37	2.54676622045167e-05\\
32.38	2.5590949044522e-05\\
32.39	2.57288084481308e-05\\
32.4	2.58992681733576e-05\\
32.41	2.61201658029855e-05\\
32.42	2.64081081587097e-05\\
32.43	2.67774495011865e-05\\
32.44	2.72393290892055e-05\\
32.45	2.78008096167401e-05\\
32.46	2.84641575175345e-05\\
32.47	2.92263037675194e-05\\
32.48	3.00785193577028e-05\\
32.49	3.10063329202943e-05\\
32.5	3.19897091049443e-05\\
32.51	3.29797455640347e-05\\
32.52	3.39730360293531e-05\\
32.53	3.49384928202055e-05\\
32.54	3.58423772133937e-05\\
32.55	3.66495160017721e-05\\
32.56	3.73246688535385e-05\\
32.57	3.78339880117671e-05\\
32.58	3.81465035547472e-05\\
32.59	3.82355626105208e-05\\
32.6	3.8080150036531e-05\\
32.61	3.76660213344079e-05\\
32.62	3.69865858937943e-05\\
32.63	3.60434896998279e-05\\
32.64	3.484686080036e-05\\
32.65	3.34151973077995e-05\\
32.66	3.17748955516347e-05\\
32.67	2.99594341604645e-05\\
32.68	2.80082472811764e-05\\
32.69	2.59653358377566e-05\\
32.7	2.38776788134953e-05\\
32.71	2.17693350994015e-05\\
32.72	1.97147215103871e-05\\
32.73	1.77612696605787e-05\\
32.74	1.59521471114708e-05\\
32.75	1.43246799270041e-05\\
32.76	1.29090532155849e-05\\
32.77	1.17273453236258e-05\\
32.78	1.07929344605266e-05\\
32.79	1.01102982146036e-05\\
32.8	9.6752075904596e-06\\
32.81	9.47529876195838e-06\\
32.82	9.49098852646101e-06\\
32.83	9.69668420203109e-06\\
32.84	1.00622260444716e-05\\
32.85	1.0554490652419e-05\\
32.86	1.11390776081432e-05\\
32.87	1.17819989543673e-05\\
32.88	1.24512920752159e-05\\
32.89	1.3118481037709e-05\\
32.9	1.37598192368345e-05\\
32.91	1.43443477623902e-05\\
32.92	1.48744365424212e-05\\
32.93	1.53461092353573e-05\\
32.94	1.57618038448423e-05\\
32.95	1.61298912928087e-05\\
32.96	1.64638832171767e-05\\
32.97	1.67813728758116e-05\\
32.98	1.71027665167768e-05\\
32.99	1.7449873467191e-05\\
33	1.78444308832094e-05\\
33.01	1.83066430932883e-05\\
33.02	1.8853815412072e-05\\
33.03	1.94991580469024e-05\\
33.04	2.02508273210979e-05\\
33.05	2.11112591858088e-05\\
33.06	2.20768344065398e-05\\
33.07	2.31378966336767e-05\\
33.08	2.42791247343739e-05\\
33.09	2.54802403618056e-05\\
33.1	2.67170119454282e-05\\
33.11	2.79499981684381e-05\\
33.12	2.9164805666639e-05\\
33.13	3.03343849104702e-05\\
33.14	3.14331684232748e-05\\
33.15	3.24384079019439e-05\\
33.16	3.33313522440214e-05\\
33.17	3.40981937921928e-05\\
33.18	3.47307237139152e-05\\
33.19	3.52266550995408e-05\\
33.2	3.55895930076471e-05\\
33.21	3.58286529952816e-05\\
33.22	3.59577521769574e-05\\
33.23	3.59946180436498e-05\\
33.24	3.59595786841172e-05\\
33.25	3.5874212392772e-05\\
33.26	3.57599438899726e-05\\
33.27	3.56366778326597e-05\\
33.28	3.55215576644535e-05\\
33.29	3.54279292793864e-05\\
33.3	3.53645750097909e-05\\
33.31	3.53204846125557e-05\\
33.32	3.53110285171239e-05\\
33.33	3.53310707510193e-05\\
33.34	3.53708613234191e-05\\
33.35	3.54168285455569e-05\\
33.36	3.545262077692e-05\\
33.37	3.54603224265446e-05\\
33.38	3.54217582956872e-05\\
33.39	3.53197958534102e-05\\
33.4	3.51395570119346e-05\\
33.41	3.48694591558985e-05\\
33.42	3.45020188673093e-05\\
33.43	3.40343698714022e-05\\
33.44	3.34684677998567e-05\\
33.45	3.28109768269844e-05\\
33.46	3.20728554140034e-05\\
33.47	3.12686786884241e-05\\
33.48	3.04157519619569e-05\\
33.49	2.95330824075878e-05\\
33.5	2.8640283195424e-05\\
33.51	2.76971357535101e-05\\
33.52	2.67817635713638e-05\\
33.53	2.5915424396861e-05\\
33.54	2.51161754937785e-05\\
33.55	2.43978527144499e-05\\
33.56	2.37693131366382e-05\\
33.57	2.32339936716992e-05\\
33.58	2.2789819107719e-05\\
33.59	2.2429471453016e-05\\
33.6	2.21410093789134e-05\\
33.61	2.19088033532067e-05\\
33.62	2.17147301117866e-05\\
33.63	2.15395508450015e-05\\
33.64	2.13643822133516e-05\\
33.65	2.11721592341452e-05\\
33.66	2.09489851403803e-05\\
33.67	2.06852661373688e-05\\
33.68	2.03765388280235e-05\\
33.69	2.00239147778513e-05\\
33.7	1.96340896300611e-05\\
33.71	1.91657837782559e-05\\
33.72	1.86896019975675e-05\\
33.73	1.8229754249341e-05\\
33.74	1.78114864434879e-05\\
33.75	1.74587009323928e-05\\
33.76	1.71914998198105e-05\\
33.77	1.70238464440719e-05\\
33.78	1.69615483377329e-05\\
33.79	1.70007584646874e-05\\
33.8	1.71271698812088e-05\\
33.81	1.73160424978546e-05\\
33.82	1.75331507797776e-05\\
33.83	1.77366805463806e-05\\
33.84	1.78800350361601e-05\\
33.85	1.7915439411512e-05\\
33.86	1.77981637620168e-05\\
33.87	1.74911225277988e-05\\
33.88	1.6969558090862e-05\\
33.89	1.62254825649564e-05\\
33.9	1.52715381963558e-05\\
33.91	1.41201975591201e-05\\
33.92	1.28586711609393e-05\\
33.93	1.15761341860608e-05\\
33.94	1.0385733061553e-05\\
33.95	9.42141110044887e-06\\
33.96	8.83310548843531e-06\\
33.97	8.78046903341179e-06\\
33.98	9.42537682567016e-06\\
33.99	1.09235747529928e-05\\
34	1.34159065115028e-05\\
34.01	1.7019611957838e-05\\
34.02	2.18202172396999e-05\\
34.03	2.7864532695619e-05\\
34.04	3.51552366283983e-05\\
34.05	4.36474525443007e-05\\
34.06	5.32476273870077e-05\\
34.07	6.38148939033035e-05\\
34.08	7.51649586514746e-05\\
34.09	8.707640685566e-05\\
34.1	9.92991657931948e-05\\
34.11	0.000111517308581761\\
34.12	0.000123504961796196\\
34.13	0.000134996262550614\\
34.14	0.00014574223653836\\
34.15	0.000155521786848561\\
34.16	0.000164151363153008\\
34.17	0.000171492760032761\\
34.18	0.000177458595723392\\
34.19	0.000182015154083415\\
34.2	0.000185182425074887\\
34.21	0.000187031342952613\\
34.22	0.000187678386310011\\
34.23	0.000187277859604173\\
34.24	0.000186012311832325\\
34.25	0.000184081655961438\\
34.26	0.000181691625674182\\
34.27	0.000179042239453044\\
34.28	0.000176316934063592\\
34.29	0.000173672980940309\\
34.3	0.000171233713315511\\
34.31	0.000169066617494757\\
34.32	0.000167230562533253\\
34.33	0.000165725274921384\\
34.34	0.000164509413181276\\
34.35	0.000163504950681248\\
34.36	0.000162603622350481\\
34.37	0.000161675001886306\\
34.38	0.000160575693342506\\
34.39	0.000159159072552202\\
34.4	0.000157285001556134\\
34.41	0.000154828962498958\\
34.42	0.000151690113405138\\
34.43	0.000147797851878521\\
34.44	0.000143116577477287\\
34.45	0.00013764846158026\\
34.46	0.000131434156738766\\
34.47	0.000124551497634881\\
34.48	0.000117112355326267\\
34.49	0.00010925789908425\\
34.5	0.00010115259100464\\
34.51	9.29519401832247e-05\\
34.52	8.48722162926854e-05\\
34.53	7.71071243070633e-05\\
34.54	6.98443800448375e-05\\
34.55	6.3258769079468e-05\\
34.56	5.75060313823935e-05\\
34.57	5.27177757235494e-05\\
34.58	4.89975559435185e-05\\
34.59	4.64181703677084e-05\\
34.6	4.5020180453146e-05\\
34.61	4.48115889233896e-05\\
34.62	4.57685737132348e-05\\
34.63	4.78371433425471e-05\\
34.64	5.09355619782924e-05\\
34.65	5.49573874250067e-05\\
34.66	5.97749706897253e-05\\
34.67	6.52432790247415e-05\\
34.68	7.12039225299155e-05\\
34.69	7.74892845166046e-05\\
34.7	8.39266751617528e-05\\
34.71	9.03238748953888e-05\\
34.72	9.65296977335715e-05\\
34.73	0.000102382242515575\\
34.74	0.000107730111354745\\
34.75	0.000112435716245219\\
34.76	0.000116378309686052\\
34.77	0.000119456688926\\
34.78	0.000121591515196172\\
34.79	0.000122727182784945\\
34.8	0.00012283316987036\\
34.81	0.000121904805144932\\
34.82	0.00011996339240981\\
34.83	0.000117055649817652\\
34.84	0.000113252440979785\\
34.85	0.000108646800754575\\
34.86	0.000103351287675715\\
34.87	9.74947257153849e-05\\
34.88	9.12184282156004e-05\\
34.89	8.46720241170005e-05\\
34.9	7.80090289696974e-05\\
34.91	7.12870966263469e-05\\
34.92	6.47589186834428e-05\\
34.93	5.85706421682335e-05\\
34.94	5.28537571758882e-05\\
34.95	4.77212914639023e-05\\
34.96	4.32647897568472e-05\\
34.97	3.95521837020097e-05\\
34.98	3.66266145261066e-05\\
34.99	3.45062245164758e-05\\
35	3.31848880690352e-05\\
35.01	3.26338106542263e-05\\
35.02	3.28038868173651e-05\\
35.03	3.36286780264529e-05\\
35.04	3.50278491120438e-05\\
35.05	3.69108889967134e-05\\
35.06	3.91809376448232e-05\\
35.07	4.17385464290453e-05\\
35.08	4.44852127030001e-05\\
35.09	4.73265501954517e-05\\
35.1	5.01749835022248e-05\\
35.11	5.28762465022563e-05\\
35.12	5.54460041725868e-05\\
35.13	5.78335043645118e-05\\
35.14	5.99984464729927e-05\\
35.15	6.19103847536743e-05\\
35.16	6.35477848000438e-05\\
35.17	6.48968466417008e-05\\
35.18	6.59502144711311e-05\\
35.19	6.67056925041518e-05\\
35.2	6.71650789354144e-05\\
35.21	6.73332156813925e-05\\
35.22	6.72173312477483e-05\\
35.23	6.68267285799117e-05\\
35.24	6.61728404337446e-05\\
35.25	6.52696432014866e-05\\
35.26	6.41343880461605e-05\\
35.27	6.27885775965327e-05\\
35.28	6.12590893621883e-05\\
35.29	5.95793254232874e-05\\
35.3	5.77902536337856e-05\\
35.31	5.59200121406151e-05\\
35.32	5.40502140071732e-05\\
35.33	5.22492867943487e-05\\
35.34	5.0593262757085e-05\\
35.35	4.91643115910333e-05\\
35.36	4.80486223116597e-05\\
35.37	4.733366466431e-05\\
35.38	4.71049079483715e-05\\
35.39	4.74421220378873e-05\\
35.4	4.84154283321567e-05\\
35.41	5.00813040006513e-05\\
35.42	5.24787680640959e-05\\
35.43	5.56259899358215e-05\\
35.44	5.95175581172313e-05\\
35.45	6.41226278022856e-05\\
35.46	6.93841312640262e-05\\
35.47	7.52191852692523e-05\\
35.48	8.15207677153455e-05\\
35.49	8.8160664552474e-05\\
35.5	9.49936120404028e-05\\
35.51	0.000101815233250663\\
35.52	0.000108516041922474\\
35.53	0.000114937221348877\\
35.54	0.000120926438680675\\
35.55	0.000126344286197191\\
35.56	0.000131070303187501\\
35.57	0.000135008229767107\\
35.58	0.00013809017569206\\
35.59	0.000140279440749672\\
35.6	0.000141571795748649\\
35.61	0.00014199512022025\\
35.62	0.000141607389241495\\
35.63	0.000140493101079233\\
35.64	0.000138758333052122\\
35.65	0.000136524698648282\\
35.66	0.000133922548626705\\
35.67	0.00013108380768296\\
35.68	0.000128134862754149\\
35.69	0.000125189917287684\\
35.7	0.000122345197700289\\
35.71	0.00011965644844175\\
35.72	0.000117191206526822\\
35.73	0.000114971532885376\\
35.74	0.000112992056117943\\
35.75	0.000111221655864312\\
35.76	0.000109606681707922\\
35.77	0.000108075483863588\\
35.78	0.000106543954413005\\
35.79	0.000104921720755254\\
35.8	0.00010311859965193\\
35.81	0.000101050912524962\\
35.82	9.86472805034497e-05\\
35.83	9.58535593783159e-05\\
35.84	9.26366368006057e-05\\
35.85	8.8986892132959e-05\\
35.86	8.49192077607137e-05\\
35.87	8.04725132740465e-05\\
35.88	7.57079345303141e-05\\
35.89	7.07057023185594e-05\\
35.9	6.55610450365105e-05\\
35.91	6.03436154844518e-05\\
35.92	5.52029242990647e-05\\
35.93	5.02516299145345e-05\\
35.94	4.55961579544115e-05\\
35.95	4.13318187678718e-05\\
35.96	3.75387056317794e-05\\
35.97	3.42785650573287e-05\\
35.98	3.15927615649283e-05\\
35.99	2.95013866539168e-05\\
36	2.80034904210909e-05\\
36.01	2.70783489220153e-05\\
36.02	2.66876247989693e-05\\
36.03	2.67782358969034e-05\\
36.04	2.72857184803405e-05\\
36.05	2.81378590568998e-05\\
36.06	2.9258371410979e-05\\
36.07	3.05704119487904e-05\\
36.08	3.19997546991016e-05\\
36.09	3.34774845100077e-05\\
36.1	3.49421099419773e-05\\
36.11	3.63194170396043e-05\\
36.12	3.75906799899633e-05\\
36.13	3.87246956553077e-05\\
36.14	3.96995291414617e-05\\
36.15	4.05016550427143e-05\\
36.16	4.11248002847268e-05\\
36.17	4.15686124105989e-05\\
36.18	4.18372742298229e-05\\
36.19	4.19381748246324e-05\\
36.2	4.18807294628638e-05\\
36.21	4.16754187859838e-05\\
36.22	4.13330926642664e-05\\
36.23	4.08645582832721e-05\\
36.24	4.02804471650259e-05\\
36.25	3.95913335148963e-05\\
36.26	3.88080577841322e-05\\
36.27	3.79421955429611e-05\\
36.28	3.70066031779901e-05\\
36.29	3.60159686919491e-05\\
36.3	3.49872977837004e-05\\
36.31	3.38973601632983e-05\\
36.32	3.28186675054353e-05\\
36.33	3.17793842296106e-05\\
36.34	3.0809106590968e-05\\
36.35	2.99382505808596e-05\\
36.36	2.91973046397884e-05\\
36.37	2.86159622599848e-05\\
36.38	2.8222157019462e-05\\
36.39	2.80410299495349e-05\\
36.4	2.8093866104537e-05\\
36.41	2.83970434005099e-05\\
36.42	2.89610417708041e-05\\
36.43	2.97895639582871e-05\\
36.44	3.08788203306741e-05\\
36.45	3.22170285198085e-05\\
36.46	3.37841741032434e-05\\
36.47	3.55520707803675e-05\\
36.48	3.74847475628083e-05\\
36.49	3.95391766546933e-05\\
36.5	4.16663394500484e-05\\
36.51	4.37751777927379e-05\\
36.52	4.58517705284524e-05\\
36.53	4.78411716183915e-05\\
36.54	4.96885987787004e-05\\
36.55	5.13414087031428e-05\\
36.56	5.27511150165587e-05\\
36.57	5.38753461440079e-05\\
36.58	5.46796362066257e-05\\
36.59	5.51389449591441e-05\\
36.6	5.52388127955597e-05\\
36.61	5.49760735705452e-05\\
36.62	5.43590705076291e-05\\
36.63	5.34073474327417e-05\\
36.64	5.21508172684385e-05\\
36.65	5.06284402006206e-05\\
36.66	4.88864731436528e-05\\
36.67	4.69763780959209e-05\\
36.68	4.49524979133006e-05\\
36.69	4.28696224839312e-05\\
36.7	4.07805752557235e-05\\
36.71	3.87172475013115e-05\\
36.72	3.67401998233778e-05\\
36.73	3.48853503395945e-05\\
36.74	3.31793708708154e-05\\
36.75	3.16389291393324e-05\\
36.76	3.02704857660846e-05\\
36.77	2.90706447146641e-05\\
36.78	2.80270242130189e-05\\
36.79	2.71195862002185e-05\\
36.8	2.63223377158872e-05\\
36.81	2.56052987632273e-05\\
36.82	2.49366190105529e-05\\
36.83	2.4284720767712e-05\\
36.84	2.36203480234036e-05\\
36.85	2.2918410539941e-05\\
36.86	2.21595272468567e-05\\
36.87	2.13311932920377e-05\\
36.88	2.04285186946959e-05\\
36.89	1.94545120560737e-05\\
36.9	1.84199086479666e-05\\
36.91	1.73083264046572e-05\\
36.92	1.6180335815139e-05\\
36.93	1.50677936666838e-05\\
36.94	1.4005468167905e-05\\
36.95	1.30290940712764e-05\\
36.96	1.21734035759972e-05\\
36.97	1.14702427222072e-05\\
36.98	1.09468749563257e-05\\
36.99	1.06245601599301e-05\\
37	1.0517479580046e-05\\
37.01	1.06320558753263e-05\\
37.02	1.09666941457365e-05\\
37.03	1.15119456685487e-05\\
37.04	1.22510724579497e-05\\
37.05	1.31609689813289e-05\\
37.06	1.4213378565941e-05\\
37.07	1.53763272036387e-05\\
37.08	1.6615687373972e-05\\
37.09	1.78967796611689e-05\\
37.1	1.91859205551741e-05\\
37.11	2.04283459210733e-05\\
37.12	2.16214337100741e-05\\
37.13	2.27441140828753e-05\\
37.14	2.37801991280211e-05\\
37.15	2.47184891275678e-05\\
37.16	2.55525721148686e-05\\
37.17	2.62803534272968e-05\\
37.18	2.69033701795633e-05\\
37.19	2.74259598597696e-05\\
37.2	2.78543615303022e-05\\
37.21	2.81958316554129e-05\\
37.22	2.84578540034301e-05\\
37.23	2.86475144230183e-05\\
37.24	2.87710970373188e-05\\
37.25	2.88339394205801e-05\\
37.26	2.88405618755392e-05\\
37.27	2.87950615745576e-05\\
37.28	2.87017378263112e-05\\
37.29	2.85658919334821e-05\\
37.3	2.83947258244798e-05\\
37.31	2.81571417157933e-05\\
37.32	2.79109203258384e-05\\
37.33	2.76775505535147e-05\\
37.34	2.74826638037701e-05\\
37.35	2.73557598794948e-05\\
37.36	2.73295745428503e-05\\
37.37	2.74390832244569e-05\\
37.38	2.77201636899414e-05\\
37.39	2.82079691517415e-05\\
37.4	2.89350901186573e-05\\
37.41	2.99296060220711e-05\\
37.42	3.12131443733038e-05\\
37.43	3.27990742950332e-05\\
37.44	3.46909616525007e-05\\
37.45	3.68814042315406e-05\\
37.46	3.93513476965673e-05\\
37.47	4.2069957328312e-05\\
37.48	4.49950883466189e-05\\
37.49	4.80743610696419e-05\\
37.5	5.12468087472991e-05\\
37.51	5.44313745120762e-05\\
37.52	5.75718017047386e-05\\
37.53	6.05968377135717e-05\\
37.54	6.34368825097082e-05\\
37.55	6.60268074052157e-05\\
37.56	6.830859082882e-05\\
37.57	7.02336266621848e-05\\
37.58	7.17645811062304e-05\\
37.59	7.28767029467397e-05\\
37.6	7.35585273759408e-05\\
37.61	7.38119526136201e-05\\
37.62	7.36517085652399e-05\\
37.63	7.31042746842356e-05\\
37.64	7.22063372549133e-05\\
37.65	7.10029020439658e-05\\
37.66	6.95451948200196e-05\\
37.67	6.78884884751838e-05\\
37.68	6.60899910836146e-05\\
37.69	6.42069147315607e-05\\
37.7	6.22948216920276e-05\\
37.71	6.03985016708862e-05\\
37.72	5.85750548758228e-05\\
37.73	5.68694204175637e-05\\
37.74	5.5321771967064e-05\\
37.75	5.39675143780084e-05\\
37.76	5.28374740608196e-05\\
37.77	5.19581869657215e-05\\
37.78	5.13521846698789e-05\\
37.79	5.10381857751996e-05\\
37.8	5.10311160081144e-05\\
37.81	5.13419046478885e-05\\
37.82	5.19770350634568e-05\\
37.83	5.29378605398589e-05\\
37.84	5.42197302326772e-05\\
37.85	5.5811000936008e-05\\
37.86	5.76920354995572e-05\\
37.87	5.98343057188212e-05\\
37.88	6.21997245175789e-05\\
37.89	6.47403282077488e-05\\
37.9	6.73984144060255e-05\\
37.91	7.0094098673575e-05\\
37.92	7.27673638333526e-05\\
37.93	7.53386959993681e-05\\
37.94	7.77247771416257e-05\\
37.95	7.98412757502614e-05\\
37.96	8.16060003936167e-05\\
37.97	8.29422614676521e-05\\
37.98	8.37822607208481e-05\\
37.99	8.40703141317258e-05\\
38	8.37657128039365e-05\\
38.01	8.28450391568744e-05\\
38.02	8.13037812599814e-05\\
38.03	7.91571251563415e-05\\
38.04	7.64398510631631e-05\\
38.05	7.32053113621451e-05\\
38.06	6.95235227867559e-05\\
38.07	6.54784584663038e-05\\
38.08	6.11646738654784e-05\\
38.09	5.6683440871797e-05\\
38.1	5.21385936204325e-05\\
38.11	4.76185657840384e-05\\
38.12	4.3235045070993e-05\\
38.13	3.90761333282773e-05\\
38.14	3.52171226643975e-05\\
38.15	3.17179868201292e-05\\
38.16	2.8621708153525e-05\\
38.17	2.5953500697382e-05\\
38.18	2.3720936130554e-05\\
38.19	2.19149270948148e-05\\
38.2	2.05114744369284e-05\\
38.21	1.94740446006944e-05\\
38.22	1.87564128729726e-05\\
38.23	1.83057890931979e-05\\
38.24	1.80660355309168e-05\\
38.25	1.79807918329639e-05\\
38.26	1.79963383429504e-05\\
38.27	1.80640550885305e-05\\
38.28	1.81423671339327e-05\\
38.29	1.81981052322466e-05\\
38.3	1.82072510167889e-05\\
38.31	1.81246972110285e-05\\
38.32	1.7978723723756e-05\\
38.33	1.77737191782681e-05\\
38.34	1.75201555734749e-05\\
38.35	1.72329047678469e-05\\
38.36	1.69294650682125e-05\\
38.37	1.66282214961989e-05\\
38.38	1.63468502345447e-05\\
38.39	1.61009585217415e-05\\
38.4	1.59030275966493e-05\\
38.41	1.57617000971384e-05\\
38.42	1.56814265216315e-05\\
38.43	1.56624598003916e-05\\
38.44	1.5701164305928e-05\\
38.45	1.5790587057916e-05\\
38.46	1.59212253692889e-05\\
38.47	1.60819172474619e-05\\
38.48	1.62607786049757e-05\\
38.49	1.64461144561853e-05\\
38.5	1.66272391522826e-05\\
38.51	1.67670549775283e-05\\
38.52	1.68895293248177e-05\\
38.53	1.69926155048151e-05\\
38.54	1.70763921241275e-05\\
38.55	1.71427817608728e-05\\
38.56	1.71951323045682e-05\\
38.57	1.72377045924466e-05\\
38.58	1.72751154728483e-05\\
38.59	1.73117870574225e-05\\
38.6	1.73514507079159e-05\\
38.61	1.73967485133112e-05\\
38.62	1.74489661492982e-05\\
38.63	1.75079197644688e-05\\
38.64	1.75720067384e-05\\
38.65	1.76384167259194e-05\\
38.66	1.77034862888371e-05\\
38.67	1.77631685413538e-05\\
38.68	1.78135794322184e-05\\
38.69	1.78515752522279e-05\\
38.7	1.78753122060374e-05\\
38.71	1.78569570612685e-05\\
38.72	1.78306192867714e-05\\
38.73	1.78027306794586e-05\\
38.74	1.77815181087121e-05\\
38.75	1.77767847682537e-05\\
38.76	1.779955556087e-05\\
38.77	1.78615953390485e-05\\
38.78	1.79748190411556e-05\\
38.79	1.8150622766801e-05\\
38.8	1.83991737041588e-05\\
38.81	1.87287037434219e-05\\
38.82	1.91448558501159e-05\\
38.83	1.96501332423709e-05\\
38.84	2.02434987382571e-05\\
38.85	2.09201651903307e-05\\
38.86	2.1671607869403e-05\\
38.87	2.24858164596454e-05\\
38.88	2.33477887259911e-05\\
38.89	2.42402508994882e-05\\
38.9	2.51445725665751e-05\\
38.91	2.6027350601385e-05\\
38.92	2.68861032302034e-05\\
38.93	2.77060115426655e-05\\
38.94	2.84751754046324e-05\\
38.95	2.91854593186828e-05\\
38.96	2.98331340325733e-05\\
38.97	3.04192566624012e-05\\
38.98	3.09497466380473e-05\\
38.99	3.14351332097017e-05\\
39	3.18899714289913e-05\\
39.01	3.23319460330742e-05\\
39.02	3.27807049527166e-05\\
39.03	3.32564846275256e-05\\
39.04	3.37786064089384e-05\\
39.05	3.43639357218529e-05\\
39.06	3.50254022945752e-05\\
39.07	3.57706799939512e-05\\
39.08	3.66011184011697e-05\\
39.09	3.75110054865803e-05\\
39.1	3.84872223031056e-05\\
39.11	3.95000599856578e-05\\
39.12	4.05323939711565e-05\\
39.13	4.15519165369618e-05\\
39.14	4.25216835884538e-05\\
39.15	4.34017155311975e-05\\
39.16	4.41508409219903e-05\\
39.17	4.47286834572032e-05\\
39.18	4.5097683217206e-05\\
39.19	4.52250402990558e-05\\
39.2	4.50844731772199e-05\\
39.21	4.46576949914483e-05\\
39.22	4.39355276765825e-05\\
39.23	4.29185952364259e-05\\
39.24	4.16175620405744e-05\\
39.25	4.00529081216509e-05\\
39.26	3.82542593413108e-05\\
39.27	3.6259314311277e-05\\
39.28	3.41124306170099e-05\\
39.29	3.18629489961799e-05\\
39.3	2.95633448322146e-05\\
39.31	2.72487830081429e-05\\
39.32	2.49917783704175e-05\\
39.33	2.28444971376431e-05\\
39.34	2.08547994486353e-05\\
39.35	1.90647011688662e-05\\
39.36	1.75091343639628e-05\\
39.37	1.62150439892439e-05\\
39.38	1.52008392330682e-05\\
39.39	1.44761993205679e-05\\
39.4	1.40422164872092e-05\\
39.41	1.38918441354251e-05\\
39.42	1.40106065293888e-05\\
39.43	1.43775181478384e-05\\
39.44	1.49661561336358e-05\\
39.45	1.5745828045082e-05\\
39.46	1.66827790168238e-05\\
39.47	1.77413870060268e-05\\
39.48	1.88853014518934e-05\\
39.49	2.00784887777554e-05\\
39.5	2.12861570747872e-05\\
39.51	2.24592066132049e-05\\
39.52	2.35849121026047e-05\\
39.53	2.46377878053935e-05\\
39.54	2.55956747782946e-05\\
39.55	2.6439827405361e-05\\
39.56	2.71548973015125e-05\\
39.57	2.77288423182342e-05\\
39.58	2.81527889628533e-05\\
39.59	2.84208752138742e-05\\
39.6	2.85300976623652e-05\\
39.61	2.84801823856338e-05\\
39.62	2.82734932715685e-05\\
39.63	2.79149850108e-05\\
39.64	2.74122010427843e-05\\
39.65	2.67753097865585e-05\\
39.66	2.60171659231009e-05\\
39.67	2.51533777367152e-05\\
39.68	2.42023569617417e-05\\
39.69	2.31853245754011e-05\\
39.7	2.21262448277139e-05\\
39.71	2.10346879362727e-05\\
39.72	1.99581370499368e-05\\
39.73	1.89286748461407e-05\\
39.74	1.79794105501414e-05\\
39.75	1.71436567666171e-05\\
39.76	1.64539872369028e-05\\
39.77	1.59412002684744e-05\\
39.78	1.56332222105215e-05\\
39.79	1.55539941242625e-05\\
39.8	1.57223919930627e-05\\
39.81	1.6151235732843e-05\\
39.82	1.68464442768458e-05\\
39.83	1.78063926395835e-05\\
39.84	1.90215218247878e-05\\
39.85	2.04742436793332e-05\\
39.86	2.21391705212389e-05\\
39.87	2.39836840700377e-05\\
39.88	2.59688406287959e-05\\
39.89	2.80505905839473e-05\\
39.9	3.0181271251174e-05\\
39.91	3.22947949443633e-05\\
39.92	3.43603365827558e-05\\
39.93	3.63313012230115e-05\\
39.94	3.81644432896056e-05\\
39.95	3.98215375072602e-05\\
39.96	4.12708553947679e-05\\
39.97	4.24883639342904e-05\\
39.98	4.34585757742366e-05\\
39.99	4.41749982415185e-05\\
40	4.46401505092853e-05\\
40	4.46401505092853e-05\\
40.01	4.48651431197538e-05\\
40.02	4.48688400733431e-05\\
40.03	4.4676649099568e-05\\
40.04	4.43190087460483e-05\\
40.05	4.38296599069619e-05\\
40.06	4.3243802959764e-05\\
40.07	4.2596248749787e-05\\
40.08	4.19196716650905e-05\\
40.09	4.12430658880927e-05\\
40.1	4.05904920216616e-05\\
40.11	3.99723958384812e-05\\
40.12	3.94092124746885e-05\\
40.13	3.89070907389807e-05\\
40.14	3.84659937735833e-05\\
40.15	3.80803529267562e-05\\
40.16	3.77400387428575e-05\\
40.17	3.74315703001658e-05\\
40.18	3.71394701948784e-05\\
40.19	3.68476653095058e-05\\
40.2	3.65408335340378e-05\\
40.21	3.62056037160767e-05\\
40.22	3.58315296702359e-05\\
40.23	3.54117779794564e-05\\
40.24	3.49434920940718e-05\\
40.25	3.44278201368307e-05\\
40.26	3.38696189821295e-05\\
40.27	3.32768707366393e-05\\
40.28	3.26598680003044e-05\\
40.29	3.20302398045597e-05\\
40.3	3.13998998644666e-05\\
40.31	3.07687763458991e-05\\
40.32	3.01589875218742e-05\\
40.33	2.95782964077856e-05\\
40.34	2.90311603374432e-05\\
40.35	2.85183772544032e-05\\
40.36	2.80370333179357e-05\\
40.37	2.75807494430137e-05\\
40.38	2.71402019214653e-05\\
40.39	2.67038723572928e-05\\
40.4	2.62589661948955e-05\\
40.41	2.57924281823564e-05\\
40.42	2.52919778381404e-05\\
40.43	2.47470885758805e-05\\
40.44	2.41498403385264e-05\\
40.45	2.34955867376383e-05\\
40.46	2.2783392776457e-05\\
40.47	2.20162169894774e-05\\
40.48	2.12008308382763e-05\\
40.49	2.03474870078536e-05\\
40.5	1.94693654697626e-05\\
40.51	1.85737794311271e-05\\
40.52	1.76863235552742e-05\\
40.53	1.68247736018889e-05\\
40.54	1.6006267655088e-05\\
40.55	1.52463967320111e-05\\
40.56	1.45584176024799e-05\\
40.57	1.3952632341825e-05\\
40.58	1.34359657108514e-05\\
40.59	1.30117566112583e-05\\
40.6	1.26797647446297e-05\\
40.61	1.2436379306372e-05\\
40.62	1.22750040456601e-05\\
40.63	1.21865831004817e-05\\
40.64	1.2160225216406e-05\\
40.65	1.21838805567415e-05\\
40.66	1.22450243186052e-05\\
40.67	1.23313045395945e-05\\
40.68	1.24311173512127e-05\\
40.69	1.2534080878619e-05\\
40.7	1.26313882649209e-05\\
40.71	1.26969170260573e-05\\
40.72	1.27469520754975e-05\\
40.73	1.27796929475012e-05\\
40.74	1.27947078232047e-05\\
40.75	1.27926327605021e-05\\
40.76	1.27748459553922e-05\\
40.77	1.27431452395041e-05\\
40.78	1.2699453935019e-05\\
40.79	1.26455755219758e-05\\
40.8	1.2583011785212e-05\\
40.81	1.25128527039766e-05\\
40.82	1.24357398360481e-05\\
40.83	1.23518988075767e-05\\
40.84	1.22612311645788e-05\\
40.85	1.21634516002102e-05\\
40.86	1.20582536696544e-05\\
40.87	1.19454856586816e-05\\
40.88	1.18253182918185e-05\\
40.89	1.1698387361447e-05\\
40.9	1.1565896954844e-05\\
40.91	1.14134901425229e-05\\
40.92	1.12616746214662e-05\\
40.93	1.11146992465847e-05\\
40.94	1.09769586910709e-05\\
40.95	1.08527550204898e-05\\
40.96	1.07460497267362e-05\\
40.97	1.06602224509762e-05\\
40.98	1.05978528414023e-05\\
40.99	1.05605412334998e-05\\
41	1.05487821244759e-05\\
41.01	1.05619018006052e-05\\
41.02	1.05980680715187e-05\\
41.03	1.06543760167514e-05\\
41.04	1.07270091451535e-05\\
41.05	1.08114706307106e-05\\
41.06	1.09028745713448e-05\\
41.07	1.09962827920695e-05\\
41.08	1.10870688591827e-05\\
41.09	1.11712879590591e-05\\
41.1	1.12460293702051e-05\\
41.11	1.12903430729658e-05\\
41.12	1.13250816697156e-05\\
41.13	1.13537174024672e-05\\
41.14	1.13813117184881e-05\\
41.15	1.14143305591007e-05\\
41.16	1.14603623533152e-05\\
41.17	1.15277495808232e-05\\
41.18	1.16251507793397e-05\\
41.19	1.1761055207814e-05\\
41.2	1.19432766159344e-05\\
41.21	1.21784553340364e-05\\
41.22	1.24715988888409e-05\\
41.23	1.28256903829939e-05\\
41.24	1.32413908979895e-05\\
41.25	1.37168572868462e-05\\
41.26	1.42476901619128e-05\\
41.27	1.48270190427867e-05\\
41.28	1.5445723017155e-05\\
41.29	1.60927764771307e-05\\
41.3	1.6755701162692e-05\\
41.31	1.74085028551629e-05\\
41.32	1.80507725547198e-05\\
41.33	1.86701761336428e-05\\
41.34	1.92550934516136e-05\\
41.35	1.97950385471655e-05\\
41.36	2.02810045697943e-05\\
41.37	2.07057174442431e-05\\
41.38	2.10637897490418e-05\\
41.39	2.13517743945465e-05\\
41.4	2.15681257094496e-05\\
41.41	2.17130827840042e-05\\
41.42	2.17884957166739e-05\\
41.43	2.17976192206838e-05\\
41.44	2.17448994811449e-05\\
41.45	2.16357790267082e-05\\
41.46	2.14765407326445e-05\\
41.47	2.12742061767273e-05\\
41.48	2.10364959139401e-05\\
41.49	2.077185049176e-05\\
41.5	2.04895019961356e-05\\
41.51	2.01834285710728e-05\\
41.52	1.9881680121885e-05\\
41.53	1.95979909320957e-05\\
41.54	1.93470937019823e-05\\
41.55	1.91445279358101e-05\\
41.56	1.900634585428e-05\\
41.57	1.89487080888925e-05\\
41.58	1.89873709847196e-05\\
41.59	1.91370779730367e-05\\
41.6	1.94108782828216e-05\\
41.61	1.98194062752628e-05\\
41.62	2.03701629526414e-05\\
41.63	2.10668468505892e-05\\
41.64	2.19087838825893e-05\\
41.65	2.28905043207081e-05\\
41.66	2.40015098108223e-05\\
41.67	2.52262642955471e-05\\
41.68	2.65444304334332e-05\\
41.69	2.79313583305723e-05\\
41.7	2.93588171525329e-05\\
41.71	3.0787213072889e-05\\
41.72	3.21934947244725e-05\\
41.73	3.35458022179578e-05\\
41.74	3.48132191899218e-05\\
41.75	3.5966994763248e-05\\
41.76	3.69816867983359e-05\\
41.77	3.78361627771509e-05\\
41.78	3.85144027265511e-05\\
41.79	3.90060606371524e-05\\
41.8	3.93067560222442e-05\\
41.81	3.9418084480868e-05\\
41.82	3.93473540986084e-05\\
41.83	3.91070718845042e-05\\
41.84	3.87142198843838e-05\\
41.85	3.81893729550628e-05\\
41.86	3.75557184961187e-05\\
41.87	3.68380421013929e-05\\
41.88	3.60617418681366e-05\\
41.89	3.52519281399341e-05\\
41.9	3.44326552976586e-05\\
41.91	3.3613799823616e-05\\
41.92	3.28288947553308e-05\\
41.93	3.20970885762516e-05\\
41.94	3.14350371723216e-05\\
41.95	3.08568789681027e-05\\
41.96	3.03743211282393e-05\\
41.97	2.99967980651599e-05\\
41.98	2.97316604865093e-05\\
41.99	2.95843543889674e-05\\
42	2.95585545730731e-05\\
42.01	2.96562258826467e-05\\
42.02	2.98775966277943e-05\\
42.03	3.02210414694956e-05\\
42.04	3.06828842273845e-05\\
42.05	3.12571433885776e-05\\
42.06	3.19352533855478e-05\\
42.07	3.27058019893859e-05\\
42.08	3.35543277038541e-05\\
42.09	3.44632204394206e-05\\
42.1	3.54117639465101e-05\\
42.11	3.63599159602631e-05\\
42.12	3.72992030673791e-05\\
42.13	3.82030782799748e-05\\
42.14	3.90436959105264e-05\\
42.15	3.97927323243319e-05\\
42.16	4.04223390290976e-05\\
42.17	4.09061841711359e-05\\
42.18	4.12205293999426e-05\\
42.19	4.13452835729672e-05\\
42.2	4.12649733199472e-05\\
42.21	4.09695731734605e-05\\
42.22	4.04551445835781e-05\\
42.23	3.97242431612253e-05\\
42.24	3.87860661842136e-05\\
42.25	3.76563268211246e-05\\
42.26	3.6356856651313e-05\\
42.27	3.49149528388772e-05\\
42.28	3.33624997756685e-05\\
42.29	3.17349063040177e-05\\
42.3	3.00699081227308e-05\\
42.31	2.83895344416421e-05\\
42.32	2.67501682328845e-05\\
42.33	2.5190322874903e-05\\
42.34	2.37456377567856e-05\\
42.35	2.24477011324734e-05\\
42.36	2.13230544098691e-05\\
42.37	2.03924137820603e-05\\
42.38	1.9670134037997e-05\\
42.39	1.9163927900452e-05\\
42.4	1.88748429255143e-05\\
42.41	1.87974873682011e-05\\
42.42	1.89204868730763e-05\\
42.43	1.92271456713773e-05\\
42.44	1.96962793295112e-05\\
42.45	2.03031810720484e-05\\
42.46	2.10206802917731e-05\\
42.47	2.18202500023064e-05\\
42.48	2.26731195977576e-05\\
42.49	2.35513502621671e-05\\
42.5	2.44288326285636e-05\\
42.51	2.52666143258522e-05\\
42.52	2.60623056041643e-05\\
42.53	2.68011239349483e-05\\
42.54	2.74723560715277e-05\\
42.55	2.80694627955903e-05\\
42.56	2.85900037819912e-05\\
42.57	2.90353880286261e-05\\
42.58	2.94104624118807e-05\\
42.59	2.97229581900387e-05\\
42.6	2.99828223316128e-05\\
42.61	3.02014669556086e-05\\
42.62	3.03909754490761e-05\\
42.63	3.05633074793801e-05\\
42.64	3.07295466916144e-05\\
42.65	3.08992340155977e-05\\
42.66	3.10798259828312e-05\\
42.67	3.12763112327522e-05\\
42.68	3.14910096371242e-05\\
42.69	3.17235675748328e-05\\
42.7	3.19711504362781e-05\\
42.71	3.22150346243064e-05\\
42.72	3.24640321130858e-05\\
42.73	3.27118150264289e-05\\
42.74	3.2951646968807e-05\\
42.75	3.31770735021185e-05\\
42.76	3.33825981134216e-05\\
42.77	3.35642885448494e-05\\
42.78	3.37202615381072e-05\\
42.79	3.3851001360494e-05\\
42.8	3.39594785409434e-05\\
42.81	3.4051049353061e-05\\
42.82	3.41331327688672e-05\\
42.83	3.42146787031705e-05\\
42.84	3.4305458092338e-05\\
42.85	3.44152204064358e-05\\
42.86	3.45527763721091e-05\\
42.87	3.47250719630855e-05\\
42.88	3.49363233452928e-05\\
42.89	3.51872810308849e-05\\
42.9	3.54746849638691e-05\\
42.91	3.57727705688369e-05\\
42.92	3.6089937536975e-05\\
42.93	3.64115991949109e-05\\
42.94	3.67193219349701e-05\\
42.95	3.69915691122199e-05\\
42.96	3.7204701491131e-05\\
42.97	3.7334177788147e-05\\
42.98	3.73558840469453e-05\\
42.99	3.72475106483978e-05\\
43	3.69898913867948e-05\\
43.01	3.65682205153332e-05\\
43.02	3.59730708282422e-05\\
43.03	3.52011481470539e-05\\
43.04	3.42557340977092e-05\\
43.05	3.31467886021108e-05\\
43.06	3.18907046711565e-05\\
43.07	3.05097294017627e-05\\
43.08	2.90310851005132e-05\\
43.09	2.74858418660313e-05\\
43.1	2.59076066698293e-05\\
43.11	2.4317978774249e-05\\
43.12	2.27654989364699e-05\\
43.13	2.12839520261693e-05\\
43.14	1.99039407975898e-05\\
43.15	1.86516976100975e-05\\
43.16	1.75481430404022e-05\\
43.17	1.66082312817179e-05\\
43.18	1.58406045863691e-05\\
43.19	1.52475609570485e-05\\
43.2	1.48253219528638e-05\\
43.21	1.45645718562613e-05\\
43.22	1.44512263754012e-05\\
43.23	1.44673791433471e-05\\
43.24	1.45923678870225e-05\\
43.25	1.48038993940516e-05\\
43.26	1.50791731889388e-05\\
43.27	1.53959478208335e-05\\
43.28	1.57335003780515e-05\\
43.29	1.60734386778334e-05\\
43.3	1.64003358666719e-05\\
43.31	1.66788053890728e-05\\
43.32	1.69254825060549e-05\\
43.33	1.71377044607639e-05\\
43.34	1.73160588322948e-05\\
43.35	1.74638947820164e-05\\
43.36	1.75867187512593e-05\\
43.37	1.76915190450431e-05\\
43.38	1.77860651252821e-05\\
43.39	1.78782261766505e-05\\
43.4	1.79753497804801e-05\\
43.41	1.8083735634373e-05\\
43.42	1.82082315838968e-05\\
43.43	1.83519702622746e-05\\
43.44	1.85162548945915e-05\\
43.45	1.87005928765039e-05\\
43.46	1.89028661517478e-05\\
43.47	1.9119618735986e-05\\
43.48	1.93464344686265e-05\\
43.49	1.95783726492924e-05\\
43.5	1.9810425965827e-05\\
43.51	2.0018235131288e-05\\
43.52	2.02194740643393e-05\\
43.53	2.04130133933692e-05\\
43.54	2.05987418815791e-05\\
43.55	2.07775422963157e-05\\
43.56	2.09511668534868e-05\\
43.57	2.11220219806269e-05\\
43.58	2.1292880432914e-05\\
43.59	2.14665460627052e-05\\
43.6	2.16455021511739e-05\\
43.61	2.18315776066691e-05\\
43.62	2.20256660950766e-05\\
43.63	2.22275310440652e-05\\
43.64	2.24357244157249e-05\\
43.65	2.26476393596576e-05\\
43.66	2.28597067619211e-05\\
43.67	2.30677339317121e-05\\
43.68	2.32673710369406e-05\\
43.69	2.34546783621772e-05\\
43.7	2.36267560327191e-05\\
43.71	2.37569381346436e-05\\
43.72	2.38737585519625e-05\\
43.73	2.39832845416257e-05\\
43.74	2.4094430179766e-05\\
43.75	2.42189521384041e-05\\
43.76	2.43712391965254e-05\\
43.77	2.4567882913442e-05\\
43.78	2.48270320904885e-05\\
43.79	2.51675500266361e-05\\
43.8	2.56080099142642e-05\\
43.81	2.61655787287041e-05\\
43.82	2.68548523740887e-05\\
43.83	2.76867135281366e-05\\
43.84	2.86672876831767e-05\\
43.85	2.97970717310469e-05\\
43.86	3.10703028853099e-05\\
43.87	3.24746239865801e-05\\
43.88	3.39910849181263e-05\\
43.89	3.5594499969868e-05\\
43.9	3.72541588430352e-05\\
43.91	3.89208749985404e-05\\
43.92	4.05711286132355e-05\\
43.93	4.21661983916148e-05\\
43.94	4.36672708376922e-05\\
43.95	4.50370451044449e-05\\
43.96	4.62412957309071e-05\\
43.97	4.72503077318016e-05\\
43.98	4.80401063692707e-05\\
43.99	4.85934170079163e-05\\
44	4.89003077718061e-05\\
44.01	4.89584879987633e-05\\
44.02	4.87732572122954e-05\\
44.03	4.83571208899679e-05\\
44.04	4.77291091087975e-05\\
44.05	4.69138507556714e-05\\
44.06	4.59404682339683e-05\\
44.07	4.48413646678194e-05\\
44.08	4.36509771192614e-05\\
44.09	4.24045653611352e-05\\
44.1	4.11370968049439e-05\\
44.11	3.98716024114086e-05\\
44.12	3.86513562049997e-05\\
44.13	3.75062298804242e-05\\
44.14	3.64628635372285e-05\\
44.15	3.55443546804396e-05\\
44.16	3.47701012255428e-05\\
44.17	3.41557634845068e-05\\
44.18	3.37133052949192e-05\\
44.19	3.34510743123732e-05\\
44.2	3.33738858380816e-05\\
44.21	3.34830828028117e-05\\
44.22	3.37765557178209e-05\\
44.23	3.42487193051676e-05\\
44.24	3.48904557463338e-05\\
44.25	3.56890466202382e-05\\
44.26	3.66281253180176e-05\\
44.27	3.7687687920618e-05\\
44.28	3.88442024270319e-05\\
44.29	4.00708534443262e-05\\
44.3	4.13379520519337e-05\\
44.31	4.26032021501333e-05\\
44.32	4.38445845695374e-05\\
44.33	4.50288995715422e-05\\
44.34	4.61233232390583e-05\\
44.35	4.70965503341485e-05\\
44.36	4.79199897924349e-05\\
44.37	4.8568944630317e-05\\
44.38	4.90237021078032e-05\\
44.39	4.92704597205727e-05\\
44.4	4.93020182657857e-05\\
44.41	4.91181846211573e-05\\
44.42	4.87258432985141e-05\\
44.43	4.81386761534496e-05\\
44.44	4.73765323802377e-05\\
44.45	4.64644743967805e-05\\
44.46	4.54315476370975e-05\\
44.47	4.43093418798548e-05\\
44.48	4.31304270045095e-05\\
44.49	4.19267557539323e-05\\
44.5	4.07281293846695e-05\\
44.51	3.95415605433331e-05\\
44.52	3.840931643625e-05\\
44.53	3.73491748064643e-05\\
44.54	3.63727013246048e-05\\
44.55	3.54850075935157e-05\\
44.56	3.46849022842825e-05\\
44.57	3.39654176403225e-05\\
44.58	3.33146695088141e-05\\
44.59	3.27169881270864e-05\\
44.6	3.21542405035533e-05\\
44.61	3.16072544376911e-05\\
44.62	3.10572496540847e-05\\
44.63	3.04871833622164e-05\\
44.64	2.98829255236649e-05\\
44.65	2.92341925179696e-05\\
44.66	2.85351856950162e-05\\
44.67	2.77849021604486e-05\\
44.68	2.69871075671246e-05\\
44.69	2.61499831283603e-05\\
44.7	2.52854800299546e-05\\
44.71	2.43865380084795e-05\\
44.72	2.34942279366219e-05\\
44.73	2.2627559428153e-05\\
44.74	2.18046244717951e-05\\
44.75	2.10413724491925e-05\\
44.76	2.03505533841925e-05\\
44.77	1.97408952152444e-05\\
44.78	1.92165645440711e-05\\
44.79	1.8776941526517e-05\\
44.8	1.84167195563558e-05\\
44.81	1.81263203744831e-05\\
44.82	1.78925963696835e-05\\
44.83	1.76997751466158e-05\\
44.84	1.75305877647587e-05\\
44.85	1.73675120276916e-05\\
44.86	1.71940562224758e-05\\
44.87	1.69960069369995e-05\\
44.88	1.67625669582075e-05\\
44.89	1.64873155130548e-05\\
44.9	1.61689328204532e-05\\
44.91	1.57975239439026e-05\\
44.92	1.53988205460169e-05\\
44.93	1.49892789439404e-05\\
44.94	1.45900534269026e-05\\
44.95	1.42261147623863e-05\\
44.96	1.39251250195822e-05\\
44.97	1.37161195072549e-05\\
44.98	1.36280569424543e-05\\
44.99	1.36883066324699e-05\\
45	1.39211460845507e-05\\
45.01	1.43463437773458e-05\\
45.02	1.49778996742391e-05\\
45.03	1.58230104055743e-05\\
45.04	1.68813170162504e-05\\
45.05	1.81444810472794e-05\\
45.06	1.95961199361075e-05\\
45.07	2.12121158791054e-05\\
45.08	2.29612941414682e-05\\
45.09	2.48064481832139e-05\\
45.1	2.67056708353207e-05\\
45.11	2.85881846292721e-05\\
45.12	3.04359312700632e-05\\
45.13	3.22050930910473e-05\\
45.14	3.38537946471628e-05\\
45.15	3.53437353642793e-05\\
45.16	3.66416851898512e-05\\
45.17	3.77207685216144e-05\\
45.18	3.85614713056385e-05\\
45.19	3.91523197208343e-05\\
45.2	3.94901955860907e-05\\
45.21	3.95802725919727e-05\\
45.22	3.9435577555769e-05\\
45.23	3.90762009158499e-05\\
45.24	3.85281993951587e-05\\
45.25	3.78222500225287e-05\\
45.26	3.69921275053866e-05\\
45.27	3.60730855223906e-05\\
45.28	3.51002263515016e-05\\
45.29	3.41069421819673e-05\\
45.3	3.31235056156583e-05\\
45.31	3.21614481844703e-05\\
45.32	3.12575814069931e-05\\
45.33	3.0427898367865e-05\\
45.34	2.96819952112937e-05\\
45.35	2.90230445816975e-05\\
45.36	2.84481046161799e-05\\
45.37	2.79487330744156e-05\\
45.38	2.75118614017516e-05\\
45.39	2.71208721454778e-05\\
45.4	2.67568156452259e-05\\
45.41	2.63996984664191e-05\\
45.42	2.60297765257707e-05\\
45.43	2.56287898999247e-05\\
45.44	2.51810833351511e-05\\
45.45	2.46745657645934e-05\\
45.46	2.41014728902461e-05\\
45.47	2.3458908293482e-05\\
45.48	2.27491498532166e-05\\
45.49	2.1979718840939e-05\\
45.5	2.11632184467372e-05\\
45.51	2.03050733429595e-05\\
45.52	1.94395976417562e-05\\
45.53	1.85926326223843e-05\\
45.54	1.77923730179804e-05\\
45.55	1.7068300447702e-05\\
45.56	1.64500542000909e-05\\
45.57	1.59662769858975e-05\\
45.58	1.56434726777328e-05\\
45.59	1.55049120522674e-05\\
45.6	1.55696212482484e-05\\
45.61	1.58514860486731e-05\\
45.62	1.63585030917167e-05\\
45.63	1.70922065422233e-05\\
45.64	1.80472954014796e-05\\
45.65	1.92114822827109e-05\\
45.66	2.05655789581797e-05\\
45.67	2.20838271962161e-05\\
45.68	2.3734475372645e-05\\
45.69	2.54805922182426e-05\\
45.7	2.72810991564709e-05\\
45.71	2.90755289036965e-05\\
45.72	3.0835624346154e-05\\
45.73	3.25172839223254e-05\\
45.74	3.40777235675571e-05\\
45.75	3.54768547890604e-05\\
45.76	3.66785987207994e-05\\
45.77	3.76520840429506e-05\\
45.78	3.8372679654167e-05\\
45.79	3.88228185253323e-05\\
45.8	3.89925770646934e-05\\
45.81	3.88799842443365e-05\\
45.82	3.84910461880036e-05\\
45.83	3.78394842954931e-05\\
45.84	3.69461976000676e-05\\
45.85	3.58384722165175e-05\\
45.86	3.45489717568214e-05\\
45.87	3.31145518585485e-05\\
45.88	3.15749489950268e-05\\
45.89	2.99713981722439e-05\\
45.9	2.8345235793039e-05\\
45.91	2.67172956280285e-05\\
45.92	2.51464400391021e-05\\
45.93	2.36681135942406e-05\\
45.94	2.23128436166352e-05\\
45.95	2.1105398187684e-05\\
45.96	2.00641992692087e-05\\
45.97	1.92010046796411e-05\\
45.98	1.8520861107371e-05\\
45.99	1.80223195089548e-05\\
46	1.76978945213846e-05\\
46.01	1.75347411933625e-05\\
46.02	1.75155155660077e-05\\
46.03	1.76193804557145e-05\\
46.04	1.78231141719703e-05\\
46.05	1.81022777437619e-05\\
46.06	1.84323954045153e-05\\
46.07	1.87901034720001e-05\\
46.08	1.91542242535586e-05\\
46.09	1.95067241429108e-05\\
46.1	1.98335186292394e-05\\
46.11	2.01085625828984e-05\\
46.12	2.03452753731191e-05\\
46.13	2.05456579745883e-05\\
46.14	2.07165651692305e-05\\
46.15	2.08692844799841e-05\\
46.16	2.1018894216704e-05\\
46.17	2.11834236026513e-05\\
46.18	2.13828471793016e-05\\
46.19	2.16379543717414e-05\\
46.2	2.19691427370943e-05\\
46.21	2.23951894764676e-05\\
46.22	2.29320597335658e-05\\
46.23	2.35918115505242e-05\\
46.24	2.43816557281599e-05\\
46.25	2.53032240204022e-05\\
46.26	2.63520910497968e-05\\
46.27	2.75175842503571e-05\\
46.28	2.87829024430188e-05\\
46.29	3.01255479665061e-05\\
46.3	3.15180604553658e-05\\
46.31	3.29211657497439e-05\\
46.32	3.43093959853837e-05\\
46.33	3.56479248270762e-05\\
46.34	3.69019821180183e-05\\
46.35	3.80383356490243e-05\\
46.36	3.90267256114615e-05\\
46.37	3.98411752344387e-05\\
46.38	4.04611071338423e-05\\
46.39	4.08722054353112e-05\\
46.4	4.10669781736373e-05\\
46.41	4.10449919203233e-05\\
46.42	4.08127699157694e-05\\
46.43	4.0383364892577e-05\\
46.44	3.97756369183417e-05\\
46.45	3.90132836442613e-05\\
46.46	3.81236841415949e-05\\
46.47	3.71366270917135e-05\\
46.48	3.60829988205857e-05\\
46.49	3.49935062436665e-05\\
46.5	3.3897504301077e-05\\
46.51	3.28057376238394e-05\\
46.52	3.17602876426837e-05\\
46.53	3.07824994342525e-05\\
46.54	2.98893787634655e-05\\
46.55	2.90934586040454e-05\\
46.56	2.84029148256969e-05\\
46.57	2.78218945584191e-05\\
46.58	2.73510081410704e-05\\
46.59	2.69879274684045e-05\\
46.6	2.67280304285167e-05\\
46.61	2.65650330241075e-05\\
46.62	2.64915573468986e-05\\
46.63	2.64995941101347e-05\\
46.64	2.65808319245755e-05\\
46.65	2.67268407023236e-05\\
46.66	2.69291121561556e-05\\
46.67	2.71789749986014e-05\\
46.68	2.74674149150247e-05\\
46.69	2.77848386772912e-05\\
46.7	2.8120827155337e-05\\
46.71	2.84525481228913e-05\\
46.72	2.87796985287222e-05\\
46.73	2.9089420956526e-05\\
46.74	2.93676317218249e-05\\
46.75	2.95992168366522e-05\\
46.76	2.97683910713137e-05\\
46.77	2.98592088047898e-05\\
46.78	2.9856201394469e-05\\
46.79	2.97451037788689e-05\\
46.8	2.95136238821573e-05\\
46.81	2.91522027999788e-05\\
46.82	2.86547121047566e-05\\
46.83	2.80190369950641e-05\\
46.84	2.72475001986288e-05\\
46.85	2.63470910113331e-05\\
46.86	2.53294758716037e-05\\
46.87	2.4210780519148e-05\\
46.88	2.3011148064761e-05\\
46.89	2.17540911863613e-05\\
46.9	2.04656692119835e-05\\
46.91	1.91595619736479e-05\\
46.92	1.78791156877612e-05\\
46.93	1.66531860608904e-05\\
46.94	1.55088669023159e-05\\
46.95	1.44704257551507e-05\\
46.96	1.35583780563916e-05\\
46.97	1.27887441800624e-05\\
46.98	1.21725228302141e-05\\
46.99	1.17154018650953e-05\\
47	1.14177145418096e-05\\
47.01	1.12746361578011e-05\\
47.02	1.12766038623856e-05\\
47.03	1.14099316534497e-05\\
47.04	1.16575837702217e-05\\
47.05	1.20000632055888e-05\\
47.06	1.24163680997208e-05\\
47.07	1.28849673981609e-05\\
47.08	1.33847482796139e-05\\
47.09	1.38958912777645e-05\\
47.1	1.44006344362371e-05\\
47.11	1.4867860364562e-05\\
47.12	1.53037460107547e-05\\
47.13	1.57009380516578e-05\\
47.14	1.60552596012041e-05\\
47.15	1.63655607153949e-05\\
47.16	1.66334320681571e-05\\
47.17	1.68628029181963e-05\\
47.18	1.70594490283022e-05\\
47.19	1.72304395904323e-05\\
47.2	1.73835543306646e-05\\
47.21	1.75267027212502e-05\\
47.22	1.76673765479428e-05\\
47.23	1.78121649462302e-05\\
47.24	1.79663574588096e-05\\
47.25	1.81336557699044e-05\\
47.26	1.83160087021307e-05\\
47.27	1.85135780564762e-05\\
47.28	1.87248352481504e-05\\
47.29	1.89467808203342e-05\\
47.3	1.91752712362558e-05\\
47.31	1.93914799645421e-05\\
47.32	1.96056170738147e-05\\
47.33	1.98138978212752e-05\\
47.34	2.00130247802167e-05\\
47.35	2.02005451757036e-05\\
47.36	2.03751483514549e-05\\
47.37	2.05368780434817e-05\\
47.38	2.06872392778339e-05\\
47.39	2.08291865579673e-05\\
47.4	2.0966988141847e-05\\
47.41	2.11059700885822e-05\\
47.42	2.12521527535331e-05\\
47.43	2.14118008655007e-05\\
47.44	2.15909155786341e-05\\
47.45	2.17947023688892e-05\\
47.46	2.202705186796e-05\\
47.47	2.22900713796026e-05\\
47.48	2.2583702772765e-05\\
47.49	2.29054577631982e-05\\
47.5	2.32502945526259e-05\\
47.51	2.3589988047862e-05\\
47.52	2.39369197522233e-05\\
47.53	2.4281010970896e-05\\
47.54	2.46104446721023e-05\\
47.55	2.4912131101996e-05\\
47.56	2.51722764710183e-05\\
47.57	2.53770243092591e-05\\
47.58	2.5513134453388e-05\\
47.59	2.55686622944269e-05\\
47.6	2.55336009634049e-05\\
47.61	2.54004514674641e-05\\
47.62	2.51646901624227e-05\\
47.63	2.48251089807514e-05\\
47.64	2.43840110563129e-05\\
47.65	2.38472522793907e-05\\
47.66	2.32241273518196e-05\\
47.67	2.25271066016058e-05\\
47.68	2.17714367383505e-05\\
47.69	2.0974624560032e-05\\
47.7	2.01558271446326e-05\\
47.71	1.93227538014514e-05\\
47.72	1.85088876095518e-05\\
47.73	1.7735295636002e-05\\
47.74	1.70217674145422e-05\\
47.75	1.63860562561601e-05\\
47.76	1.58432002284661e-05\\
47.77	1.54049521091862e-05\\
47.78	1.50793436880161e-05\\
47.79	1.48704049811267e-05\\
47.8	1.47780533258604e-05\\
47.81	1.47981610332417e-05\\
47.82	1.49228033999251e-05\\
47.83	1.51406815537231e-05\\
47.84	1.54377070039226e-05\\
47.85	1.57977271176001e-05\\
47.86	1.6203363332513e-05\\
47.87	1.6636927088586e-05\\
47.88	1.70813726021869e-05\\
47.89	1.75212411355365e-05\\
47.9	1.79435487419412e-05\\
47.91	1.83278418126894e-05\\
47.92	1.86799398622272e-05\\
47.93	1.89992362545045e-05\\
47.94	1.92895164616372e-05\\
47.95	1.95588509620759e-05\\
47.96	1.9819237874566e-05\\
47.97	2.00860012098866e-05\\
47.98	2.03769647261718e-05\\
47.99	2.07114354590622e-05\\
48	2.11090441580221e-05\\
48.01	2.1588501159442e-05\\
48.02	2.21663347708626e-05\\
48.03	2.28556842469429e-05\\
48.04	2.36652203072289e-05\\
48.05	2.45982625218584e-05\\
48.06	2.5652154706583e-05\\
48.07	2.68179469709414e-05\\
48.08	2.80804168204443e-05\\
48.09	2.94184425909989e-05\\
48.1	3.08057216104388e-05\\
48.11	3.21995067145134e-05\\
48.12	3.35799134559436e-05\\
48.13	3.49133238853915e-05\\
48.14	3.61662169389398e-05\\
48.15	3.73067397538613e-05\\
48.16	3.83062266613887e-05\\
48.17	3.91405767777565e-05\\
48.18	3.97914080543853e-05\\
48.19	4.02469180747564e-05\\
48.2	4.05023990628556e-05\\
48.21	4.05603754077056e-05\\
48.22	4.04303551438622e-05\\
48.23	4.01282107097438e-05\\
48.24	3.96752273139154e-05\\
48.25	3.90968778000802e-05\\
48.26	3.84213996029276e-05\\
48.27	3.76782610842841e-05\\
48.28	3.68966104393304e-05\\
48.29	3.61038000843081e-05\\
48.3	3.53240730381333e-05\\
48.31	3.45581985653423e-05\\
48.32	3.38419576094181e-05\\
48.33	3.3186706644741e-05\\
48.34	3.25980584759894e-05\\
48.35	3.20759858192304e-05\\
48.36	3.16152562827556e-05\\
48.37	3.12061597246168e-05\\
48.38	3.08354722545577e-05\\
48.39	3.04875886183634e-05\\
48.4	3.0145747013411e-05\\
48.41	2.9793267837781e-05\\
48.42	2.9414730409755e-05\\
48.43	2.8997018904954e-05\\
48.44	2.85301799424193e-05\\
48.45	2.80080484742184e-05\\
48.46	2.74286148083283e-05\\
48.47	2.67941225674822e-05\\
48.48	2.61109040225051e-05\\
48.49	2.53889745012064e-05\\
48.5	2.46414205923355e-05\\
48.51	2.38697176294638e-05\\
48.52	2.31054205214958e-05\\
48.53	2.23670660579908e-05\\
48.54	2.16725997062344e-05\\
48.55	2.10383864749166e-05\\
48.56	2.04783330368618e-05\\
48.57	2.00031675256343e-05\\
48.58	1.96199132872581e-05\\
48.59	1.93315813542603e-05\\
48.6	1.91370941712601e-05\\
48.61	1.90314407670536e-05\\
48.62	1.90060517086141e-05\\
48.63	1.90493712831697e-05\\
48.64	1.91475948455438e-05\\
48.65	1.92855314613053e-05\\
48.66	1.94475461096473e-05\\
48.67	1.96185319436182e-05\\
48.68	1.97848615309035e-05\\
48.69	1.99352666461539e-05\\
48.7	2.00615990303258e-05\\
48.71	2.01479253754067e-05\\
48.72	2.02065534807089e-05\\
48.73	2.02424162198784e-05\\
48.74	2.02645090199078e-05\\
48.75	2.02855170476188e-05\\
48.76	2.03212200333302e-05\\
48.77	2.03896975697459e-05\\
48.78	2.05103687626412e-05\\
48.79	2.07029101126119e-05\\
48.8	2.09861038893915e-05\\
48.81	2.13766754528314e-05\\
48.82	2.18881814639991e-05\\
48.83	2.25300113012274e-05\\
48.84	2.33065609759324e-05\\
48.85	2.42166323372518e-05\\
48.86	2.52531004764707e-05\\
48.87	2.64028793291328e-05\\
48.88	2.76472000864048e-05\\
48.89	2.89621999368841e-05\\
48.9	3.03198008076483e-05\\
48.91	3.16726750456167e-05\\
48.92	3.30061358533445e-05\\
48.93	3.42881739593539e-05\\
48.94	3.5487676851199e-05\\
48.95	3.65758495383972e-05\\
48.96	3.75275516422433e-05\\
48.97	3.83224717159944e-05\\
48.98	3.89460671169762e-05\\
48.99	3.93902101326031e-05\\
49	3.9653497725905e-05\\
49.01	3.97412021998352e-05\\
49.02	3.96648620021309e-05\\
49.03	3.94415343425352e-05\\
49.04	3.90927527349947e-05\\
49.05	3.86432515094473e-05\\
49.06	3.81195344110825e-05\\
49.07	3.75483745223309e-05\\
49.08	3.69553371457224e-05\\
49.09	3.63634156154037e-05\\
49.1	3.57918623344165e-05\\
49.11	3.52358963067276e-05\\
49.12	3.47258998542705e-05\\
49.13	3.42674174239646e-05\\
49.14	3.38603749176557e-05\\
49.15	3.34994070213441e-05\\
49.16	3.31745086615984e-05\\
49.17	3.28719614143883e-05\\
49.18	3.2575469123325e-05\\
49.19	3.22674251177892e-05\\
49.2	3.19302269429279e-05\\
49.21	3.15475537173133e-05\\
49.22	3.11055260127402e-05\\
49.23	3.05936780149304e-05\\
49.24	3.000568585006e-05\\
49.25	2.93398132620509e-05\\
49.26	2.85990550343251e-05\\
49.27	2.77909783216631e-05\\
49.28	2.69272810656854e-05\\
49.29	2.60231036954139e-05\\
49.3	2.50961443385553e-05\\
49.31	2.41569183707753e-05\\
49.32	2.32348155785183e-05\\
49.33	2.23495522030479e-05\\
49.34	2.15190184633845e-05\\
49.35	2.07583338196328e-05\\
49.36	2.00790892386022e-05\\
49.37	1.94888149274647e-05\\
49.38	1.89906973713306e-05\\
49.39	1.85835543388736e-05\\
49.4	1.82620617341827e-05\\
49.41	1.80172125932926e-05\\
49.42	1.78369768193685e-05\\
49.43	1.77071209107761e-05\\
49.44	1.76121402596929e-05\\
49.45	1.75362526973488e-05\\
49.46	1.74644007788364e-05\\
49.47	1.73832116394897e-05\\
49.48	1.72818668157018e-05\\
49.49	1.71528398393233e-05\\
49.5	1.69924662905983e-05\\
49.51	1.67885116809988e-05\\
49.52	1.65598759789306e-05\\
49.53	1.63169450595055e-05\\
49.54	1.60739819677923e-05\\
49.55	1.5848548865453e-05\\
49.56	1.56607475642791e-05\\
49.57	1.55323085293314e-05\\
49.58	1.54855644787386e-05\\
49.59	1.55423498052824e-05\\
49.6	1.5722870847014e-05\\
49.61	1.60445943880249e-05\\
49.62	1.65212025263446e-05\\
49.63	1.71616610677689e-05\\
49.64	1.79694457865908e-05\\
49.65	1.89419661813473e-05\\
49.66	2.0070219761561e-05\\
49.67	2.13387015359106e-05\\
49.68	2.27255834436572e-05\\
49.69	2.42031673013846e-05\\
49.7	2.5738602857707e-05\\
49.71	2.72325497957485e-05\\
49.72	2.87098090568179e-05\\
49.73	3.01345878430273e-05\\
49.74	3.14704791483252e-05\\
49.75	3.26814422263781e-05\\
49.76	3.37328146936498e-05\\
49.77	3.45923367984221e-05\\
49.78	3.523116725253e-05\\
49.79	3.56248682471747e-05\\
49.8	3.57543348683999e-05\\
49.81	3.5606641244072e-05\\
49.82	3.51757726918642e-05\\
49.83	3.44632103332214e-05\\
49.84	3.34783326383263e-05\\
49.85	3.2238597786016e-05\\
49.86	3.07694721857098e-05\\
49.87	2.91040745853103e-05\\
49.88	2.72825123223488e-05\\
49.89	2.53508967112611e-05\\
49.9	2.33600382855472e-05\\
49.91	2.13146380006087e-05\\
49.92	1.93210641305899e-05\\
49.93	1.74382519453397e-05\\
49.94	1.57217363410222e-05\\
49.95	1.42209817507239e-05\\
49.96	1.29768215543888e-05\\
49.97	1.20191671765229e-05\\
49.98	1.13651496456524e-05\\
49.99	1.10178482912624e-05\\
50	1.09657417026945e-05\\
50.01	1.11829850763415e-05\\
50.02	1.16305764996915e-05\\
50.03	1.22584243168234e-05\\
50.04	1.30082710861848e-05\\
50.05	1.38173701028406e-05\\
50.06	1.46227518853503e-05\\
50.07	1.53658645990696e-05\\
50.08	1.59973283001357e-05\\
50.09	1.64815120440319e-05\\
50.1	1.68006286109143e-05\\
50.11	1.69186049732961e-05\\
50.12	1.6902959400574e-05\\
50.13	1.68086741580278e-05\\
50.14	1.67144070055163e-05\\
50.15	1.67200997120315e-05\\
50.16	1.69430671769158e-05\\
50.17	1.75126996741015e-05\\
50.18	1.85640064506551e-05\\
50.19	2.02303155058987e-05\\
50.2	2.26355155191342e-05\\
50.21	2.58862759834279e-05\\
50.22	3.00647062124519e-05\\
50.23	3.52219101332216e-05\\
50.24	4.13728605959567e-05\\
50.25	4.84929552351693e-05\\
50.26	5.65165286094734e-05\\
50.27	6.53374872060939e-05\\
50.28	7.4812111297055e-05\\
50.29	8.47639381666657e-05\\
50.3	9.49905132029466e-05\\
50.31	0.000105259904379238\\
50.32	0.000115356277596397\\
50.33	0.000125053867499011\\
50.34	0.000134138485893742\\
50.35	0.000142416960625041\\
50.36	0.00014972553365177\\
50.37	0.000155936745466653\\
50.38	0.000160964421998631\\
50.39	0.000164766494057214\\
50.4	0.000167345510886759\\
50.41	0.000168746849885501\\
50.42	0.000169054764708011\\
50.43	0.000168386544468467\\
50.44	0.000166885168871316\\
50.45	0.00016471093032948\\
50.46	0.000162032548777553\\
50.47	0.000159018324425161\\
50.48	0.000155827857045694\\
50.49	0.00015260480900538\\
50.5	0.000149471106979709\\
50.51	0.000146495209638726\\
50.52	0.000143774884999471\\
50.53	0.000141352447476863\\
50.54	0.000139243215975845\\
50.55	0.000137438484862482\\
50.56	0.000135909802404318\\
50.57	0.000134614170862877\\
50.58	0.000133499734537217\\
50.59	0.000132511506617505\\
50.6	0.000131596703072659\\
50.61	0.000130709299944296\\
50.62	0.000129813505128762\\
50.63	0.000128885930922194\\
50.64	0.000127916361822411\\
50.65	0.000126907125059912\\
50.66	0.000125871180617013\\
50.67	0.00012482914507976\\
50.68	0.000123805542568882\\
50.69	0.00012282463075503\\
50.7	0.000121906177021674\\
50.71	0.000121022438564973\\
50.72	0.000120213242679699\\
50.73	0.000119468312244439\\
50.74	0.000118762189390993\\
50.75	0.000118054024964713\\
50.76	0.000117288683655867\\
50.77	0.000116399119036234\\
50.78	0.000115309879354686\\
50.79	0.000113941522337374\\
50.8	0.000112215650970688\\
50.81	0.000110060236602672\\
50.82	0.000107414873420846\\
50.83	0.000104235610505391\\
50.84	0.000100499033566947\\
50.85	9.62053159096122e-05\\
50.86	9.13800234770734e-05\\
50.87	8.60745373224518e-05\\
50.88	8.03650430482474e-05\\
50.89	7.4350124925868e-05\\
50.9	6.81470868372432e-05\\
50.91	6.18438187244529e-05\\
50.92	5.56249112436455e-05\\
50.93	4.96365283085934e-05\\
50.94	4.40206427928925e-05\\
50.95	3.89085489321177e-05\\
50.96	3.44148812250613e-05\\
50.97	3.06324664875833e-05\\
50.98	2.76282867529584e-05\\
50.99	2.54407665496629e-05\\
51	2.40785227037981e-05\\
51.01	2.35206327091499e-05\\
51.02	2.37183936276371e-05\\
51.03	2.45984621423584e-05\\
51.04	2.60671922154234e-05\\
51.05	2.80159237218067e-05\\
51.06	3.03269266566901e-05\\
51.07	3.2879673422365e-05\\
51.08	3.55570977313415e-05\\
51.09	3.82515032765472e-05\\
51.1	4.08698080079118e-05\\
51.11	4.32712189767708e-05\\
51.12	4.54788018084583e-05\\
51.13	4.74693111758476e-05\\
51.14	4.92425038714452e-05\\
51.15	5.08199136444487e-05\\
51.16	5.22424215577472e-05\\
51.17	5.35667692562336e-05\\
51.18	5.48612189197908e-05\\
51.19	5.62006096780845e-05\\
51.2	5.76610933120255e-05\\
51.21	5.93148501604634e-05\\
51.22	6.12250880055555e-05\\
51.23	6.34416118615371e-05\\
51.24	6.59972214649435e-05\\
51.25	6.8905147201734e-05\\
51.26	7.21576764413468e-05\\
51.27	7.572605382362e-05\\
51.28	7.95616646818333e-05\\
51.29	8.35984346935415e-05\\
51.3	8.77563054998671e-05\\
51.31	9.19049877272187e-05\\
51.32	9.59972667608594e-05\\
51.33	9.99420292657147e-05\\
51.34	0.000103652968014528\\
51.35	0.000107053411589894\\
51.36	0.000110080605793653\\
51.37	0.000112689168116271\\
51.38	0.000114853485199863\\
51.39	0.000116568888133217\\
51.4	0.000117851517687709\\
51.41	0.000118736876298638\\
51.42	0.000119277150115829\\
51.43	0.000119537466910343\\
51.44	0.000119591328286975\\
51.45	0.000119515512323045\\
51.46	0.000119384781180869\\
51.47	0.000119266744439586\\
51.48	0.00011921722138736\\
51.49	0.000119276414480494\\
51.5	0.000119466153450895\\
51.51	0.000119752506514207\\
51.52	0.000120158944559691\\
51.53	0.000120651089525132\\
51.54	0.00012117746570434\\
51.55	0.00012167307686469\\
51.56	0.000122063941742152\\
51.57	0.000122272273070512\\
51.58	0.000122221940536358\\
51.59	0.000121843838789746\\
51.6	0.000121080789214081\\
51.61	0.000119891637951962\\
51.62	0.00011825427018435\\
51.63	0.000116167337650855\\
51.64	0.000113650587273295\\
51.65	0.00011074377692635\\
51.66	0.00010750426282823\\
51.67	0.000104003434677309\\
51.68	0.000100322253063414\\
51.69	9.65462033783214e-05\\
51.7	9.2760017388317e-05\\
51.71	8.90312641675176e-05\\
51.72	8.54407130752415e-05\\
51.73	8.20430635751189e-05\\
51.74	7.88755407500276e-05\\
51.75	7.5956225498463e-05\\
51.76	7.32837099983244e-05\\
51.77	7.08380771433366e-05\\
51.78	6.85831115502633e-05\\
51.79	6.6469566908557e-05\\
51.8	6.44392455625529e-05\\
51.81	6.2429595822777e-05\\
51.82	6.03785037153744e-05\\
51.83	5.82289501977457e-05\\
51.84	5.59332221084288e-05\\
51.85	5.34564034641078e-05\\
51.86	5.07789298946183e-05\\
51.87	4.78980585670425e-05\\
51.88	4.48281836180816e-05\\
51.89	4.16000071980003e-05\\
51.9	3.82586530451667e-05\\
51.91	3.48343337852083e-05\\
51.92	3.14214841093344e-05\\
51.93	2.80913187279271e-05\\
51.94	2.49147246235968e-05\\
51.95	2.19581408059825e-05\\
51.96	1.92798347608863e-05\\
51.97	1.6926799630784e-05\\
51.98	1.4932445687991e-05\\
51.99	1.33151996647367e-05\\
52	1.20780605277806e-05\\
52.01	1.1209095019477e-05\\
52.02	1.06827952329154e-05\\
52.03	1.04621676461653e-05\\
52.04	1.05013816489938e-05\\
52.05	1.07487779388507e-05\\
52.06	1.11500244540502e-05\\
52.07	1.16512098580606e-05\\
52.08	1.22016810386495e-05\\
52.09	1.27564597511156e-05\\
52.1	1.32781117729635e-05\\
52.11	1.36994901137332e-05\\
52.12	1.40457136385344e-05\\
52.13	1.43094067243746e-05\\
52.14	1.44908936578339e-05\\
52.15	1.45969358749244e-05\\
52.16	1.46391769655476e-05\\
52.17	1.46324283163032e-05\\
52.18	1.45929295696721e-05\\
52.19	1.45367102480236e-05\\
52.2	1.44781630181463e-05\\
52.21	1.44289167117288e-05\\
52.22	1.43970702565045e-05\\
52.23	1.43868191836149e-05\\
52.24	1.43984764672987e-05\\
52.25	1.44288611271038e-05\\
52.26	1.44720030562988e-05\\
52.27	1.45200923812782e-05\\
52.28	1.4564587355267e-05\\
52.29	1.45973869568868e-05\\
52.3	1.46119731644219e-05\\
52.31	1.45645683424327e-05\\
52.32	1.45006313688952e-05\\
52.33	1.44264013707529e-05\\
52.34	1.43514207144556e-05\\
52.35	1.42883642259013e-05\\
52.36	1.42526304332893e-05\\
52.37	1.42617101536114e-05\\
52.38	1.43343614808663e-05\\
52.39	1.44896325136969e-05\\
52.4	1.47457833106975e-05\\
52.41	1.51191660063707e-05\\
52.42	1.56231263081973e-05\\
52.43	1.62669904265111e-05\\
52.44	1.70551987387804e-05\\
52.45	1.79866412216971e-05\\
52.46	1.90542401550036e-05\\
52.47	2.02448132559306e-05\\
52.48	2.15392358612444e-05\\
52.49	2.29129048001286e-05\\
52.5	2.43364900692217e-05\\
52.51	2.57479729053327e-05\\
52.52	2.7144106396255e-05\\
52.53	2.84904801102482e-05\\
52.54	2.97525179487785e-05\\
52.55	3.08968296181188e-05\\
52.56	3.18925528893637e-05\\
52.57	3.27126185141265e-05\\
52.58	3.33348728015537e-05\\
52.59	3.37429999510331e-05\\
52.6	3.39271968277459e-05\\
52.61	3.3884566278386e-05\\
52.62	3.36192104360787e-05\\
52.63	3.31420217567349e-05\\
52.64	3.24701857134232e-05\\
52.65	3.16264241269608e-05\\
52.66	3.0638021106011e-05\\
52.67	2.9535683749565e-05\\
52.68	2.8352296585394e-05\\
52.69	2.71216318852481e-05\\
52.7	2.58770774784441e-05\\
52.71	2.46243693805823e-05\\
52.72	2.34195912079451e-05\\
52.73	2.22908731573425e-05\\
52.74	2.12619465314054e-05\\
52.75	2.03514179918684e-05\\
52.76	1.95722801692077e-05\\
52.77	1.89316752774253e-05\\
52.78	1.84309175922908e-05\\
52.79	1.80657698466726e-05\\
52.8	1.78269581291423e-05\\
52.81	1.77009000600671e-05\\
52.82	1.76706121526006e-05\\
52.83	1.77167546121373e-05\\
52.84	1.78187656389649e-05\\
52.85	1.79560328147181e-05\\
52.86	1.8109046599755e-05\\
52.87	1.82604805506036e-05\\
52.88	1.83961447542764e-05\\
52.89	1.85057632855655e-05\\
52.9	1.85835332630002e-05\\
52.91	1.86185372324469e-05\\
52.92	1.86252477581585e-05\\
52.93	1.86128744971965e-05\\
52.94	1.85945466703572e-05\\
52.95	1.8586470092431e-05\\
52.96	1.86068782149544e-05\\
52.97	1.86748326887442e-05\\
52.98	1.88089407209738e-05\\
52.99	1.90260652039898e-05\\
53	1.93401083968581e-05\\
53.01	1.97609501721851e-05\\
53.02	2.02936170570977e-05\\
53.03	2.09377483472467e-05\\
53.04	2.1687410642384e-05\\
53.05	2.25312927885926e-05\\
53.06	2.34532903219708e-05\\
53.07	2.44334633268141e-05\\
53.08	2.54493256537123e-05\\
53.09	2.64773983802392e-05\\
53.1	2.74949380078448e-05\\
53.11	2.84676827752751e-05\\
53.12	2.93945889212653e-05\\
53.13	3.0266832211455e-05\\
53.14	3.10825659337937e-05\\
53.15	3.18476767963981e-05\\
53.16	3.25760566805532e-05\\
53.17	3.32893357252986e-05\\
53.18	3.40160542905165e-05\\
53.19	3.47902868533933e-05\\
53.2	3.56497676188315e-05\\
53.21	3.66336031458202e-05\\
53.22	3.7779689148484e-05\\
53.23	3.91219744976421e-05\\
53.24	4.06877333087142e-05\\
53.25	4.24950143007906e-05\\
53.26	4.45504343879276e-05\\
53.27	4.68474704379043e-05\\
53.28	4.93653797527007e-05\\
53.29	5.20688472547322e-05\\
53.3	5.49084174289281e-05\\
53.31	5.78070115392709e-05\\
53.32	6.07078031593306e-05\\
53.33	6.353039857407e-05\\
53.34	6.61891324742276e-05\\
53.35	6.85966447164666e-05\\
53.36	7.06676994736238e-05\\
53.37	7.23230467153457e-05\\
53.38	7.34931201467298e-05\\
53.39	7.41213724199203e-05\\
53.4	7.41670672390248e-05\\
53.41	7.36073777100699e-05\\
53.42	7.24386790270544e-05\\
53.43	7.06769688248398e-05\\
53.44	6.83573973498025e-05\\
53.45	6.55329388735274e-05\\
53.46	6.22722823890322e-05\\
53.47	5.86570606959968e-05\\
53.48	5.47785700374712e-05\\
53.49	5.07341556179015e-05\\
53.5	4.66234504374807e-05\\
53.51	4.2529936055814e-05\\
53.52	3.8562596714998e-05\\
53.53	3.48079517061096e-05\\
53.54	3.1341688252799e-05\\
53.55	2.82265357689803e-05\\
53.56	2.55108094052867e-05\\
53.57	2.32276470554363e-05\\
53.58	2.1394925517578e-05\\
53.59	2.0015806503988e-05\\
53.6	1.90798336359366e-05\\
53.61	1.85644789363792e-05\\
53.62	1.84370225685359e-05\\
53.63	1.8656642998685e-05\\
53.64	1.91765961428133e-05\\
53.65	1.99463706209959e-05\\
53.66	2.09137207879783e-05\\
53.67	2.20264982133953e-05\\
53.68	2.32342240460442e-05\\
53.69	2.4489367463479e-05\\
53.7	2.57483175175707e-05\\
53.71	2.69535730935644e-05\\
53.72	2.8090697840087e-05\\
53.73	2.91324878270523e-05\\
53.74	3.00566795469349e-05\\
53.75	3.08456305716029e-05\\
53.76	3.14859198294779e-05\\
53.77	3.19679220513408e-05\\
53.78	3.22854027590729e-05\\
53.79	3.24351693482766e-05\\
53.8	3.24168013992048e-05\\
53.81	3.22324704140655e-05\\
53.82	3.18868467363009e-05\\
53.83	3.13870803478765e-05\\
53.84	3.0742833278295e-05\\
53.85	2.99663350010257e-05\\
53.86	2.90724287243596e-05\\
53.87	2.80785759695996e-05\\
53.88	2.70047891323983e-05\\
53.89	2.58734665312683e-05\\
53.9	2.47091113117734e-05\\
53.91	2.35203986381243e-05\\
53.92	2.23540729858368e-05\\
53.93	2.12394038067323e-05\\
53.94	2.02051275617912e-05\\
53.95	1.927853162477e-05\\
53.96	1.84845253282707e-05\\
53.97	1.78447408942625e-05\\
53.98	1.73767084335737e-05\\
53.99	1.70931483401128e-05\\
54	1.7001421224342e-05\\
54.01	1.71031701037908e-05\\
54.02	1.73941820706801e-05\\
54.03	1.78644873582859e-05\\
54.04	1.84987029909243e-05\\
54.05	1.92766164757242e-05\\
54.06	2.01739928019526e-05\\
54.07	2.11635759410285e-05\\
54.08	2.22162447139366e-05\\
54.09	2.3302272953876e-05\\
54.1	2.43926359654451e-05\\
54.11	2.54286383317235e-05\\
54.12	2.6421912221869e-05\\
54.13	2.73552954519229e-05\\
54.14	2.821614697789e-05\\
54.15	2.89968090496337e-05\\
54.16	2.96948290516401e-05\\
54.17	3.03129193606615e-05\\
54.18	3.08586465032683e-05\\
54.19	3.13438555027457e-05\\
54.2	3.17838507065481e-05\\
54.21	3.21963695860296e-05\\
54.22	3.26003999351915e-05\\
54.23	3.3014902514388e-05\\
54.24	3.34575095369801e-05\\
54.25	3.39432737112883e-05\\
54.26	3.44835423082585e-05\\
54.27	3.5085025714569e-05\\
54.28	3.57491202768907e-05\\
54.29	3.64715314150148e-05\\
54.3	3.72422257713847e-05\\
54.31	3.80282634365931e-05\\
54.32	3.88278760139011e-05\\
54.33	3.96184072920974e-05\\
54.34	4.03742720420698e-05\\
54.35	4.10681649767073e-05\\
54.36	4.16723894736594e-05\\
54.37	4.21602328021724e-05\\
54.38	4.25073124239422e-05\\
54.39	4.26928205059007e-05\\
54.4	4.27006008362213e-05\\
54.41	4.25200033033219e-05\\
54.42	4.21464751430171e-05\\
54.43	4.15818642439775e-05\\
54.44	4.08344267737573e-05\\
54.45	3.99185480703309e-05\\
54.46	3.88542010282016e-05\\
54.47	3.76661791357321e-05\\
54.48	3.63831511539045e-05\\
54.49	3.5036590698663e-05\\
54.5	3.36596365272608e-05\\
54.51	3.22698385886494e-05\\
54.52	3.09180283857385e-05\\
54.53	2.96368891318348e-05\\
54.54	2.84562712263193e-05\\
54.55	2.74023261770113e-05\\
54.56	2.6496821123284e-05\\
54.57	2.57566440269059e-05\\
54.58	2.51935000970751e-05\\
54.59	2.48137922053415e-05\\
54.6	2.46186722183004e-05\\
54.61	2.4604246389218e-05\\
54.62	2.4761916043114e-05\\
54.63	2.50788344202663e-05\\
54.64	2.55384612393882e-05\\
54.65	2.61211977691297e-05\\
54.66	2.68050864256524e-05\\
54.67	2.75665596866891e-05\\
54.68	2.83812230981059e-05\\
54.69	2.92246561854988e-05\\
54.7	3.00732131988412e-05\\
54.71	3.0887977892593e-05\\
54.72	3.16669567884987e-05\\
54.73	3.23948369607564e-05\\
54.74	3.30596736759478e-05\\
54.75	3.36532009867483e-05\\
54.76	3.4171002509391e-05\\
54.77	3.46125285892393e-05\\
54.78	3.49809508935683e-05\\
54.79	3.52828518651314e-05\\
54.8	3.5527754179382e-05\\
54.81	3.5727503950192e-05\\
54.82	3.58955303528865e-05\\
54.83	3.60460129055546e-05\\
54.84	3.61929951509787e-05\\
54.85	3.63494892136639e-05\\
54.86	3.65266190581963e-05\\
54.87	3.67328507846161e-05\\
54.88	3.69733557019821e-05\\
54.89	3.72495461962627e-05\\
54.9	3.75588157767336e-05\\
54.91	3.78750724942662e-05\\
54.92	3.82089273829776e-05\\
54.93	3.8548061771797e-05\\
54.94	3.88770860947521e-05\\
54.95	3.91782246200021e-05\\
54.96	3.94321559464367e-05\\
54.97	3.96189651100701e-05\\
54.98	3.97191566631023e-05\\
54.99	3.97146748717984e-05\\
55	3.95898773740851e-05\\
55.01	3.93324121340048e-05\\
55.02	3.89339539752458e-05\\
55.03	3.83907658105938e-05\\
55.04	3.77040601950929e-05\\
55.05	3.68801482149375e-05\\
55.06	3.59303741585866e-05\\
55.07	3.48708451272706e-05\\
55.08	3.37219740660488e-05\\
55.09	3.25078621319386e-05\\
55.1	3.12555515546622e-05\\
55.11	2.9964583527047e-05\\
55.12	2.86972158312179e-05\\
55.13	2.74866050161408e-05\\
55.14	2.63648870179587e-05\\
55.15	2.53620909404327e-05\\
55.16	2.45051433674703e-05\\
55.17	2.38169955134489e-05\\
55.18	2.33158993535667e-05\\
55.19	2.30148525491972e-05\\
55.2	2.29212257352392e-05\\
55.21	2.30365797157512e-05\\
55.22	2.33566743824604e-05\\
55.23	2.38716657233966e-05\\
55.24	2.4566482082698e-05\\
55.25	2.54213658175022e-05\\
55.26	2.64125616481214e-05\\
55.27	2.75131283385844e-05\\
55.28	2.86938459701927e-05\\
55.29	2.99241871506396e-05\\
55.3	3.1173317274911e-05\\
55.31	3.23681232285019e-05\\
55.32	3.35246855867622e-05\\
55.33	3.46211023146533e-05\\
55.34	3.56384528252336e-05\\
55.35	3.65610185711774e-05\\
55.36	3.73763568397371e-05\\
55.37	3.80752448231305e-05\\
55.38	3.86515186573704e-05\\
55.39	3.91018378475892e-05\\
55.4	3.94254088145828e-05\\
55.41	3.9623701838815e-05\\
55.42	3.9700193269454e-05\\
55.43	3.96601595587834e-05\\
55.44	3.95105417734953e-05\\
55.45	3.92598892650953e-05\\
55.46	3.89183799144767e-05\\
55.47	3.84979027395675e-05\\
55.48	3.80121777200398e-05\\
55.49	3.74768785295216e-05\\
55.5	3.69097174918023e-05\\
55.51	3.6312591211442e-05\\
55.52	3.57268901022885e-05\\
55.53	3.51773702051939e-05\\
55.54	3.46896834228101e-05\\
55.55	3.42896299535684e-05\\
55.56	3.40022512218616e-05\\
55.57	3.38507939830644e-05\\
55.58	3.38555940818193e-05\\
55.59	3.40329446001787e-05\\
55.6	3.43940261690218e-05\\
55.61	3.4943985452677e-05\\
55.62	3.56812499243956e-05\\
55.63	3.65971620915762e-05\\
55.64	3.76760038751508e-05\\
55.65	3.88954620597013e-05\\
55.66	4.02275594027845e-05\\
55.67	4.16400445361097e-05\\
55.68	4.30981991751755e-05\\
55.69	4.45669857849022e-05\\
55.7	4.60134254132388e-05\\
55.71	4.73822933352981e-05\\
55.72	4.86809840035127e-05\\
55.73	4.98993592007106e-05\\
55.74	5.10377779630241e-05\\
55.75	5.21080953472957e-05\\
55.76	5.31339836757012e-05\\
55.77	5.41504879940873e-05\\
55.78	5.52027714279941e-05\\
55.79	5.6344056755638e-05\\
55.8	5.76328246574558e-05\\
55.81	5.91293831093717e-05\\
55.82	6.08919724214945e-05\\
55.83	6.29726127220174e-05\\
55.84	6.54129318458845e-05\\
55.85	6.82402288380263e-05\\
55.86	7.14640297119645e-05\\
55.87	7.50733768428699e-05\\
55.88	7.90350616852048e-05\\
55.89	8.32929638145701e-05\\
55.9	8.77686001228069e-05\\
55.91	9.23490755778487e-05\\
55.92	9.69328423991239e-05\\
55.93	0.000101390985000894\\
55.94	0.000105585955751369\\
55.95	0.000109377193589187\\
55.96	0.000112627157329932\\
55.97	0.000115207464477502\\
55.98	0.00011700481397797\\
55.99	0.000117926378239359\\
56	0.000117904375588158\\
56.01	0.000116899577577584\\
56.02	0.00011490356348351\\
56.03	0.000111939603236352\\
56.04	0.000108062125549603\\
56.05	0.000103354805327872\\
56.06	9.79273787143113e-05\\
56.07	9.19113607844045e-05\\
56.08	8.5454895907809e-05\\
56.09	7.87170110277554e-05\\
56.1	7.18615654431476e-05\\
56.11	6.50340066894879e-05\\
56.12	5.84091947404013e-05\\
56.13	5.2131869107972e-05\\
56.14	4.63297590307607e-05\\
56.15	4.11099609117726e-05\\
56.16	3.65563757221172e-05\\
56.17	3.27282530984989e-05\\
56.18	2.96598269813686e-05\\
56.19	2.73609711639783e-05\\
56.2	2.58187552981371e-05\\
56.21	2.49997451842154e-05\\
56.22	2.48528670888533e-05\\
56.23	2.53126449280125e-05\\
56.24	2.63026210045261e-05\\
56.25	2.77387843026569e-05\\
56.26	2.95328530995043e-05\\
56.27	3.15952883134619e-05\\
56.28	3.38379477379907e-05\\
56.29	3.61763262137129e-05\\
56.3	3.85313601558753e-05\\
56.31	4.08161322942774e-05\\
56.32	4.29826337260666e-05\\
56.33	4.49759703362654e-05\\
56.34	4.6749751475674e-05\\
56.35	4.82661444047644e-05\\
56.36	4.94957839547562e-05\\
56.37	5.04175870637419e-05\\
56.38	5.1018507831249e-05\\
56.39	5.12932532826022e-05\\
56.4	5.12439650136135e-05\\
56.41	5.0879858968555e-05\\
56.42	5.02168061253517e-05\\
56.43	4.92768317170023e-05\\
56.44	4.80875102045736e-05\\
56.45	4.66812374224076e-05\\
56.46	4.50943695536991e-05\\
56.47	4.33662298796445e-05\\
56.48	4.15379973044795e-05\\
56.49	3.96515040608487e-05\\
56.5	3.77479822971013e-05\\
56.51	3.58425052836816e-05\\
56.52	3.39986529484462e-05\\
56.53	3.22504501566634e-05\\
56.54	3.06264003997644e-05\\
56.55	2.91486817871681e-05\\
56.56	2.7832641265178e-05\\
56.57	2.66866124027145e-05\\
56.58	2.5712062683257e-05\\
56.59	2.49040563133313e-05\\
56.6	2.42519995805892e-05\\
56.61	2.37406191537862e-05\\
56.62	2.33511105942633e-05\\
56.63	2.30623856341365e-05\\
56.64	2.28523430074879e-05\\
56.65	2.26990889500999e-05\\
56.66	2.25820396790007e-05\\
56.67	2.24828486399623e-05\\
56.68	2.23861151876232e-05\\
56.69	2.227984754001e-05\\
56.7	2.21556701026416e-05\\
56.71	2.19712973649097e-05\\
56.72	2.17686264106194e-05\\
56.73	2.1551544608025e-05\\
56.74	2.13252804977625e-05\\
56.75	2.1095635073512e-05\\
56.76	2.08682669418187e-05\\
56.77	2.06480779869131e-05\\
56.78	2.04387352337695e-05\\
56.79	2.02423522518242e-05\\
56.8	2.00593406246941e-05\\
56.81	1.98884296208051e-05\\
56.82	1.97268410110563e-05\\
56.83	1.95705966056251e-05\\
56.84	1.94149289467999e-05\\
56.85	1.92547609238444e-05\\
56.86	1.90852179035094e-05\\
56.87	1.89021361602754e-05\\
56.88	1.87025336708714e-05\\
56.89	1.84850133376093e-05\\
56.9	1.82500739987311e-05\\
56.91	1.79833731286977e-05\\
56.92	1.77080103382157e-05\\
56.93	1.74323249602738e-05\\
56.94	1.71663870289759e-05\\
56.95	1.69215943071428e-05\\
56.96	1.67101833518806e-05\\
56.97	1.65446785436499e-05\\
56.98	1.64373053071492e-05\\
56.99	1.63993948174529e-05\\
57	1.64408073727681e-05\\
57.01	1.65694004155095e-05\\
57.02	1.67905650044098e-05\\
57.03	1.71068515015877e-05\\
57.04	1.75177014667775e-05\\
57.05	1.80192983799349e-05\\
57.06	1.86045449853511e-05\\
57.07	1.9263169919041e-05\\
57.08	1.99819610148772e-05\\
57.09	2.07451174682191e-05\\
57.1	2.15347080681243e-05\\
57.11	2.23028094621511e-05\\
57.12	2.30600520867184e-05\\
57.13	2.37879802469191e-05\\
57.14	2.44680843182892e-05\\
57.15	2.50823093065022e-05\\
57.16	2.56135693002894e-05\\
57.17	2.60462522338405e-05\\
57.18	2.63666995728613e-05\\
57.19	2.65636463965539e-05\\
57.2	2.66286087634805e-05\\
57.21	2.65562070770012e-05\\
57.22	2.63444162355909e-05\\
57.23	2.59947354914647e-05\\
57.24	2.55122729928182e-05\\
57.25	2.49057418342276e-05\\
57.26	2.41873660235073e-05\\
57.27	2.33726960909749e-05\\
57.28	2.24803351809941e-05\\
57.29	2.15315774936013e-05\\
57.3	2.05499620435087e-05\\
57.31	1.95498278076306e-05\\
57.32	1.85697187922532e-05\\
57.33	1.76373080553735e-05\\
57.34	1.67798040194846e-05\\
57.35	1.60231400586081e-05\\
57.36	1.5391161851014e-05\\
57.37	1.4904837012769e-05\\
57.38	1.45815142813269e-05\\
57.39	1.44342617867792e-05\\
57.4	1.44713153235368e-05\\
57.41	1.46956675922862e-05\\
57.42	1.5104827726629e-05\\
57.43	1.56907767371169e-05\\
57.44	1.64401386122174e-05\\
57.45	1.73345786948656e-05\\
57.46	1.83514307856577e-05\\
57.47	1.94645425998322e-05\\
57.48	2.06453163183972e-05\\
57.49	2.18639077944531e-05\\
57.5	2.30905354062567e-05\\
57.51	2.42826541285801e-05\\
57.52	2.54299425856856e-05\\
57.53	2.65120380499543e-05\\
57.54	2.75134973859267e-05\\
57.55	2.84245481841753e-05\\
57.56	2.92415580200793e-05\\
57.57	2.99671797913443e-05\\
57.58	3.06101473914419e-05\\
57.59	3.11847151576033e-05\\
57.6	3.17097554889766e-05\\
57.61	3.22075504546482e-05\\
57.62	3.27023336758879e-05\\
57.63	3.32186568290015e-05\\
57.64	3.3779669422248e-05\\
57.65	3.44054098964267e-05\\
57.66	3.51112097189636e-05\\
57.67	3.59063094877998e-05\\
57.68	3.67927770543992e-05\\
57.69	3.77648026742528e-05\\
57.7	3.88084259856515e-05\\
57.71	3.98925644218216e-05\\
57.72	4.09980199934384e-05\\
57.73	4.20901123166218e-05\\
57.74	4.31293078796379e-05\\
57.75	4.40729752280554e-05\\
57.76	4.48773759164663e-05\\
57.77	4.54997855008358e-05\\
57.78	4.59006303525043e-05\\
57.79	4.60455245356343e-05\\
57.8	4.59070964823264e-05\\
57.81	4.54665073261111e-05\\
57.82	4.47145806736374e-05\\
57.83	4.36524860849163e-05\\
57.84	4.22919440845063e-05\\
57.85	4.06549474520921e-05\\
57.86	3.87730200984244e-05\\
57.87	3.66860593483213e-05\\
57.88	3.44408284392539e-05\\
57.89	3.20891823015464e-05\\
57.9	2.96861203775388e-05\\
57.91	2.72738714591763e-05\\
57.92	2.49229708103522e-05\\
57.93	2.26870283981663e-05\\
57.94	2.06149813210594e-05\\
57.95	1.87495809083704e-05\\
57.96	1.71262012094929e-05\\
57.97	1.57719988988837e-05\\
57.98	1.47054343784077e-05\\
57.99	1.3936144932353e-05\\
58	1.34651442727511e-05\\
58.01	1.32853095305485e-05\\
58.02	1.33821072245238e-05\\
58.03	1.37345041779884e-05\\
58.04	1.43160076481323e-05\\
58.05	1.50957807056388e-05\\
58.06	1.60397835548882e-05\\
58.07	1.71118982687859e-05\\
58.08	1.82750025027897e-05\\
58.09	1.94919663268671e-05\\
58.1	2.07265546198171e-05\\
58.11	2.19352849993934e-05\\
58.12	2.3095711081808e-05\\
58.13	2.41793890827214e-05\\
58.14	2.51611938315375e-05\\
58.15	2.60196402970606e-05\\
58.16	2.67371210937417e-05\\
58.17	2.73000671228565e-05\\
58.18	2.769903644909e-05\\
58.19	2.79287342833277e-05\\
58.2	2.7987964966883e-05\\
58.21	2.78795154825975e-05\\
58.22	2.76099694966474e-05\\
58.23	2.71894513767044e-05\\
58.24	2.66313010215555e-05\\
58.25	2.59516825373618e-05\\
58.26	2.51691325699381e-05\\
58.27	2.43040571456822e-05\\
58.28	2.33781888490149e-05\\
58.29	2.24140187406116e-05\\
58.3	2.14342193098535e-05\\
58.31	2.04474434913033e-05\\
58.32	1.94903068755805e-05\\
58.33	1.85837752366128e-05\\
58.34	1.77466848133048e-05\\
58.35	1.69953062669684e-05\\
58.36	1.63430084194648e-05\\
58.37	1.58000277252263e-05\\
58.38	1.53733442607219e-05\\
58.39	1.50666603069751e-05\\
58.4	1.48804736528239e-05\\
58.41	1.481223476572e-05\\
58.42	1.48565750651092e-05\\
58.43	1.50055926854503e-05\\
58.44	1.52491822269799e-05\\
58.45	1.55753958758858e-05\\
58.46	1.59708246884336e-05\\
58.47	1.64209905057212e-05\\
58.48	1.69107406315223e-05\\
58.49	1.74246388337149e-05\\
58.5	1.7947347247811e-05\\
58.51	1.84456847527386e-05\\
58.52	1.89262459910768e-05\\
58.53	1.93774786372464e-05\\
58.54	1.97889025825622e-05\\
58.55	2.01512982343837e-05\\
58.56	2.0456885378706e-05\\
58.57	2.06994855907992e-05\\
58.58	2.08746590865941e-05\\
58.59	2.09798058330725e-05\\
58.6	2.10142208427981e-05\\
58.61	2.09790949030113e-05\\
58.62	2.08774544423218e-05\\
58.63	2.07140376098137e-05\\
58.64	2.04951076291182e-05\\
58.65	2.02282087262665e-05\\
58.66	1.9921874019673e-05\\
58.67	1.95852983190145e-05\\
58.68	1.92279914705244e-05\\
58.69	1.88594294526961e-05\\
58.7	1.84887207159666e-05\\
58.71	1.81109971113199e-05\\
58.72	1.77478570527385e-05\\
58.73	1.74069016786754e-05\\
58.74	1.70943512180735e-05\\
58.75	1.68148750494964e-05\\
58.76	1.65714983674426e-05\\
58.77	1.63655875760351e-05\\
58.78	1.61969123167187e-05\\
58.79	1.60637781525848e-05\\
58.8	1.59632205891351e-05\\
58.81	1.58912484636109e-05\\
58.82	1.58431228734213e-05\\
58.83	1.58136567677401e-05\\
58.84	1.57975200687519e-05\\
58.85	1.57895356497299e-05\\
58.86	1.57849525748513e-05\\
58.87	1.57796845831228e-05\\
58.88	1.57705037564171e-05\\
58.89	1.57551815389066e-05\\
58.9	1.57325716784437e-05\\
58.91	1.56858767090729e-05\\
58.92	1.56343665358088e-05\\
58.93	1.55814340842843e-05\\
58.94	1.55310542396911e-05\\
58.95	1.54874846630326e-05\\
58.96	1.54549517508373e-05\\
58.97	1.54373394871444e-05\\
58.98	1.54378992501144e-05\\
58.99	1.54589982145763e-05\\
59	1.55019227677523e-05\\
59.01	1.55667512744348e-05\\
59.02	1.56523075656686e-05\\
59.03	1.5756202702104e-05\\
59.04	1.58749679592292e-05\\
59.05	1.60042767454786e-05\\
59.06	1.61392475183939e-05\\
59.07	1.62748140023188e-05\\
59.08	1.64061434875472e-05\\
59.09	1.65290791006343e-05\\
59.1	1.66405780887415e-05\\
59.11	1.67265170420988e-05\\
59.12	1.68006619730852e-05\\
59.13	1.68665690755712e-05\\
59.14	1.6929887553919e-05\\
59.15	1.69982506571356e-05\\
59.16	1.70810255443687e-05\\
59.17	1.71889253358874e-05\\
59.18	1.73334961436609e-05\\
59.19	1.75265012687359e-05\\
59.2	1.77792334097307e-05\\
59.21	1.81017929533824e-05\\
59.22	1.85023755701096e-05\\
59.23	1.89866148773414e-05\\
59.24	1.95570254810891e-05\\
59.25	2.02125880818537e-05\\
59.26	2.09485115826078e-05\\
59.27	2.17561975521575e-05\\
59.28	2.26234204970834e-05\\
59.29	2.35347239061167e-05\\
59.3	2.44720178399701e-05\\
59.31	2.54044275383096e-05\\
59.32	2.63230652670386e-05\\
59.33	2.72079309739784e-05\\
59.34	2.80398894518942e-05\\
59.35	2.88015834347621e-05\\
59.36	2.94782642648474e-05\\
59.37	3.00584870950388e-05\\
59.38	3.0534625493704e-05\\
59.39	3.09031716395037e-05\\
59.4	3.11648022702095e-05\\
59.41	3.13242061970417e-05\\
59.42	3.13896853770232e-05\\
59.43	3.1372557047918e-05\\
59.44	3.12863980997818e-05\\
59.45	3.11461836324115e-05\\
59.46	3.09673786848474e-05\\
59.47	3.0765044854932e-05\\
59.48	3.05530217137804e-05\\
59.49	3.03432366721335e-05\\
59.5	3.01451867293794e-05\\
59.51	2.99583534665162e-05\\
59.52	2.97947333845592e-05\\
59.53	2.96560634798406e-05\\
59.54	2.95415297330521e-05\\
59.55	2.94482059250568e-05\\
59.56	2.93716222317592e-05\\
59.57	2.93064113676502e-05\\
59.58	2.9246975240205e-05\\
59.59	2.91881149191095e-05\\
59.6	2.91255711885493e-05\\
59.61	2.90564316393353e-05\\
59.62	2.89793724339864e-05\\
59.63	2.88947175276639e-05\\
59.64	2.88043140416169e-05\\
59.65	2.87112383573586e-05\\
59.66	2.86193620323075e-05\\
59.67	2.85328186484815e-05\\
59.68	2.84554212222011e-05\\
59.69	2.83900841397112e-05\\
59.7	2.83383033987975e-05\\
59.71	2.82857106466624e-05\\
59.72	2.82447900718186e-05\\
59.73	2.82121914244183e-05\\
59.74	2.81823441922351e-05\\
59.75	2.81476426017361e-05\\
59.76	2.80988139699683e-05\\
59.77	2.80254463810969e-05\\
59.78	2.79166389225737e-05\\
59.79	2.77617278331807e-05\\
59.8	2.75510356090458e-05\\
59.81	2.72765878205932e-05\\
59.82	2.69327442388775e-05\\
59.83	2.65166966663219e-05\\
59.84	2.60287951356588e-05\\
59.85	2.54726761551261e-05\\
59.86	2.48551805241744e-05\\
59.87	2.41860628952195e-05\\
59.88	2.34775096527598e-05\\
59.89	2.27434948066621e-05\\
59.9	2.19990145557974e-05\\
59.91	2.1250504349378e-05\\
59.92	2.05221422080739e-05\\
59.93	1.98276381505611e-05\\
59.94	1.91783296813983e-05\\
59.95	1.85825376262478e-05\\
59.96	1.80451073275972e-05\\
59.97	1.75671639289058e-05\\
59.98	1.71460972696876e-05\\
59.99	1.67757780745079e-05\\
60	1.6446993502549e-05\\
60.01	1.61480775270082e-05\\
60.02	1.58657007227467e-05\\
60.03	1.55857754005177e-05\\
60.04	1.52944260154228e-05\\
60.05	1.49789716000609e-05\\
60.06	1.46288666624612e-05\\
60.07	1.42365494224857e-05\\
60.08	1.37981511821418e-05\\
60.09	1.33140276752197e-05\\
60.1	1.27890819872273e-05\\
60.11	1.22201692539811e-05\\
60.12	1.16356126745755e-05\\
60.13	1.10545210413583e-05\\
60.14	1.0499264365299e-05\\
60.15	9.99461392081074e-06\\
60.16	9.56673451279368e-06\\
60.17	9.24206913011396e-06\\
60.18	9.04616095083389e-06\\
60.19	9.00246089468693e-06\\
60.2	9.13117047190564e-06\\
60.21	9.44816947128631e-06\\
60.22	9.96407600757504e-06\\
60.23	1.06834825870364e-05\\
60.24	1.16044061750296e-05\\
60.25	1.27179828448892e-05\\
60.26	1.40084286103051e-05\\
60.27	1.54532777335729e-05\\
60.28	1.70238984879228e-05\\
60.29	1.86862744495331e-05\\
60.3	2.04020273983018e-05\\
60.31	2.2112420267899e-05\\
60.32	2.37929745878573e-05\\
60.33	2.54016266130579e-05\\
60.34	2.68973623897392e-05\\
60.35	2.82416344212454e-05\\
60.36	2.9399714466584e-05\\
60.37	3.03419246338158e-05\\
60.38	3.10446929575623e-05\\
60.39	3.14913864920032e-05\\
60.4	3.16728843246979e-05\\
60.41	3.1587864374485e-05\\
60.42	3.12427907907338e-05\\
60.43	3.06516025294962e-05\\
60.44	2.98351174929848e-05\\
60.45	2.88201797200514e-05\\
60.46	2.76385887845752e-05\\
60.47	2.63258601612053e-05\\
60.48	2.49198723482929e-05\\
60.49	2.34594606519969e-05\\
60.5	2.19830185709624e-05\\
60.51	2.05126022080717e-05\\
60.52	1.90978554719957e-05\\
60.53	1.77695674119539e-05\\
60.54	1.65534340061294e-05\\
60.55	1.54693724394667e-05\\
60.56	1.45311041634683e-05\\
60.57	1.37460145359156e-05\\
60.58	1.31152843143006e-05\\
60.59	1.26342766333982e-05\\
60.6	1.22931528172269e-05\\
60.61	1.20776818223099e-05\\
60.62	1.19702015207748e-05\\
60.63	1.19506855244603e-05\\
60.64	1.19978668308584e-05\\
60.65	1.20903691530085e-05\\
60.66	1.22077982240013e-05\\
60.67	1.23317484426584e-05\\
60.68	1.24466847268627e-05\\
60.69	1.25406651361676e-05\\
60.7	1.26058764943759e-05\\
60.71	1.26228421101031e-05\\
60.72	1.2609840610913e-05\\
60.73	1.25739993184296e-05\\
60.74	1.25264148547433e-05\\
60.75	1.24814916555745e-05\\
60.76	1.24561113324e-05\\
60.77	1.24686721807968e-05\\
60.78	1.25380442478937e-05\\
60.79	1.26824896670799e-05\\
60.8	1.29186001715248e-05\\
60.81	1.32603036023919e-05\\
60.82	1.37179887121602e-05\\
60.83	1.4297792614772e-05\\
60.84	1.50010879630097e-05\\
60.85	1.58241975845182e-05\\
60.86	1.67583532622009e-05\\
60.87	1.77899031108687e-05\\
60.88	1.89007591968262e-05\\
60.89	2.00690643656749e-05\\
60.9	2.12700454201962e-05\\
60.91	2.24690255860752e-05\\
60.92	2.36469805315482e-05\\
60.93	2.47773955921568e-05\\
60.94	2.58350717492799e-05\\
60.95	2.67970909984564e-05\\
60.96	2.76436589317777e-05\\
60.97	2.83587852629602e-05\\
60.98	2.89307732698643e-05\\
60.99	2.93525010893458e-05\\
61	2.96214906688677e-05\\
61.01	2.97397730715552e-05\\
61.02	2.97135708420208e-05\\
61.03	2.95528284158996e-05\\
61.04	2.92706293611265e-05\\
61.05	2.88825440160104e-05\\
61.06	2.84059525063716e-05\\
61.07	2.78593861067806e-05\\
61.08	2.72619246533426e-05\\
61.09	2.66326796706519e-05\\
61.1	2.59903827247142e-05\\
61.11	2.5340093531043e-05\\
61.12	2.47136117893094e-05\\
61.13	2.41281420463802e-05\\
61.14	2.35996565655991e-05\\
61.15	2.31428634374147e-05\\
61.16	2.27712060782194e-05\\
61.17	2.24968608605642e-05\\
61.18	2.23307014677712e-05\\
61.19	2.22822039369185e-05\\
61.2	2.23592747805608e-05\\
61.21	2.25679953104208e-05\\
61.22	2.29122873542068e-05\\
61.23	2.33935178463296e-05\\
61.24	2.40100711231045e-05\\
61.25	2.47569270526873e-05\\
61.26	2.56252894168504e-05\\
61.27	2.66023115064687e-05\\
61.28	2.76709642669029e-05\\
61.29	2.88100864493904e-05\\
61.3	2.99946463661341e-05\\
61.31	3.1187107723278e-05\\
61.32	3.23661952172063e-05\\
61.33	3.34999001909352e-05\\
61.34	3.45554883969377e-05\\
61.35	3.55006799579551e-05\\
61.36	3.63049091867076e-05\\
61.37	3.69405981023501e-05\\
61.38	3.7384372266771e-05\\
61.39	3.76181471664951e-05\\
61.4	3.76300179517074e-05\\
61.41	3.74148947037183e-05\\
61.42	3.69748389659594e-05\\
61.43	3.63190741520645e-05\\
61.44	3.54636614959643e-05\\
61.45	3.44308531250253e-05\\
61.46	3.3248153242201e-05\\
61.47	3.19471359567117e-05\\
61.48	3.05620828004151e-05\\
61.49	2.91285134286781e-05\\
61.5	2.76816887453861e-05\\
61.51	2.62473073266096e-05\\
61.52	2.48644558540927e-05\\
61.53	2.35601906996064e-05\\
61.54	2.23564448776588e-05\\
61.55	2.1269392337317e-05\\
61.56	2.03091279711859e-05\\
61.57	1.94796674517542e-05\\
61.58	1.87792524510938e-05\\
61.59	1.82009298819645e-05\\
61.6	1.77333595390649e-05\\
61.61	1.73617937143403e-05\\
61.62	1.70691655330129e-05\\
61.63	1.68372201336448e-05\\
61.64	1.66476243247387e-05\\
61.65	1.64829956445667e-05\\
61.66	1.63278002471563e-05\\
61.67	1.61690799736253e-05\\
61.68	1.59969814697084e-05\\
61.69	1.58050733609618e-05\\
61.7	1.55904504081844e-05\\
61.71	1.53383146787626e-05\\
61.72	1.50692095510985e-05\\
61.73	1.4790762749205e-05\\
61.74	1.45125296612648e-05\\
61.75	1.4245283741663e-05\\
61.76	1.40002884772543e-05\\
61.77	1.37885914516368e-05\\
61.78	1.36203760416995e-05\\
61.79	1.35043998109094e-05\\
61.8	1.34475412773039e-05\\
61.81	1.34544689749324e-05\\
61.82	1.35274390930476e-05\\
61.83	1.36662208900384e-05\\
61.84	1.38681428670086e-05\\
61.85	1.41282475738944e-05\\
61.86	1.44395390311663e-05\\
61.87	1.47933041106233e-05\\
61.88	1.5179487778802e-05\\
61.89	1.5587101755591e-05\\
61.9	1.60046467290758e-05\\
61.91	1.64092226108613e-05\\
61.92	1.68020131926472e-05\\
61.93	1.71732984756192e-05\\
61.94	1.75141529102482e-05\\
61.95	1.78166449981371e-05\\
61.96	1.80739934028368e-05\\
61.97	1.82806796672487e-05\\
61.98	1.84325192948416e-05\\
61.99	1.85266943836613e-05\\
62	1.85617521808477e-05\\
62.01	1.85375748203573e-05\\
62.02	1.84553260820481e-05\\
62.03	1.8317381229395e-05\\
62.04	1.81272458144901e-05\\
62.05	1.78894687650818e-05\\
62.06	1.76095540941969e-05\\
62.07	1.72938742336286e-05\\
62.08	1.69495863592176e-05\\
62.09	1.65845512567261e-05\\
62.1	1.62072524152937e-05\\
62.11	1.58123273135196e-05\\
62.12	1.5425537517606e-05\\
62.13	1.50577369742002e-05\\
62.14	1.47196862276654e-05\\
62.15	1.44218418917905e-05\\
62.16	1.41741417908441e-05\\
62.17	1.39857833470855e-05\\
62.18	1.38649938571481e-05\\
62.19	1.38187932566315e-05\\
62.2	1.38527526497396e-05\\
62.21	1.397075500885e-05\\
62.22	1.41747676818981e-05\\
62.23	1.44646392943535e-05\\
62.24	1.48379359024335e-05\\
62.25	1.52898324843054e-05\\
62.26	1.58130757582537e-05\\
62.27	1.63980327089973e-05\\
62.28	1.70328360342456e-05\\
62.29	1.77036330865088e-05\\
62.3	1.83949390190375e-05\\
62.31	1.90820562097872e-05\\
62.32	1.97566218911315e-05\\
62.33	2.0401907972184e-05\\
62.34	2.10016419736543e-05\\
62.35	2.15406187214966e-05\\
62.36	2.20052995578782e-05\\
62.37	2.23843653211458e-05\\
62.38	2.2669189898957e-05\\
62.39	2.28542041583072e-05\\
62.4	2.29371253883355e-05\\
62.41	2.291903474923e-05\\
62.42	2.28042941237052e-05\\
62.43	2.26003035998263e-05\\
62.44	2.23171108691229e-05\\
62.45	2.1966893361327e-05\\
62.46	2.15633422406869e-05\\
62.47	2.11209838250018e-05\\
62.48	2.06544780576685e-05\\
62.49	2.01779350407645e-05\\
62.5	1.97042892018716e-05\\
62.51	1.92331114934302e-05\\
62.52	1.87859215813176e-05\\
62.53	1.83704814392421e-05\\
62.54	1.79919312701785e-05\\
62.55	1.7652742208932e-05\\
62.56	1.73528235754059e-05\\
62.57	1.70897717852215e-05\\
62.58	1.68592395472548e-05\\
62.59	1.66553971646882e-05\\
62.6	1.64714530154078e-05\\
62.61	1.63001978674785e-05\\
62.62	1.61345376628785e-05\\
62.63	1.59679816844738e-05\\
62.64	1.57950573582345e-05\\
62.65	1.56116289551456e-05\\
62.66	1.54151046684439e-05\\
62.67	1.52045244174845e-05\\
62.68	1.49805287193139e-05\\
62.69	1.47452165466379e-05\\
62.7	1.45019067900157e-05\\
62.71	1.4245265833028e-05\\
62.72	1.39905844222383e-05\\
62.73	1.37435407729626e-05\\
62.74	1.35094144345635e-05\\
62.75	1.32926701748595e-05\\
62.76	1.30966061797929e-05\\
62.77	1.29230884993045e-05\\
62.78	1.27723880524182e-05\\
62.79	1.26431302302242e-05\\
62.8	1.25323605646235e-05\\
62.81	1.24357234030194e-05\\
62.82	1.23477443490324e-05\\
62.83	1.22622016561151e-05\\
62.84	1.21725670043635e-05\\
62.85	1.20724923107412e-05\\
62.86	1.19563165326694e-05\\
62.87	1.1819564896427e-05\\
62.88	1.16594126514843e-05\\
62.89	1.14750863258063e-05\\
62.9	1.12681775143809e-05\\
62.91	1.10354605431966e-05\\
62.92	1.0791858813495e-05\\
62.93	1.05473692071894e-05\\
62.94	1.03142553916355e-05\\
62.95	1.01066565523416e-05\\
62.96	9.94006974794915e-06\\
62.97	9.83072265792624e-06\\
62.98	9.79485977381044e-06\\
62.99	9.84797076187153e-06\\
63	1.00039944641383e-05\\
63.01	1.02745354735341e-05\\
63.02	1.06681321107086e-05\\
63.03	1.11896146896926e-05\\
63.04	1.18395910086358e-05\\
63.05	1.26140919634537e-05\\
63.06	1.3504404098903e-05\\
63.07	1.4497107957838e-05\\
63.08	1.55743315742718e-05\\
63.09	1.67142178158234e-05\\
63.1	1.78915930621441e-05\\
63.11	1.90681992050178e-05\\
63.12	2.02267131996694e-05\\
63.13	2.13384523996346e-05\\
63.14	2.23753006515799e-05\\
63.15	2.33107946652084e-05\\
63.16	2.41211675528359e-05\\
63.17	2.47862968182596e-05\\
63.18	2.52905077067002e-05\\
63.19	2.56231894944012e-05\\
63.2	2.577919166015e-05\\
63.21	2.57589784092043e-05\\
63.22	2.55685330196246e-05\\
63.23	2.52190171443134e-05\\
63.24	2.47262036633984e-05\\
63.25	2.41097140782183e-05\\
63.26	2.33921019722221e-05\\
63.27	2.25978320602071e-05\\
63.28	2.17522093015473e-05\\
63.29	2.08803141693404e-05\\
63.3	2.00059983785031e-05\\
63.31	1.91390677339393e-05\\
63.32	1.83112080593988e-05\\
63.33	1.75388904981882e-05\\
63.34	1.68346593301259e-05\\
63.35	1.62069024969995e-05\\
63.36	1.56598395900964e-05\\
63.37	1.51937160651729e-05\\
63.38	1.48051816410672e-05\\
63.39	1.44878218605115e-05\\
63.4	1.42328050968562e-05\\
63.41	1.40296031568339e-05\\
63.42	1.38667421539209e-05\\
63.43	1.37325414292445e-05\\
63.44	1.36158017377777e-05\\
63.45	1.35064093254804e-05\\
63.46	1.33958294304297e-05\\
63.47	1.32774706235686e-05\\
63.48	1.3146909722264e-05\\
63.49	1.30019752446068e-05\\
63.5	1.28426950620614e-05\\
63.51	1.26632280077599e-05\\
63.52	1.24759331315867e-05\\
63.53	1.22866510722683e-05\\
63.54	1.21020735253389e-05\\
63.55	1.19292399117366e-05\\
63.56	1.1775038113222e-05\\
63.57	1.16457371316944e-05\\
63.58	1.15465765531665e-05\\
63.59	1.1481433745447e-05\\
63.6	1.14525850272666e-05\\
63.61	1.14605718482619e-05\\
63.62	1.15041775348469e-05\\
63.63	1.1580514591683e-05\\
63.64	1.16852170910715e-05\\
63.65	1.18127275080503e-05\\
63.66	1.19566626318996e-05\\
63.67	1.21102390630981e-05\\
63.68	1.22667354420105e-05\\
63.69	1.24199661003276e-05\\
63.7	1.25647394185433e-05\\
63.71	1.26894022349082e-05\\
63.72	1.28003576544086e-05\\
63.73	1.28982911078001e-05\\
63.74	1.2985960841215e-05\\
63.75	1.30681615614865e-05\\
63.76	1.31515613898767e-05\\
63.77	1.32444143527107e-05\\
63.78	1.33561576658077e-05\\
63.79	1.34969100468268e-05\\
63.8	1.367689380982e-05\\
63.81	1.3905809139667e-05\\
63.82	1.41921933052347e-05\\
63.83	1.45428002885503e-05\\
63.84	1.49620370979249e-05\\
63.85	1.54514917140259e-05\\
63.86	1.6009584133392e-05\\
63.87	1.66313664083096e-05\\
63.88	1.73084901654336e-05\\
63.89	1.80293511879362e-05\\
63.9	1.8779410759998e-05\\
63.91	1.95302209535499e-05\\
63.92	2.02757727868253e-05\\
63.93	2.09970883820322e-05\\
63.94	2.1674746539842e-05\\
63.95	2.22896949198231e-05\\
63.96	2.28240720467178e-05\\
63.97	2.32619946914875e-05\\
63.98	2.359026745473e-05\\
63.99	2.37989754617141e-05\\
64	2.38819277101761e-05\\
64.01	2.38369273533266e-05\\
64.02	2.36658554543963e-05\\
64.03	2.33745658074641e-05\\
64.04	2.2972599516615e-05\\
64.05	2.2472738396708e-05\\
64.06	2.18904251982142e-05\\
64.07	2.12430855722012e-05\\
64.08	2.05493911430957e-05\\
64.09	1.98285047987304e-05\\
64.1	1.90993482973402e-05\\
64.11	1.83723289511346e-05\\
64.12	1.767230275893e-05\\
64.13	1.70144274176804e-05\\
64.14	1.6411430096721e-05\\
64.15	1.5873354599937e-05\\
64.16	1.54074490562609e-05\\
64.17	1.50181851064439e-05\\
64.18	1.4707392422481e-05\\
64.19	1.44744870616679e-05\\
64.2	1.43167688845043e-05\\
64.21	1.42297621375508e-05\\
64.22	1.42075742225576e-05\\
64.23	1.42432503829747e-05\\
64.24	1.43291061473086e-05\\
64.25	1.44570243926066e-05\\
64.26	1.4618709301975e-05\\
64.27	1.48058947620437e-05\\
64.28	1.50105094040072e-05\\
64.29	1.52248041498437e-05\\
64.3	1.54414505191618e-05\\
64.31	1.5638826785057e-05\\
64.32	1.58261631088617e-05\\
64.33	1.59992123105352e-05\\
64.34	1.61543120373571e-05\\
64.35	1.62883308708372e-05\\
64.36	1.63986268242464e-05\\
64.37	1.64830239564639e-05\\
64.38	1.65398096114591e-05\\
64.39	1.6567751643279e-05\\
64.4	1.65661321538192e-05\\
64.41	1.65347919562318e-05\\
64.42	1.64741783233479e-05\\
64.43	1.63853876681844e-05\\
64.44	1.62701946518209e-05\\
64.45	1.61310597875199e-05\\
64.46	1.59711088292128e-05\\
64.47	1.57940789849579e-05\\
64.48	1.56042291490649e-05\\
64.49	1.54062137589655e-05\\
64.5	1.52049224142836e-05\\
64.51	1.49928244419749e-05\\
64.52	1.47879307751311e-05\\
64.53	1.45957394973549e-05\\
64.54	1.44210063346208e-05\\
64.55	1.42674345573577e-05\\
64.56	1.41374002525599e-05\\
64.57	1.40317336724704e-05\\
64.58	1.39495761663953e-05\\
64.59	1.38883297512753e-05\\
64.6	1.3843712674748e-05\\
64.61	1.38099294385975e-05\\
64.62	1.37799578229824e-05\\
64.63	1.37459487047375e-05\\
64.64	1.36997271980766e-05\\
64.65	1.36333762381866e-05\\
64.66	1.3539876612635e-05\\
64.67	1.34137710973205e-05\\
64.68	1.32518152611939e-05\\
64.69	1.30535741365105e-05\\
64.7	1.28219227237223e-05\\
64.71	1.25475425855087e-05\\
64.72	1.22580031893078e-05\\
64.73	1.19689235369566e-05\\
64.74	1.16993313809112e-05\\
64.75	1.14710880612083e-05\\
64.76	1.13081015282863e-05\\
64.77	1.12353517904118e-05\\
64.78	1.12777660389689e-05\\
64.79	1.14589926023701e-05\\
64.8	1.18001327726966e-05\\
64.81	1.23184966107754e-05\\
64.82	1.30264523647004e-05\\
64.83	1.39304386234289e-05\\
64.84	1.50302035039266e-05\\
64.85	1.63183260517031e-05\\
64.86	1.77800619352858e-05\\
64.87	1.93935390476957e-05\\
64.88	2.11303096767771e-05\\
64.89	2.29562455796427e-05\\
64.9	2.48327418590094e-05\\
64.91	2.67086811284309e-05\\
64.92	2.85513376065792e-05\\
64.93	3.0318904472242e-05\\
64.94	3.19715889631881e-05\\
64.95	3.34732290341507e-05\\
64.96	3.47927487556736e-05\\
64.97	3.5905374421514e-05\\
64.98	3.67935466069822e-05\\
64.99	3.74474809348927e-05\\
65	3.78653509453221e-05\\
65.01	3.8053088875588e-05\\
65.02	3.80238228383245e-05\\
65.03	3.77969903018664e-05\\
65.04	3.7397186467825e-05\\
65.05	3.6852820829749e-05\\
65.06	3.61946648888874e-05\\
65.07	3.54543780599188e-05\\
65.08	3.46630969892345e-05\\
65.09	3.38501660248559e-05\\
65.1	3.30420740267633e-05\\
65.11	3.22515891027222e-05\\
65.12	3.15082896580826e-05\\
65.13	3.08272376290402e-05\\
65.14	3.02189853342033e-05\\
65.15	2.96898118172016e-05\\
65.16	2.92421741807649e-05\\
65.17	2.88753188770852e-05\\
65.18	2.85859903460016e-05\\
65.19	2.83691719764035e-05\\
65.2	2.82187971082044e-05\\
65.21	2.81283752907222e-05\\
65.22	2.809149050347e-05\\
65.23	2.8102142466679e-05\\
65.24	2.81549182551594e-05\\
65.25	2.82449978137289e-05\\
65.26	2.83680122998178e-05\\
65.27	2.85197872134743e-05\\
65.28	2.86960119988371e-05\\
65.29	2.88918834921898e-05\\
65.3	2.91017718770064e-05\\
65.31	2.93117237303224e-05\\
65.32	2.95217210149348e-05\\
65.33	2.97230978343876e-05\\
65.34	2.99059224453196e-05\\
65.35	3.00592332831696e-05\\
65.36	3.01714229180963e-05\\
65.37	3.02307456547598e-05\\
65.38	3.0225913071809e-05\\
65.39	3.01467334748772e-05\\
65.4	2.99847466458083e-05\\
65.41	2.97338047248527e-05\\
65.42	2.9390553536746e-05\\
65.43	2.89547758120508e-05\\
65.44	2.84295679161141e-05\\
65.45	2.78213340019073e-05\\
65.46	2.71395949182691e-05\\
65.47	2.6396622634686e-05\\
65.48	2.56069233171415e-05\\
65.49	2.478660254999e-05\\
65.5	2.39526537790575e-05\\
65.51	2.31130104068277e-05\\
65.52	2.22940857076301e-05\\
65.53	2.15119918619079e-05\\
65.54	2.07809111995183e-05\\
65.55	2.01125826336011e-05\\
65.56	1.95159417006715e-05\\
65.57	1.89969266353087e-05\\
65.58	1.85584511460862e-05\\
65.59	1.82005333935992e-05\\
65.6	1.79205609123067e-05\\
65.61	1.77136635271647e-05\\
65.62	1.75731611606558e-05\\
65.63	1.74910510501153e-05\\
65.64	1.74584993120887e-05\\
65.65	1.74663047919631e-05\\
65.66	1.75053083227383e-05\\
65.67	1.75667273358649e-05\\
65.68	1.76424035715717e-05\\
65.69	1.7724959738821e-05\\
65.7	1.78078687080027e-05\\
65.71	1.78658798357242e-05\\
65.72	1.79156293493081e-05\\
65.73	1.79544484127455e-05\\
65.74	1.79798896012842e-05\\
65.75	1.79894910238645e-05\\
65.76	1.79805883783224e-05\\
65.77	1.79501950491419e-05\\
65.78	1.78949637414773e-05\\
65.79	1.78112357656045e-05\\
65.8	1.76951765036988e-05\\
65.81	1.75429883466657e-05\\
65.82	1.73511859682234e-05\\
65.83	1.71169136084752e-05\\
65.84	1.68382803681117e-05\\
65.85	1.65146875506065e-05\\
65.86	1.61471218995714e-05\\
65.87	1.57383901162954e-05\\
65.88	1.52932731631324e-05\\
65.89	1.48185833335809e-05\\
65.9	1.43231126081986e-05\\
65.91	1.3804291186692e-05\\
65.92	1.32888984266027e-05\\
65.93	1.27912651061255e-05\\
65.94	1.23261769224136e-05\\
65.95	1.1908270244567e-05\\
65.96	1.15514049676421e-05\\
65.97	1.12680452751623e-05\\
65.98	1.10686798134541e-05\\
65.99	1.0961311979746e-05\\
66	1.09510487126984e-05\\
66.01	1.10398123892594e-05\\
66.02	1.12261952749532e-05\\
66.03	1.15054696080526e-05\\
66.04	1.18697590485083e-05\\
66.05	1.23083691811585e-05\\
66.06	1.28082663806598e-05\\
66.07	1.33546860247362e-05\\
66.08	1.39318432213214e-05\\
66.09	1.45237123496575e-05\\
66.1	1.51148362537257e-05\\
66.11	1.56778551405611e-05\\
66.12	1.62155909611266e-05\\
66.13	1.67198198794682e-05\\
66.14	1.71853171486001e-05\\
66.15	1.76101214438329e-05\\
66.16	1.79956225435472e-05\\
66.17	1.83464590390259e-05\\
66.18	1.86702230387677e-05\\
66.19	1.89769800599272e-05\\
66.2	1.9278623794753e-05\\
66.21	1.95880964519909e-05\\
66.22	1.99185151273458e-05\\
66.23	2.02822524123483e-05\\
66.24	2.06900245592505e-05\\
66.25	2.11500424806788e-05\\
66.26	2.16672793712657e-05\\
66.27	2.22429037177277e-05\\
66.28	2.28739180841232e-05\\
66.29	2.35530327372543e-05\\
66.3	2.42687895576341e-05\\
66.31	2.49965394910245e-05\\
66.32	2.57281836885813e-05\\
66.33	2.64436803985425e-05\\
66.34	2.71214503260016e-05\\
66.35	2.77394104012783e-05\\
66.36	2.82760665291674e-05\\
66.37	2.87116019884215e-05\\
66.38	2.90288977378089e-05\\
66.39	2.92144246416965e-05\\
66.4	2.92589553205152e-05\\
66.41	2.91580544433727e-05\\
66.42	2.89123200499274e-05\\
66.43	2.85273639655603e-05\\
66.44	2.80135354881973e-05\\
66.45	2.73854081677867e-05\\
66.46	2.66610636042492e-05\\
66.47	2.58612178120645e-05\\
66.48	2.50082440853767e-05\\
66.49	2.41251509367445e-05\\
66.5	2.32345743446362e-05\\
66.51	2.23474955334051e-05\\
66.52	2.14943974548416e-05\\
66.53	2.06925529972477e-05\\
66.54	1.99558290359349e-05\\
66.55	1.92943536552581e-05\\
66.56	1.87143986470285e-05\\
66.57	1.82184686844926e-05\\
66.58	1.78055764014626e-05\\
66.59	1.74716725834433e-05\\
66.6	1.72101933687572e-05\\
66.61	1.70126821007558e-05\\
66.62	1.68694423625565e-05\\
66.63	1.67701806218626e-05\\
66.64	1.67046014610002e-05\\
66.65	1.66629250388094e-05\\
66.66	1.66363045769118e-05\\
66.67	1.66171305697908e-05\\
66.68	1.65992173689791e-05\\
66.69	1.65778761226431e-05\\
66.7	1.65498852017263e-05\\
66.71	1.65018619832748e-05\\
66.72	1.64452608832236e-05\\
66.73	1.6381386277618e-05\\
66.74	1.63121439884705e-05\\
66.75	1.62397054728746e-05\\
66.76	1.61661981786235e-05\\
66.77	1.6093442591975e-05\\
66.78	1.60227514271006e-05\\
66.79	1.59548007521006e-05\\
66.8	1.58895770346953e-05\\
66.81	1.58263985092819e-05\\
66.82	1.57640042466634e-05\\
66.83	1.57007001066821e-05\\
66.84	1.56345475500973e-05\\
66.85	1.55635791760767e-05\\
66.86	1.5486023856794e-05\\
66.87	1.5400524416867e-05\\
66.88	1.53063318570928e-05\\
66.89	1.52034620166302e-05\\
66.9	1.50928031503306e-05\\
66.91	1.49650128866186e-05\\
66.92	1.48349882113433e-05\\
66.93	1.47072112446469e-05\\
66.94	1.45867020532152e-05\\
66.95	1.44787616491431e-05\\
66.96	1.43886846475133e-05\\
66.97	1.43214577059474e-05\\
66.98	1.42814612818471e-05\\
66.99	1.42721928316084e-05\\
67	1.4296029265966e-05\\
67.01	1.43540452158785e-05\\
67.02	1.44459014355003e-05\\
67.03	1.45698144963042e-05\\
67.04	1.47226148838664e-05\\
67.05	1.48998958288725e-05\\
67.06	1.50962498810017e-05\\
67.07	1.5305584623512e-05\\
67.08	1.55215033361933e-05\\
67.09	1.57377311939564e-05\\
67.1	1.59485631079373e-05\\
67.11	1.61370877434608e-05\\
67.12	1.63137481492553e-05\\
67.13	1.64779585915625e-05\\
67.14	1.66309152744301e-05\\
67.15	1.67756821305022e-05\\
67.16	1.69171648209951e-05\\
67.17	1.70619628321547e-05\\
67.18	1.72180966598876e-05\\
67.19	1.73946151866178e-05\\
67.2	1.76010969499086e-05\\
67.21	1.78470674663403e-05\\
67.22	1.81413624471964e-05\\
67.23	1.84914729728303e-05\\
67.24	1.89029128905963e-05\\
67.25	1.93786503926749e-05\\
67.26	1.99186446024901e-05\\
67.27	2.05195239364852e-05\\
67.28	2.11744361151303e-05\\
67.29	2.18730902993825e-05\\
67.3	2.26020004619094e-05\\
67.31	2.33352674507202e-05\\
67.32	2.40650881911957e-05\\
67.33	2.47725306475635e-05\\
67.34	2.54380506487766e-05\\
67.35	2.60423868384706e-05\\
67.36	2.65674775863279e-05\\
67.37	2.69973457644472e-05\\
67.38	2.73188978126755e-05\\
67.39	2.75225876965998e-05\\
67.4	2.76029039739103e-05\\
67.41	2.75586487447332e-05\\
67.42	2.73929900614874e-05\\
67.43	2.71132835342741e-05\\
67.44	2.67306734027235e-05\\
67.45	2.62594972360329e-05\\
67.46	2.57165306953018e-05\\
67.47	2.51201185895119e-05\\
67.48	2.44892451040332e-05\\
67.49	2.38425991360473e-05\\
67.5	2.31976899569973e-05\\
67.51	2.25601772447223e-05\\
67.52	2.19537437256793e-05\\
67.53	2.13891060297582e-05\\
67.54	2.08735209734607e-05\\
67.55	2.04106658182682e-05\\
67.56	2.00007298718396e-05\\
67.57	1.96407024884815e-05\\
67.58	1.93248309222233e-05\\
67.59	1.9045212119061e-05\\
67.6	1.87924759400844e-05\\
67.61	1.85565137988685e-05\\
67.62	1.83272063550616e-05\\
67.63	1.80951065829e-05\\
67.64	1.78520398733578e-05\\
67.65	1.75915903076445e-05\\
67.66	1.73094512131064e-05\\
67.67	1.70036278704659e-05\\
67.68	1.66744900662283e-05\\
67.69	1.63246814055663e-05\\
67.7	1.59589003434488e-05\\
67.71	1.55745997926705e-05\\
67.72	1.51892704811865e-05\\
67.73	1.48122841517611e-05\\
67.74	1.44532728962214e-05\\
67.75	1.41215948143823e-05\\
67.76	1.38258398658014e-05\\
67.77	1.35734001376434e-05\\
67.78	1.33701232627671e-05\\
67.79	1.32200617295477e-05\\
67.8	1.31253247468132e-05\\
67.81	1.30860335302821e-05\\
67.82	1.3100375655742e-05\\
67.83	1.31647496897076e-05\\
67.84	1.3273987784521e-05\\
67.85	1.34216413545524e-05\\
67.86	1.36003133070516e-05\\
67.87	1.38020195070732e-05\\
67.88	1.40185621001337e-05\\
67.89	1.42418978754117e-05\\
67.9	1.44644859074374e-05\\
67.91	1.4669840496458e-05\\
67.92	1.48630043552701e-05\\
67.93	1.50404215938623e-05\\
67.94	1.51998199261305e-05\\
67.95	1.53402250868554e-05\\
67.96	1.54619145284693e-05\\
67.97	1.5566313468384e-05\\
67.98	1.56558385392583e-05\\
67.99	1.57336964442087e-05\\
68	1.58036470680617e-05\\
68.01	1.58697423443949e-05\\
68.02	1.59360537009557e-05\\
68.03	1.60064019632434e-05\\
68.04	1.60841040482357e-05\\
68.05	1.61717505058084e-05\\
68.06	1.62710268782329e-05\\
68.07	1.6382589913689e-05\\
68.08	1.65060069174697e-05\\
68.09	1.66397630549325e-05\\
68.1	1.67813374051613e-05\\
68.11	1.69154178824015e-05\\
68.12	1.70512973374486e-05\\
68.13	1.71854158068001e-05\\
68.14	1.73138459257444e-05\\
68.15	1.74325285549636e-05\\
68.16	1.75375228536093e-05\\
68.17	1.76252529523904e-05\\
68.18	1.76927333098376e-05\\
68.19	1.77377562252325e-05\\
68.2	1.7759027742261e-05\\
68.21	1.7756242096039e-05\\
68.22	1.77300896159024e-05\\
68.23	1.7682198202437e-05\\
68.24	1.76150137109274e-05\\
68.25	1.75316293504685e-05\\
68.26	1.74355781378757e-05\\
68.27	1.73306051882242e-05\\
68.28	1.72204379405735e-05\\
68.29	1.71085721928897e-05\\
68.3	1.69980900738297e-05\\
68.31	1.68793330361316e-05\\
68.32	1.67674006551275e-05\\
68.33	1.66645692838123e-05\\
68.34	1.65723291630976e-05\\
68.35	1.64913890495467e-05\\
68.36	1.64217356078696e-05\\
68.37	1.63627384414107e-05\\
68.38	1.63132885346916e-05\\
68.39	1.62719559952149e-05\\
68.4	1.62371524053984e-05\\
68.41	1.62072838085469e-05\\
68.42	1.61808822214445e-05\\
68.43	1.61567063607855e-05\\
68.44	1.61338056904225e-05\\
68.45	1.61115455996317e-05\\
68.46	1.60895951598159e-05\\
68.47	1.60678821536251e-05\\
68.48	1.60465226555926e-05\\
68.49	1.60257341732455e-05\\
68.5	1.60057421303427e-05\\
68.51	1.59793864983732e-05\\
68.52	1.59546442055208e-05\\
68.53	1.59318751743093e-05\\
68.54	1.59110711726313e-05\\
68.55	1.58918018356864e-05\\
68.56	1.58731958297377e-05\\
68.57	1.585395706058e-05\\
68.58	1.58324135301857e-05\\
68.59	1.58065946745382e-05\\
68.6	1.57743318552869e-05\\
68.61	1.57333761309896e-05\\
68.62	1.56815274317384e-05\\
68.63	1.56167696765982e-05\\
68.64	1.55374070400899e-05\\
68.65	1.54421973096718e-05\\
68.66	1.53304789075749e-05\\
68.67	1.52022885364514e-05\\
68.68	1.50584664598102e-05\\
68.69	1.49007461207672e-05\\
68.7	1.47318241823042e-05\\
68.71	1.45464643699124e-05\\
68.72	1.43591752622253e-05\\
68.73	1.41764312845325e-05\\
68.74	1.40055187209214e-05\\
68.75	1.38543732841638e-05\\
68.76	1.37313765026835e-05\\
68.77	1.36451106996896e-05\\
68.78	1.36040743129861e-05\\
68.79	1.36163619269187e-05\\
68.8	1.36893165093215e-05\\
68.81	1.38291647304183e-05\\
68.82	1.40406495850901e-05\\
68.83	1.43266775020584e-05\\
68.84	1.46879993521095e-05\\
68.85	1.51229459375301e-05\\
68.86	1.56272383919608e-05\\
68.87	1.61938922706524e-05\\
68.88	1.6813230907381e-05\\
68.89	1.74730189274244e-05\\
68.9	1.81587208405187e-05\\
68.91	1.88441221567965e-05\\
68.92	1.95220429303478e-05\\
68.93	2.01745769084245e-05\\
68.94	2.07835070633196e-05\\
68.95	2.13309604097144e-05\\
68.96	2.1800086746259e-05\\
68.97	2.21757281311687e-05\\
68.98	2.24450448252945e-05\\
68.99	2.2598064548231e-05\\
69	2.26281251717159e-05\\
69.01	2.25321862344035e-05\\
69.02	2.23109915674087e-05\\
69.03	2.19690734106636e-05\\
69.04	2.15145971272219e-05\\
69.05	2.09590543914345e-05\\
69.06	2.03168209431753e-05\\
69.07	1.96046021162903e-05\\
69.08	1.88407949058047e-05\\
69.09	1.80447989982934e-05\\
69.1	1.72363107627281e-05\\
69.11	1.64270547195782e-05\\
69.12	1.56437188786691e-05\\
69.13	1.49035633118805e-05\\
69.14	1.4221641102728e-05\\
69.15	1.36103989330155e-05\\
69.16	1.30794075729974e-05\\
69.17	1.26352245585114e-05\\
69.18	1.22813843196135e-05\\
69.19	1.20185049864192e-05\\
69.2	1.18444963537404e-05\\
69.21	1.17548502231122e-05\\
69.22	1.17429926114805e-05\\
69.23	1.18006770450226e-05\\
69.24	1.19183991585362e-05\\
69.25	1.20858148249798e-05\\
69.26	1.22921467226339e-05\\
69.27	1.25265672675048e-05\\
69.28	1.27785488708582e-05\\
69.29	1.30381752480259e-05\\
69.3	1.32964097980916e-05\\
69.31	1.35373173125031e-05\\
69.32	1.37630692994943e-05\\
69.33	1.3969064635998e-05\\
69.34	1.41520659290918e-05\\
69.35	1.43101921600532e-05\\
69.36	1.4442874703237e-05\\
69.37	1.45507779387464e-05\\
69.38	1.4635685287163e-05\\
69.39	1.47003515709441e-05\\
69.4	1.47483232424428e-05\\
69.41	1.47837292203272e-05\\
69.42	1.481104676622e-05\\
69.43	1.48348488557473e-05\\
69.44	1.48595416357371e-05\\
69.45	1.48891025567946e-05\\
69.46	1.49268313620525e-05\\
69.47	1.49751270511631e-05\\
69.48	1.50353040225469e-05\\
69.49	1.51074596956316e-05\\
69.5	1.51904039849756e-05\\
69.51	1.52730576394697e-05\\
69.52	1.53610596813091e-05\\
69.53	1.54503700382737e-05\\
69.54	1.5535973875516e-05\\
69.55	1.56120982920451e-05\\
69.56	1.56724840243331e-05\\
69.57	1.57106983446249e-05\\
69.58	1.57204722983472e-05\\
69.59	1.56960434673693e-05\\
69.6	1.56324847275084e-05\\
69.61	1.55260000462501e-05\\
69.62	1.53741701963264e-05\\
69.63	1.51761342033523e-05\\
69.64	1.49326961797079e-05\\
69.65	1.46463516382541e-05\\
69.66	1.43212321062303e-05\\
69.67	1.39629715386676e-05\\
69.68	1.35785023447132e-05\\
69.69	1.31757925130391e-05\\
69.7	1.27635381387664e-05\\
69.71	1.2340086985358e-05\\
69.72	1.19264862263974e-05\\
69.73	1.15324187737918e-05\\
69.74	1.11667659706968e-05\\
69.75	1.08372681589085e-05\\
69.76	1.05502479954717e-05\\
69.77	1.03104067223035e-05\\
69.78	1.01206994030816e-05\\
69.79	9.98229102631869e-06\\
69.8	9.8945915500244e-06\\
69.81	9.85536459663803e-06\\
69.82	9.86090170445607e-06\\
69.83	9.90625185453296e-06\\
69.84	9.9854944210203e-06\\
69.85	1.0092042699985e-05\\
69.86	1.02189646930295e-05\\
69.87	1.03593077822375e-05\\
69.88	1.05064142588267e-05\\
69.89	1.06542152991644e-05\\
69.9	1.07974918785327e-05\\
69.91	1.09222140676387e-05\\
69.92	1.10360039220899e-05\\
69.93	1.11381592231013e-05\\
69.94	1.12292528911307e-05\\
69.95	1.13110350824485e-05\\
69.96	1.1386277036022e-05\\
69.97	1.14585643576264e-05\\
69.98	1.15320497688103e-05\\
69.99	1.16111773857221e-05\\
70	1.17003922070411e-05\\
70.01	1.18038495587029e-05\\
70.02	1.19251396516666e-05\\
70.03	1.20670420650443e-05\\
70.04	1.22313238127547e-05\\
70.05	1.24185926765284e-05\\
70.06	1.26282147366143e-05\\
70.07	1.28583016098744e-05\\
70.08	1.3105768979676e-05\\
70.09	1.33664637941419e-05\\
70.1	1.36353532824892e-05\\
70.11	1.38993492630084e-05\\
70.12	1.41606019545628e-05\\
70.13	1.44136052200367e-05\\
70.14	1.46529664475999e-05\\
70.15	1.48736507908489e-05\\
70.16	1.50712029081512e-05\\
70.17	1.5241932810558e-05\\
70.18	1.53830551019532e-05\\
70.19	1.54927744571653e-05\\
70.2	1.55703143579374e-05\\
70.21	1.56158905520621e-05\\
70.22	1.56306350396095e-05\\
70.23	1.56164802392967e-05\\
70.24	1.55760159946731e-05\\
70.25	1.55123339536856e-05\\
70.26	1.54288743976041e-05\\
70.27	1.53292897206505e-05\\
70.28	1.52173365098803e-05\\
70.29	1.50968047128546e-05\\
70.3	1.49714879926071e-05\\
70.31	1.48365309055213e-05\\
70.32	1.47052898680992e-05\\
70.33	1.45824743990214e-05\\
70.34	1.44728737864901e-05\\
70.35	1.4381380501751e-05\\
70.36	1.43130010838443e-05\\
70.37	1.42728400581339e-05\\
70.38	1.42660441492462e-05\\
70.39	1.42976973051659e-05\\
70.4	1.43726616272769e-05\\
70.41	1.44953648324861e-05\\
70.42	1.46695408864695e-05\\
70.43	1.48979364057264e-05\\
70.44	1.51820007763482e-05\\
70.45	1.55215821549329e-05\\
70.46	1.59146541544207e-05\\
70.47	1.63570987453607e-05\\
70.48	1.68425695419917e-05\\
70.49	1.73624561834528e-05\\
70.5	1.79059651304844e-05\\
70.51	1.84521240205198e-05\\
70.52	1.89952692226362e-05\\
70.53	1.95205118390055e-05\\
70.54	2.00122237322311e-05\\
70.55	2.045460111932e-05\\
70.56	2.08322807338722e-05\\
70.57	2.11309775035749e-05\\
70.58	2.13381099756406e-05\\
70.59	2.14433792127498e-05\\
70.6	2.14392686336919e-05\\
70.61	2.13214361745971e-05\\
70.62	2.10889759280323e-05\\
70.63	2.07445336719321e-05\\
70.64	2.02942689193842e-05\\
70.65	1.97476647329137e-05\\
70.66	1.9117194965586e-05\\
70.67	1.8417866256977e-05\\
70.68	1.76666585363218e-05\\
70.69	1.68818925850507e-05\\
70.7	1.60825561348418e-05\\
70.71	1.52798072653822e-05\\
70.72	1.45003876498198e-05\\
70.73	1.37619760247067e-05\\
70.74	1.30803327735892e-05\\
70.75	1.24688108595189e-05\\
70.76	1.19379842256488e-05\\
70.77	1.14954039663265e-05\\
70.78	1.11454859464649e-05\\
70.79	1.08895272952353e-05\\
70.8	1.07258436359918e-05\\
70.81	1.065001426826e-05\\
70.82	1.06552189282192e-05\\
70.83	1.07326472695281e-05\\
70.84	1.08719607934642e-05\\
70.85	1.1061786517469e-05\\
70.86	1.12902220600514e-05\\
70.87	1.15453328698042e-05\\
70.88	1.18156238672107e-05\\
70.89	1.20904696470016e-05\\
70.9	1.23604894840932e-05\\
70.91	1.26077443670722e-05\\
70.92	1.2837141982561e-05\\
70.93	1.30454366606694e-05\\
70.94	1.32312501819278e-05\\
70.95	1.33949826928903e-05\\
70.96	1.35386490556586e-05\\
70.97	1.3665648952304e-05\\
70.98	1.37804813180334e-05\\
70.99	1.38884157480646e-05\\
71	1.39951353321946e-05\\
71.01	1.41063668104627e-05\\
71.02	1.42275148876227e-05\\
71.03	1.43633178634458e-05\\
71.04	1.45175413123617e-05\\
71.05	1.46927252915343e-05\\
71.06	1.48899984294693e-05\\
71.07	1.51089692660446e-05\\
71.08	1.53477014667104e-05\\
71.09	1.56027751772706e-05\\
71.1	1.58694320468816e-05\\
71.11	1.61332432761952e-05\\
71.12	1.63968208255556e-05\\
71.13	1.66536765182632e-05\\
71.14	1.68970698280168e-05\\
71.15	1.71203289007125e-05\\
71.16	1.73171691574351e-05\\
71.17	1.74819912328122e-05\\
71.18	1.76101413986532e-05\\
71.19	1.76981202154339e-05\\
71.2	1.77437287615686e-05\\
71.21	1.77461461416045e-05\\
71.22	1.77059367310046e-05\\
71.23	1.7624990399042e-05\\
71.24	1.7506403377165e-05\\
71.25	1.73543111490128e-05\\
71.26	1.71736874295523e-05\\
71.27	1.69701247600576e-05\\
71.28	1.67496123648432e-05\\
71.29	1.65183257045073e-05\\
71.3	1.62824397473027e-05\\
71.31	1.60344467964418e-05\\
71.32	1.5794773100354e-05\\
71.33	1.55699605886741e-05\\
71.34	1.53659741131724e-05\\
71.35	1.51880985284556e-05\\
71.36	1.50408697938657e-05\\
71.37	1.492803400835e-05\\
71.38	1.48525269586638e-05\\
71.39	1.4816466487963e-05\\
71.4	1.48211507330367e-05\\
71.41	1.48670568867862e-05\\
71.42	1.49538373844154e-05\\
71.43	1.50803129926488e-05\\
71.44	1.52444648767606e-05\\
71.45	1.54434300097055e-05\\
71.46	1.56735059872479e-05\\
71.47	1.59301722044855e-05\\
71.48	1.62081343024765e-05\\
71.49	1.65013977804696e-05\\
71.5	1.68033747663896e-05\\
71.51	1.7099152786718e-05\\
71.52	1.7389874791034e-05\\
71.53	1.76688335637922e-05\\
71.54	1.79293767144702e-05\\
71.55	1.81650855174065e-05\\
71.56	1.83699601551998e-05\\
71.57	1.85386022392908e-05\\
71.58	1.86663852866572e-05\\
71.59	1.87496045148111e-05\\
71.6	1.87855987997425e-05\\
71.61	1.87728397577866e-05\\
71.62	1.87109854284544e-05\\
71.63	1.86008986729479e-05\\
71.64	1.8444632870131e-05\\
71.65	1.8245389513302e-05\\
71.66	1.80074536600453e-05\\
71.67	1.77361137101024e-05\\
71.68	1.74375716211539e-05\\
71.69	1.71188484599895e-05\\
71.7	1.67876882679783e-05\\
71.71	1.64444057886554e-05\\
71.72	1.61066934334745e-05\\
71.73	1.57845329442681e-05\\
71.74	1.54880870995398e-05\\
71.75	1.52275108152659e-05\\
71.76	1.50127450021036e-05\\
71.77	1.4853289621427e-05\\
71.78	1.47579540032546e-05\\
71.79	1.47345850984957e-05\\
71.8	1.47897777362141e-05\\
71.81	1.49285748364394e-05\\
71.82	1.5154169501163e-05\\
71.83	1.54676245341142e-05\\
71.84	1.58676277811432e-05\\
71.85	1.63503033322235e-05\\
71.86	1.69090987572141e-05\\
71.87	1.75347669503203e-05\\
71.88	1.82154577656728e-05\\
71.89	1.89369295304605e-05\\
71.9	1.96828839751429e-05\\
71.91	2.042527454392e-05\\
71.92	2.1156246002508e-05\\
71.93	2.18573057901149e-05\\
71.94	2.25101310399858e-05\\
71.95	2.30972443824139e-05\\
71.96	2.36026923138209e-05\\
71.97	2.40126900721657e-05\\
71.98	2.43161968026294e-05\\
71.99	2.45053871520108e-05\\
72	2.45759902140717e-05\\
72.01	2.45274736874058e-05\\
72.02	2.43630597552192e-05\\
72.03	2.40895689659235e-05\\
72.04	2.3717098603273e-05\\
72.05	2.32585519621765e-05\\
72.06	2.27290438838164e-05\\
72.07	2.21452152148392e-05\\
72.08	2.15244940244798e-05\\
72.09	2.08843440858867e-05\\
72.1	2.02415411368749e-05\\
72.11	1.96046261636467e-05\\
72.12	1.89947789836102e-05\\
72.13	1.84237232597191e-05\\
72.14	1.79004298014244e-05\\
72.15	1.74309408694969e-05\\
72.16	1.7018354621977e-05\\
72.17	1.66629607142529e-05\\
72.18	1.63625095483765e-05\\
72.19	1.61125908039133e-05\\
72.2	1.5907092059678e-05\\
72.21	1.57387057433874e-05\\
72.22	1.55994523529748e-05\\
72.23	1.5481189732208e-05\\
72.24	1.53760818533128e-05\\
72.25	1.52770056383855e-05\\
72.26	1.51778803378447e-05\\
72.27	1.50739103433119e-05\\
72.28	1.496173852337e-05\\
72.29	1.48395127703282e-05\\
72.3	1.47068730649217e-05\\
72.31	1.45550908801182e-05\\
72.32	1.43972524031725e-05\\
72.33	1.42375649648518e-05\\
72.34	1.40809657200468e-05\\
72.35	1.39328422243417e-05\\
72.36	1.37987595371255e-05\\
72.37	1.36842036952619e-05\\
72.38	1.35943481355612e-05\\
72.39	1.35338466561614e-05\\
72.4	1.35066540701653e-05\\
72.41	1.35158740023832e-05\\
72.42	1.35636323920511e-05\\
72.43	1.36509751673526e-05\\
72.44	1.37777891333504e-05\\
72.45	1.3942746169129e-05\\
72.46	1.41432721172155e-05\\
72.47	1.43755430018806e-05\\
72.48	1.46345121753561e-05\\
72.49	1.49139724433375e-05\\
72.5	1.52066570071866e-05\\
72.51	1.5492931085713e-05\\
72.52	1.57761485150183e-05\\
72.53	1.60478975903012e-05\\
72.54	1.62994006901936e-05\\
72.55	1.65217318585085e-05\\
72.56	1.67060683532677e-05\\
72.57	1.68439696278646e-05\\
72.58	1.69276744161627e-05\\
72.59	1.69504042404354e-05\\
72.6	1.6906659944208e-05\\
72.61	1.67924969142217e-05\\
72.62	1.66057645779394e-05\\
72.63	1.6346296561144e-05\\
72.64	1.60160395175182e-05\\
72.65	1.56191109968648e-05\\
72.66	1.51617796554618e-05\\
72.67	1.46523644560994e-05\\
72.68	1.4101053067296e-05\\
72.69	1.35196432618953e-05\\
72.7	1.29212145583821e-05\\
72.71	1.23085184976973e-05\\
72.72	1.1708480394468e-05\\
72.73	1.11364044044684e-05\\
72.74	1.06069142077749e-05\\
72.75	1.01334265532807e-05\\
72.76	9.72766621049482e-06\\
72.77	9.39924219676126e-06\\
72.78	9.15530295226982e-06\\
72.79	9.0002853548639e-06\\
72.8	8.93576917255614e-06\\
72.81	8.96044481101091e-06\\
72.82	9.07019809412027e-06\\
72.83	9.25831139425614e-06\\
72.84	9.515775797151e-06\\
72.85	9.83170426111793e-06\\
72.86	1.01938310580562e-05\\
72.87	1.05890783436549e-05\\
72.88	1.10041667063582e-05\\
72.89	1.14262432224823e-05\\
72.9	1.18434981429678e-05\\
72.91	1.22368908748001e-05\\
72.92	1.26080414208445e-05\\
72.93	1.29521355001775e-05\\
72.94	1.32670337765384e-05\\
72.95	1.35533565875579e-05\\
72.96	1.38144227760003e-05\\
72.97	1.40560393615599e-05\\
72.98	1.4286146572472e-05\\
72.99	1.45143309249886e-05\\
73	1.47512271133796e-05\\
73.01	1.50078369261493e-05\\
73.02	1.5294799700133e-05\\
73.03	1.56216534605389e-05\\
73.04	1.59961284440761e-05\\
73.05	1.64235148500349e-05\\
73.06	1.69061442429541e-05\\
73.07	1.74430190422698e-05\\
73.08	1.80296171618257e-05\\
73.09	1.86578894664316e-05\\
73.1	1.9316456816719e-05\\
73.11	1.99816044858609e-05\\
73.12	2.06467782512953e-05\\
73.13	2.12944538802477e-05\\
73.14	2.19061750080384e-05\\
73.15	2.24633904213979e-05\\
73.16	2.29483194351643e-05\\
73.17	2.33447976733168e-05\\
73.18	2.36390562904229e-05\\
73.19	2.38203913541926e-05\\
73.2	2.38816865200584e-05\\
73.21	2.38197608383452e-05\\
73.22	2.36355239560804e-05\\
73.23	2.33339324033186e-05\\
73.24	2.29237523168363e-05\\
73.25	2.24171450726635e-05\\
73.26	2.18291021427407e-05\\
73.27	2.11767634321085e-05\\
73.28	2.04786589109695e-05\\
73.29	1.97539162306653e-05\\
73.3	1.90214771031851e-05\\
73.31	1.82918516949962e-05\\
73.32	1.75898720425657e-05\\
73.33	1.69304598454849e-05\\
73.34	1.6325887124368e-05\\
73.35	1.57854807656327e-05\\
73.36	1.5315485558154e-05\\
73.37	1.49190802185335e-05\\
73.38	1.45965326717995e-05\\
73.39	1.43454742373024e-05\\
73.4	1.41612676863119e-05\\
73.41	1.40374415361886e-05\\
73.42	1.39661624003849e-05\\
73.43	1.39387185390508e-05\\
73.44	1.39459906344261e-05\\
73.45	1.39788898356981e-05\\
73.46	1.4028747814294e-05\\
73.47	1.40876484701601e-05\\
73.48	1.4148695596143e-05\\
73.49	1.42062148786039e-05\\
73.5	1.42558918278548e-05\\
73.51	1.42879802537991e-05\\
73.52	1.43084259637014e-05\\
73.53	1.43178480988179e-05\\
73.54	1.4318149146416e-05\\
73.55	1.43123544911313e-05\\
73.56	1.43044217375829e-05\\
73.57	1.42990254806215e-05\\
73.58	1.43013222768407e-05\\
73.59	1.43167000299175e-05\\
73.6	1.43505159693977e-05\\
73.61	1.44078279160067e-05\\
73.62	1.44931245337447e-05\\
73.63	1.46100616334728e-05\\
73.64	1.47612131104246e-05\\
73.65	1.49478465212267e-05\\
73.66	1.51697343712553e-05\\
73.67	1.54250126422795e-05\\
73.68	1.57100977395762e-05\\
73.69	1.60196717431739e-05\\
73.7	1.63467435643632e-05\\
73.71	1.66735556963533e-05\\
73.72	1.70003012159596e-05\\
73.73	1.73169179561934e-05\\
73.74	1.76125763720515e-05\\
73.75	1.7876043562436e-05\\
73.76	1.8096095779303e-05\\
73.77	1.82619620668732e-05\\
73.78	1.83637787477262e-05\\
73.79	1.83930327251174e-05\\
73.8	1.83429711593287e-05\\
73.81	1.8208956056242e-05\\
73.82	1.79887446293841e-05\\
73.83	1.76826798131724e-05\\
73.84	1.72937797792156e-05\\
73.85	1.68277204374434e-05\\
73.86	1.62927103470206e-05\\
73.87	1.56992628632822e-05\\
73.88	1.50598753666979e-05\\
73.89	1.43886297598109e-05\\
73.9	1.37007318424826e-05\\
73.91	1.3000647602982e-05\\
73.92	1.23169063485161e-05\\
73.93	1.16659136999197e-05\\
73.94	1.10629642301979e-05\\
73.95	1.05217278182324e-05\\
73.96	1.00538105445143e-05\\
73.97	9.6684051716769e-06\\
73.98	9.37204168798755e-06\\
73.99	9.16844376600397e-06\\
74	9.05849252563646e-06\\
74.01	9.04029486558717e-06\\
74.02	9.10934996014503e-06\\
74.03	9.25880437777801e-06\\
74.04	9.47978368673868e-06\\
74.05	9.7617863596201e-06\\
74.06	1.00931242413386e-05\\
74.07	1.04613927643985e-05\\
74.08	1.08539534482249e-05\\
74.09	1.12584109877997e-05\\
74.1	1.16630674233856e-05\\
74.11	1.20495227489562e-05\\
74.12	1.24172221252182e-05\\
74.13	1.27594518448159e-05\\
74.14	1.30713495758928e-05\\
74.15	1.33499778549882e-05\\
74.16	1.35943125409261e-05\\
74.17	1.38051468285021e-05\\
74.18	1.39849149817469e-05\\
74.19	1.41374436531831e-05\\
74.2	1.42676423211347e-05\\
74.21	1.43811477772265e-05\\
74.22	1.44839404844393e-05\\
74.23	1.45819527553048e-05\\
74.24	1.46806898453364e-05\\
74.25	1.47848850402968e-05\\
74.26	1.48982085273049e-05\\
74.27	1.5023047254814e-05\\
74.28	1.51603691778897e-05\\
74.29	1.53096804260639e-05\\
74.3	1.54690782893234e-05\\
74.31	1.56277722066325e-05\\
74.32	1.5789940392388e-05\\
74.33	1.59512667431488e-05\\
74.34	1.61069274342156e-05\\
74.35	1.62519210363241e-05\\
74.36	1.63814096610933e-05\\
74.37	1.64910474089205e-05\\
74.38	1.65772731335932e-05\\
74.39	1.66375469920669e-05\\
74.4	1.6670514257512e-05\\
74.41	1.66760851533769e-05\\
74.42	1.6655425624033e-05\\
74.43	1.66108605256324e-05\\
74.44	1.65456971922821e-05\\
74.45	1.64639832026833e-05\\
74.46	1.63702169795513e-05\\
74.47	1.62690332186185e-05\\
74.48	1.61648867995342e-05\\
74.49	1.60617586475323e-05\\
74.5	1.59629050102128e-05\\
74.51	1.58594197143419e-05\\
74.52	1.57648440510454e-05\\
74.53	1.568037348227e-05\\
74.54	1.56060336661002e-05\\
74.55	1.55407347531679e-05\\
74.56	1.54824042064795e-05\\
74.57	1.54281858403143e-05\\
74.58	1.5374688397814e-05\\
74.59	1.53182640399256e-05\\
74.6	1.52552957629135e-05\\
74.61	1.51824730274936e-05\\
74.62	1.50970366702237e-05\\
74.63	1.49969772623034e-05\\
74.64	1.48811751753326e-05\\
74.65	1.47494753383299e-05\\
74.66	1.46026946270853e-05\\
74.67	1.4442564623154e-05\\
74.68	1.42716167610417e-05\\
74.69	1.40930203595269e-05\\
74.7	1.39103865036525e-05\\
74.71	1.37193767216424e-05\\
74.72	1.35325222657482e-05\\
74.73	1.33541926366899e-05\\
74.74	1.31882772779446e-05\\
74.75	1.30379639838814e-05\\
74.76	1.29055629298494e-05\\
74.77	1.27923853141323e-05\\
74.78	1.26986823324904e-05\\
74.79	1.26236468884005e-05\\
74.8	1.25654772443915e-05\\
74.81	1.25214988724889e-05\\
74.82	1.24883381550406e-05\\
74.83	1.2462139373998e-05\\
74.84	1.24388146293131e-05\\
74.85	1.24143149465271e-05\\
74.86	1.23849098604343e-05\\
74.87	1.23474621861852e-05\\
74.88	1.22996845095858e-05\\
74.89	1.22403641559538e-05\\
74.9	1.21695440570063e-05\\
74.91	1.20768670436753e-05\\
74.92	1.19777764025907e-05\\
74.93	1.18776118209131e-05\\
74.94	1.1782925916322e-05\\
74.95	1.17012303127613e-05\\
74.96	1.16406765965287e-05\\
74.97	1.16096845639666e-05\\
74.98	1.16165335562326e-05\\
74.99	1.16689355555237e-05\\
75	1.17736108696211e-05\\
75.01	1.19358884475308e-05\\
75.02	1.21593529689612e-05\\
75.03	1.24455597063092e-05\\
75.04	1.27938357116003e-05\\
75.05	1.320118215923e-05\\
75.06	1.36622877992544e-05\\
75.07	1.41696576622409e-05\\
75.08	1.47138547118325e-05\\
75.09	1.52838454465038e-05\\
75.1	1.58674339408168e-05\\
75.11	1.64404166713739e-05\\
75.12	1.70020674603034e-05\\
75.13	1.75408198014805e-05\\
75.14	1.80459348266569e-05\\
75.15	1.85079122418801e-05\\
75.16	1.89188371198648e-05\\
75.17	1.92726440237e-05\\
75.18	1.95652852118965e-05\\
75.19	1.97947959741789e-05\\
75.2	1.99612570120125e-05\\
75.21	2.00666606853533e-05\\
75.22	2.01146943545432e-05\\
75.23	2.01104594354487e-05\\
75.24	2.0060148708549e-05\\
75.25	1.99707065408497e-05\\
75.26	1.98494967983769e-05\\
75.27	1.97040013158989e-05\\
75.28	1.95415679906034e-05\\
75.29	1.93692221838288e-05\\
75.3	1.91935485990784e-05\\
75.31	1.90118745858784e-05\\
75.32	1.88394024170049e-05\\
75.33	1.86820784430323e-05\\
75.34	1.8545415856286e-05\\
75.35	1.84345526778243e-05\\
75.36	1.83543092029736e-05\\
75.37	1.83092259151335e-05\\
75.38	1.83035653503118e-05\\
75.39	1.83412657489966e-05\\
75.4	1.84258401861444e-05\\
75.41	1.85602216926373e-05\\
75.42	1.87465620355985e-05\\
75.43	1.89859986233807e-05\\
75.44	1.92784097675228e-05\\
75.45	1.96221826641948e-05\\
75.46	2.00140204756582e-05\\
75.47	2.04488144968207e-05\\
75.48	2.09196044886582e-05\\
75.49	2.14176449763827e-05\\
75.5	2.1932587990491e-05\\
75.51	2.24446773714278e-05\\
75.52	2.29501557680258e-05\\
75.53	2.34367858515713e-05\\
75.54	2.3892407975926e-05\\
75.55	2.43054920173834e-05\\
75.56	2.46656935149115e-05\\
75.57	2.49643766701459e-05\\
75.58	2.5195067013294e-05\\
75.59	2.5353799748722e-05\\
75.6	2.54393357948375e-05\\
75.61	2.54532259253224e-05\\
75.62	2.5399713597092e-05\\
75.63	2.52854782520559e-05\\
75.64	2.51192322462736e-05\\
75.65	2.49111952060697e-05\\
75.66	2.46724786958868e-05\\
75.67	2.44144208808256e-05\\
75.68	2.41479148254174e-05\\
75.69	2.38827748562797e-05\\
75.7	2.36271829447874e-05\\
75.71	2.3379613574911e-05\\
75.72	2.31520891681514e-05\\
75.73	2.29465185476308e-05\\
75.74	2.27622585130161e-05\\
75.75	2.2596268094696e-05\\
75.76	2.24434187308838e-05\\
75.77	2.22969364358517e-05\\
75.78	2.21489434522813e-05\\
75.79	2.19910608160915e-05\\
75.8	2.18150300947373e-05\\
75.81	2.16133124464713e-05\\
75.82	2.13796260083677e-05\\
75.83	2.11093881508527e-05\\
75.84	2.08000368378267e-05\\
75.85	2.04512145568235e-05\\
75.86	2.00648082920915e-05\\
75.87	1.9644849032071e-05\\
75.88	1.91972835888041e-05\\
75.89	1.87296394057826e-05\\
75.9	1.82506090248993e-05\\
75.91	1.77591894632151e-05\\
75.92	1.72764301039535e-05\\
75.93	1.68125262776583e-05\\
75.94	1.63768254254248e-05\\
75.95	1.59774044376147e-05\\
75.96	1.56207424222121e-05\\
75.97	1.53115014643679e-05\\
75.98	1.50524199684656e-05\\
75.99	1.48443155767838e-05\\
76	1.46861879550613e-05\\
76.01	1.45754063335844e-05\\
76.02	1.45079628652711e-05\\
76.03	1.44787707347519e-05\\
76.04	1.44819855043805e-05\\
76.05	1.45113292629753e-05\\
76.06	1.4560399492509e-05\\
76.07	1.46229478534389e-05\\
76.08	1.46931179381684e-05\\
76.09	1.47656350788086e-05\\
76.1	1.4835945175587e-05\\
76.11	1.48913640363089e-05\\
76.12	1.49388930300037e-05\\
76.13	1.49771951930732e-05\\
76.14	1.5005596707769e-05\\
76.15	1.5023977409344e-05\\
76.16	1.50326540105946e-05\\
76.17	1.50322642908132e-05\\
76.18	1.50236587241704e-05\\
76.19	1.50078041583886e-05\\
76.2	1.49857023961126e-05\\
76.21	1.49583250290431e-05\\
76.22	1.49265647208093e-05\\
76.23	1.48912023592056e-05\\
76.24	1.48528890745152e-05\\
76.25	1.48121419735523e-05\\
76.26	1.47693524621179e-05\\
76.27	1.47248061015025e-05\\
76.28	1.4678712952749e-05\\
76.29	1.46312472141419e-05\\
76.3	1.45825945988365e-05\\
76.31	1.45216454299257e-05\\
76.32	1.44614414806809e-05\\
76.33	1.44034082326165e-05\\
76.34	1.4348992411616e-05\\
76.35	1.42996500563628e-05\\
76.36	1.42568383652912e-05\\
76.37	1.42220077019924e-05\\
76.38	1.41965894987046e-05\\
76.39	1.41819757936239e-05\\
76.4	1.41794868015603e-05\\
76.41	1.41903242021978e-05\\
76.42	1.42155096150863e-05\\
76.43	1.42558098323182e-05\\
76.44	1.43116525713566e-05\\
76.45	1.43830385435284e-05\\
76.46	1.44694572648353e-05\\
76.47	1.45698150520382e-05\\
76.48	1.46823838891112e-05\\
76.49	1.48047792297921e-05\\
76.5	1.49339733172263e-05\\
76.51	1.50574624484168e-05\\
76.52	1.51811338388018e-05\\
76.53	1.53011793773904e-05\\
76.54	1.5413424798004e-05\\
76.55	1.55134890295193e-05\\
76.56	1.55969752587336e-05\\
76.57	1.56596813982621e-05\\
76.58	1.56978156114534e-05\\
76.59	1.57082017253073e-05\\
76.6	1.56884598328923e-05\\
76.61	1.56371491038267e-05\\
76.62	1.55538626281341e-05\\
76.63	1.54392677615288e-05\\
76.64	1.52950895923592e-05\\
76.65	1.5124039442746e-05\\
76.66	1.49296943709152e-05\\
76.67	1.47163371060552e-05\\
76.68	1.44887684265795e-05\\
76.69	1.42521054769108e-05\\
76.7	1.4011579798951e-05\\
76.71	1.3764458417274e-05\\
76.72	1.35243187925874e-05\\
76.73	1.32963452975714e-05\\
76.74	1.30851285308455e-05\\
76.75	1.28945607757878e-05\\
76.76	1.27277772899713e-05\\
76.77	1.25871398780639e-05\\
76.78	1.24742560685442e-05\\
76.79	1.23900249780724e-05\\
76.8	1.23346997650098e-05\\
76.81	1.23079564989319e-05\\
76.82	1.23089602532541e-05\\
76.83	1.23364211123134e-05\\
76.84	1.23886353401263e-05\\
76.85	1.246350989589e-05\\
76.86	1.25585714827534e-05\\
76.87	1.26709640651713e-05\\
76.88	1.27974410020295e-05\\
76.89	1.29343593919364e-05\\
76.9	1.30776847668908e-05\\
76.91	1.32159682541972e-05\\
76.92	1.33523071256391e-05\\
76.93	1.34822853006521e-05\\
76.94	1.36012266826883e-05\\
76.95	1.37042964271071e-05\\
76.96	1.37866380372786e-05\\
76.97	1.38435402529835e-05\\
76.98	1.38706246698162e-05\\
76.99	1.38640427733182e-05\\
77	1.38206697687718e-05\\
77.01	1.37382823292325e-05\\
77.02	1.36157081681296e-05\\
77.03	1.34529370752505e-05\\
77.04	1.3251185563409e-05\\
77.05	1.30129103238796e-05\\
77.06	1.27417690104582e-05\\
77.07	1.24425301817805e-05\\
77.08	1.21209372607451e-05\\
77.09	1.17835338882641e-05\\
77.1	1.14374598835724e-05\\
77.11	1.10813870243094e-05\\
77.12	1.07325701443116e-05\\
77.13	1.03993213633348e-05\\
77.14	1.00895255460472e-05\\
77.15	9.81038377629225e-06\\
77.16	9.56819119558377e-06\\
77.17	9.36815597670628e-06\\
77.18	9.21426360337363e-06\\
77.19	9.10918814406335e-06\\
77.2	9.05424999837301e-06\\
77.21	9.04941776746927e-06\\
77.22	9.09335051549249e-06\\
77.23	9.18347575503817e-06\\
77.24	9.31609797149713e-06\\
77.25	9.48653232791063e-06\\
77.26	9.68925827194313e-06\\
77.27	9.918087999482e-06\\
77.28	1.0166345020862e-05\\
77.29	1.04270483490696e-05\\
77.3	1.0693098034336e-05\\
77.31	1.09483452251666e-05\\
77.32	1.11959388814943e-05\\
77.33	1.14302450673286e-05\\
77.34	1.16460548054827e-05\\
77.35	1.18386621912121e-05\\
77.36	1.20039326441638e-05\\
77.37	1.2138361340128e-05\\
77.38	1.22391217871211e-05\\
77.39	1.2304104528588e-05\\
77.4	1.23319460702989e-05\\
77.41	1.23220483112987e-05\\
77.42	1.22745889666291e-05\\
77.43	1.21905236413314e-05\\
77.44	1.20715802896642e-05\\
77.45	1.19202467171178e-05\\
77.46	1.17397515209899e-05\\
77.47	1.1534038410445e-05\\
77.48	1.13077332240257e-05\\
77.49	1.1066102230194e-05\\
77.5	1.08149995440809e-05\\
77.51	1.05535831771182e-05\\
77.52	1.02965402128596e-05\\
77.53	1.00516209278009e-05\\
77.54	9.82668168467245e-06\\
77.55	9.62949051464077e-06\\
77.56	9.46751642501312e-06\\
77.57	9.34770608240466e-06\\
77.58	9.27625317494249e-06\\
77.59	9.25836755333235e-06\\
77.6	9.29805301786298e-06\\
77.61	9.39790415497715e-06\\
77.62	9.55893371990546e-06\\
77.63	9.78044250843413e-06\\
77.64	1.00599432915182e-05\\
77.65	1.03931490857396e-05\\
77.66	1.07740337570974e-05\\
77.67	1.11949697460561e-05\\
77.68	1.16469436883124e-05\\
77.69	1.21198461050433e-05\\
77.7	1.26028264405229e-05\\
77.71	1.30776755982122e-05\\
77.72	1.35410616784844e-05\\
77.73	1.39830308680575e-05\\
77.74	1.43945178536072e-05\\
77.75	1.47677140379435e-05\\
77.76	1.50963856232168e-05\\
77.77	1.53761213060398e-05\\
77.78	1.56044925967159e-05\\
77.79	1.57811144664759e-05\\
77.8	1.59075998631827e-05\\
77.81	1.59874082307855e-05\\
77.82	1.60255950552729e-05\\
77.83	1.6028476130904e-05\\
77.84	1.6003226182939e-05\\
77.85	1.59574362236004e-05\\
77.86	1.58986571618011e-05\\
77.87	1.58339584524941e-05\\
77.88	1.57695298153734e-05\\
77.89	1.57103512860761e-05\\
77.9	1.56599522536593e-05\\
77.91	1.56139229191387e-05\\
77.92	1.5579434094619e-05\\
77.93	1.55558305338567e-05\\
77.94	1.55410349659049e-05\\
77.95	1.55317788974712e-05\\
77.96	1.5523906196472e-05\\
77.97	1.55127265034401e-05\\
77.98	1.54933925442295e-05\\
77.99	1.5461274387097e-05\\
78	1.5412304644136e-05\\
78.01	1.53432714513437e-05\\
78.02	1.52520405200649e-05\\
78.03	1.51376932607783e-05\\
78.04	1.50005744744588e-05\\
78.05	1.48422498725586e-05\\
78.06	1.46653802007623e-05\\
78.07	1.44735245142037e-05\\
78.08	1.42708897647465e-05\\
78.09	1.4062047000039e-05\\
78.1	1.38516359517255e-05\\
78.11	1.36369892488309e-05\\
78.12	1.34298013780892e-05\\
78.13	1.32339288471713e-05\\
78.14	1.30522927390201e-05\\
78.15	1.28867516645513e-05\\
78.16	1.27380516888389e-05\\
78.17	1.26058522802652e-05\\
78.18	1.24888221410504e-05\\
78.19	1.23847943904943e-05\\
78.2	1.22909672593151e-05\\
78.21	1.22041343810918e-05\\
78.22	1.21209279909275e-05\\
78.23	1.20380588104058e-05\\
78.24	1.19525379644994e-05\\
78.25	1.18618687169693e-05\\
78.26	1.17641988514543e-05\\
78.27	1.16584278679669e-05\\
78.28	1.15442665157057e-05\\
78.29	1.14222492802739e-05\\
78.3	1.12937030756248e-05\\
78.31	1.1151467902664e-05\\
78.32	1.10079609690842e-05\\
78.33	1.08671863497068e-05\\
78.34	1.07334154078177e-05\\
78.35	1.06109628914013e-05\\
78.36	1.0503967264265e-05\\
78.37	1.0416186124939e-05\\
78.38	1.03508160593956e-05\\
78.39	1.0310344464437e-05\\
78.4	1.02964388919346e-05\\
78.41	1.03098774098879e-05\\
78.42	1.03505214449883e-05\\
78.43	1.04173306328703e-05\\
78.44	1.05084174075518e-05\\
78.45	1.06211374468985e-05\\
78.46	1.07522106829743e-05\\
78.47	1.08978664075138e-05\\
78.48	1.10540050768333e-05\\
78.49	1.12163687744115e-05\\
78.5	1.13807119547467e-05\\
78.51	1.1532699567561e-05\\
78.52	1.16797035747788e-05\\
78.53	1.1819293878572e-05\\
78.54	1.19494467340131e-05\\
78.55	1.20685415579441e-05\\
78.56	1.21753348793951e-05\\
78.57	1.22689154047212e-05\\
78.58	1.23486456589876e-05\\
78.59	1.241409691633e-05\\
78.6	1.24649850175589e-05\\
78.61	1.25011150694163e-05\\
78.62	1.25223428219018e-05\\
78.63	1.25285596567291e-05\\
78.64	1.25197065668744e-05\\
78.65	1.24958202971596e-05\\
78.66	1.24571120449515e-05\\
78.67	1.2404075948083e-05\\
78.68	1.23376212315825e-05\\
78.69	1.22592186089634e-05\\
78.7	1.21710486284483e-05\\
78.71	1.20665488587567e-05\\
78.72	1.19601124091822e-05\\
78.73	1.18575441169442e-05\\
78.74	1.1765540197256e-05\\
78.75	1.16915622968337e-05\\
78.76	1.16436444206721e-05\\
78.77	1.16301331248499e-05\\
78.78	1.16593664267973e-05\\
78.79	1.17393022265553e-05\\
78.8	1.18771122393377e-05\\
78.81	1.20787620613426e-05\\
78.82	1.23486015838005e-05\\
78.83	1.26889921370379e-05\\
78.84	1.30999971732166e-05\\
78.85	1.35791617869701e-05\\
78.86	1.41214028735488e-05\\
78.87	1.47190263375574e-05\\
78.88	1.5361880754376e-05\\
78.89	1.60376486612001e-05\\
78.9	1.67322677491321e-05\\
78.91	1.74228575265924e-05\\
78.92	1.81018230039587e-05\\
78.93	1.87540362693596e-05\\
78.94	1.93650552407559e-05\\
78.95	1.99217531415931e-05\\
78.96	2.0412895771337e-05\\
78.97	2.08296314320538e-05\\
78.98	2.11658629475276e-05\\
78.99	2.14184780690466e-05\\
79	2.15874232589265e-05\\
79.01	2.16756157818598e-05\\
79.02	2.16886995077699e-05\\
79.03	2.16346600740918e-05\\
79.04	2.15233243094615e-05\\
79.05	2.13657763872278e-05\\
79.06	2.11737284781801e-05\\
79.07	2.0958886296656e-05\\
79.08	2.07323496736918e-05\\
79.09	2.0504085156628e-05\\
79.1	2.02825018599606e-05\\
79.11	2.00663532019741e-05\\
79.12	1.98685488010002e-05\\
79.13	1.96922875020205e-05\\
79.14	1.95387756655555e-05\\
79.15	1.94074156086862e-05\\
79.16	1.9296096920875e-05\\
79.17	1.92015631937084e-05\\
79.18	1.91198225462803e-05\\
79.19	1.90465687154323e-05\\
79.2	1.89775804609947e-05\\
79.21	1.89090704528424e-05\\
79.22	1.88379603119191e-05\\
79.23	1.8762065566963e-05\\
79.24	1.86801823450535e-05\\
79.25	1.85920759596234e-05\\
79.26	1.84983795131414e-05\\
79.27	1.8400417564622e-05\\
79.28	1.82999752988032e-05\\
79.29	1.81990370923661e-05\\
79.3	1.80995196929207e-05\\
79.31	1.79942179226141e-05\\
79.32	1.78936964773547e-05\\
79.33	1.77991240220054e-05\\
79.34	1.7710810003268e-05\\
79.35	1.76281392650838e-05\\
79.36	1.75495887661246e-05\\
79.37	1.74728224573512e-05\\
79.38	1.73948544991325e-05\\
79.39	1.73122662274903e-05\\
79.4	1.72214589248467e-05\\
79.41	1.71189226844973e-05\\
79.42	1.70015015109427e-05\\
79.43	1.68666361659524e-05\\
79.44	1.67125689308003e-05\\
79.45	1.65384980954138e-05\\
79.46	1.63446742343415e-05\\
79.47	1.61324347952764e-05\\
79.48	1.59041778311172e-05\\
79.49	1.56632795216713e-05\\
79.5	1.54139632006014e-05\\
79.51	1.51527060176154e-05\\
79.52	1.48939610892836e-05\\
79.53	1.46441069117058e-05\\
79.54	1.44094695569465e-05\\
79.55	1.41960524872525e-05\\
79.56	1.40092883181321e-05\\
79.57	1.38538225314337e-05\\
79.58	1.37333367295185e-05\\
79.59	1.36504165988795e-05\\
79.6	1.36064674763561e-05\\
79.61	1.36016783927961e-05\\
79.62	1.36350337621557e-05\\
79.63	1.37043704912329e-05\\
79.64	1.38064771662447e-05\\
79.65	1.39372310578204e-05\\
79.66	1.409176789366e-05\\
79.67	1.42646786007469e-05\\
79.68	1.44502264599327e-05\\
79.69	1.46425773213993e-05\\
79.7	1.48360347172143e-05\\
79.71	1.50153753298757e-05\\
79.72	1.51868690865771e-05\\
79.73	1.53473276781757e-05\\
79.74	1.54943307878155e-05\\
79.75	1.56262983648862e-05\\
79.76	1.57425288965668e-05\\
79.77	1.58431990635239e-05\\
79.78	1.59293215729878e-05\\
79.79	1.60026599923437e-05\\
79.8	1.60656019580725e-05\\
79.81	1.6120995032116e-05\\
79.82	1.61719524832746e-05\\
79.83	1.62216391077376e-05\\
79.84	1.62730495792958e-05\\
79.85	1.63287934606759e-05\\
79.86	1.63909016820561e-05\\
79.87	1.64606688416909e-05\\
79.88	1.65385440392682e-05\\
79.89	1.66240801528177e-05\\
79.9	1.67159476610342e-05\\
79.91	1.68018846791085e-05\\
79.92	1.68902263733433e-05\\
79.93	1.69785433273377e-05\\
79.94	1.70640259317952e-05\\
79.95	1.71436915093812e-05\\
79.96	1.72146110174364e-05\\
79.97	1.72741373403246e-05\\
79.98	1.73201165559684e-05\\
79.99	1.73510644957941e-05\\
80	1.73662933639959e-05\\
};
\addlegendentry{CIR A (at position 0 per definition)}

\addplot [color=colorLightBlue, line width=0.5pt]
  table[row sep=crcr]{%
20	1.48944914332475e-05\\
20.01	1.49878401922192e-05\\
20.02	1.50704909523515e-05\\
20.03	1.5147931789216e-05\\
20.04	1.52255867870951e-05\\
20.05	1.53084318997113e-05\\
20.06	1.54006301338713e-05\\
20.07	1.55052107229539e-05\\
20.08	1.56238151561136e-05\\
20.09	1.57565293558468e-05\\
20.1	1.59018161313282e-05\\
20.11	1.6049772402265e-05\\
20.12	1.62032483813311e-05\\
20.13	1.63570706194591e-05\\
20.14	1.65051220886831e-05\\
20.15	1.66407051788887e-05\\
20.16	1.67569533945697e-05\\
20.17	1.6847264310507e-05\\
20.18	1.69057243461558e-05\\
20.19	1.6927496046473e-05\\
20.2	1.69091408294088e-05\\
20.21	1.68488544290736e-05\\
20.22	1.67465982253778e-05\\
20.23	1.66041168706094e-05\\
20.24	1.64248405678263e-05\\
20.25	1.62136784355942e-05\\
20.26	1.5976717008791e-05\\
20.27	1.57208445128257e-05\\
20.28	1.54533266260018e-05\\
20.29	1.51813626467583e-05\\
20.3	1.49116520891515e-05\\
20.31	1.46410275411962e-05\\
20.32	1.43838349572295e-05\\
20.33	1.4143946670789e-05\\
20.34	1.39235062058995e-05\\
20.35	1.37228418090296e-05\\
20.36	1.35405004679903e-05\\
20.37	1.33733982687051e-05\\
20.38	1.32170754617914e-05\\
20.39	1.30660381387268e-05\\
20.4	1.29141633488941e-05\\
20.41	1.27551411044368e-05\\
20.42	1.25829251693889e-05\\
20.43	1.23921648284243e-05\\
20.44	1.21785918666372e-05\\
20.45	1.19393405411038e-05\\
20.46	1.16731830752593e-05\\
20.47	1.13806687860258e-05\\
20.48	1.10641609598128e-05\\
20.49	1.07277716274725e-05\\
20.5	1.0377200080583e-05\\
20.51	1.00123791338485e-05\\
20.52	9.64905139962151e-06\\
20.53	9.29654311566947e-06\\
20.54	8.96434344997756e-06\\
20.55	8.66164588781538e-06\\
20.56	8.39690733818239e-06\\
20.57	8.17744717477024e-06\\
20.58	8.00910574371006e-06\\
20.59	7.89597837238695e-06\\
20.6	7.84023681227182e-06\\
20.61	7.84204556026636e-06\\
20.62	7.89957583781638e-06\\
20.63	8.00911536205912e-06\\
20.64	8.16526759777294e-06\\
20.65	8.36123009236321e-06\\
20.66	8.58913790814283e-06\\
20.67	8.84045519739305e-06\\
20.68	9.10639571889328e-06\\
20.69	9.37835165512213e-06\\
20.7	9.64830952423385e-06\\
20.71	9.89978067775454e-06\\
20.72	1.01372850746532e-05\\
20.73	1.03574564889768e-05\\
20.74	1.05585416302845e-05\\
20.75	1.07404203841294e-05\\
20.76	1.09045375581838e-05\\
20.77	1.10537492864051e-05\\
20.78	1.1192091759507e-05\\
20.79	1.13244842503528e-05\\
20.8	1.14563822361959e-05\\
20.81	1.15933995372228e-05\\
20.82	1.17409205647689e-05\\
20.83	1.19037248148318e-05\\
20.84	1.2085645522868e-05\\
20.85	1.22892828573262e-05\\
20.86	1.25157891992343e-05\\
20.87	1.27647400504255e-05\\
20.88	1.30340991389575e-05\\
20.89	1.33202806320327e-05\\
20.9	1.36183053734248e-05\\
20.91	1.39137940605279e-05\\
20.92	1.42089028822623e-05\\
20.93	1.44968394313477e-05\\
20.94	1.47705899598338e-05\\
20.95	1.50232751327664e-05\\
20.96	1.52484987760692e-05\\
20.97	1.54406680507577e-05\\
20.98	1.55952656230531e-05\\
20.99	1.57090579517388e-05\\
21	1.57802285106536e-05\\
21.01	1.58084302402372e-05\\
21.02	1.57947573454521e-05\\
21.03	1.57416422646001e-05\\
21.04	1.56526887679001e-05\\
21.05	1.5532456295082e-05\\
21.06	1.53862134772696e-05\\
21.07	1.52196800892738e-05\\
21.08	1.5038776352707e-05\\
21.09	1.48493966052141e-05\\
21.1	1.46572210494765e-05\\
21.11	1.44598091207012e-05\\
21.12	1.42704962794012e-05\\
21.13	1.40943319912314e-05\\
21.14	1.39357818573668e-05\\
21.15	1.3798721312079e-05\\
21.16	1.36864600959257e-05\\
21.17	1.36017848346736e-05\\
21.18	1.35470061527685e-05\\
21.19	1.35239973398004e-05\\
21.2	1.35342135882994e-05\\
21.21	1.35786840191072e-05\\
21.22	1.3657972782531e-05\\
21.23	1.37721100635325e-05\\
21.24	1.39204983763855e-05\\
21.25	1.41018036536337e-05\\
21.26	1.43138438983501e-05\\
21.27	1.45534902358317e-05\\
21.28	1.48165958363289e-05\\
21.29	1.50979672788887e-05\\
21.3	1.53913905225764e-05\\
21.31	1.56843744048981e-05\\
21.32	1.59747682295551e-05\\
21.33	1.62545552492333e-05\\
21.34	1.6515375922421e-05\\
21.35	1.67488170589445e-05\\
21.36	1.69467355731211e-05\\
21.37	1.71015988438214e-05\\
21.38	1.72068214465011e-05\\
21.39	1.72570773327014e-05\\
21.4	1.72485674568534e-05\\
21.41	1.71792253213948e-05\\
21.42	1.70488467326404e-05\\
21.43	1.68591349233921e-05\\
21.44	1.66136577115993e-05\\
21.45	1.63177190853266e-05\\
21.46	1.59781530791424e-05\\
21.47	1.56030526093696e-05\\
21.48	1.52014497022529e-05\\
21.49	1.47829660100839e-05\\
21.5	1.435745351055e-05\\
21.51	1.39260043211274e-05\\
21.52	1.35071805306597e-05\\
21.53	1.31103067364602e-05\\
21.54	1.2743657626798e-05\\
21.55	1.2414228590991e-05\\
21.56	1.21275757595964e-05\\
21.57	1.18877269515133e-05\\
21.58	1.16971607033566e-05\\
21.59	1.15568468831437e-05\\
21.6	1.14663395642466e-05\\
21.61	1.14239109885783e-05\\
21.62	1.14267146197135e-05\\
21.63	1.14709654277479e-05\\
21.64	1.15521265310209e-05\\
21.65	1.16650929577677e-05\\
21.66	1.18043653572e-05\\
21.67	1.1964208743791e-05\\
21.68	1.21387935693383e-05\\
21.69	1.23223183841641e-05\\
21.7	1.25091149188387e-05\\
21.71	1.26830524211349e-05\\
21.72	1.28505243163842e-05\\
21.73	1.30076663404731e-05\\
21.74	1.31509030379559e-05\\
21.75	1.32769296361287e-05\\
21.76	1.33827010167451e-05\\
21.77	1.34654324624095e-05\\
21.78	1.3522615321857e-05\\
21.79	1.35520491438121e-05\\
21.8	1.35518902734309e-05\\
21.81	1.35207154631989e-05\\
21.82	1.34575977697039e-05\\
21.83	1.33621909136415e-05\\
21.84	1.32348173799046e-05\\
21.85	1.30765548251243e-05\\
21.86	1.28893148375607e-05\\
21.87	1.26759077607782e-05\\
21.88	1.24400871614775e-05\\
21.89	1.21865676204452e-05\\
21.9	1.19210098939095e-05\\
21.91	1.16395979628183e-05\\
21.92	1.13608021577995e-05\\
21.93	1.10935451085012e-05\\
21.94	1.08471068627378e-05\\
21.95	1.06308242135636e-05\\
21.96	1.04537613002479e-05\\
21.97	1.03243635595398e-05\\
21.98	1.02501092727923e-05\\
21.99	1.02371746588733e-05\\
22	1.0290129514388e-05\\
22.01	1.04116806252882e-05\\
22.02	1.06024794219129e-05\\
22.03	1.08610085272985e-05\\
22.04	1.11835589277435e-05\\
22.05	1.15643055270651e-05\\
22.06	1.19954839715169e-05\\
22.07	1.24676660788534e-05\\
22.08	1.2970125280805e-05\\
22.09	1.34912775660663e-05\\
22.1	1.40191779048254e-05\\
22.11	1.45321121282319e-05\\
22.12	1.50298476771227e-05\\
22.13	1.55033258965573e-05\\
22.14	1.59449907764234e-05\\
22.15	1.63490925716331e-05\\
22.16	1.67118965573203e-05\\
22.17	1.70317822521741e-05\\
22.18	1.73092248909225e-05\\
22.19	1.75466583171875e-05\\
22.2	1.77482262952628e-05\\
22.21	1.79194369328833e-05\\
22.22	1.80667418741826e-05\\
22.23	1.81970675966221e-05\\
22.24	1.83173300361634e-05\\
22.25	1.84339654984475e-05\\
22.26	1.8552510172043e-05\\
22.27	1.86772575040464e-05\\
22.28	1.88110173795668e-05\\
22.29	1.89549938012319e-05\\
22.3	1.91087890941855e-05\\
22.31	1.92591135423217e-05\\
22.32	1.94149510907229e-05\\
22.33	1.95733526282328e-05\\
22.34	1.97307790277079e-05\\
22.35	1.98834528382026e-05\\
22.36	2.00277185168535e-05\\
22.37	2.01603820351194e-05\\
22.38	2.0279002566683e-05\\
22.39	2.03821130001904e-05\\
22.4	2.04693518931083e-05\\
22.41	2.05414967169483e-05\\
22.42	2.06003962513866e-05\\
22.43	2.06488081153286e-05\\
22.44	2.06901550182429e-05\\
22.45	2.0728219763002e-05\\
22.46	2.0766803817321e-05\\
22.47	2.08093770200679e-05\\
22.48	2.08587464976565e-05\\
22.49	2.09167711181157e-05\\
22.5	2.09841439776686e-05\\
22.51	2.10441160060381e-05\\
22.52	2.11117042924396e-05\\
22.53	2.11851935545765e-05\\
22.54	2.12616186321439e-05\\
22.55	2.13368683877001e-05\\
22.56	2.14058654829329e-05\\
22.57	2.14628109072639e-05\\
22.58	2.15014789071732e-05\\
22.59	2.15155458998576e-05\\
22.6	2.14989360622289e-05\\
22.61	2.14461664735825e-05\\
22.62	2.13526757840549e-05\\
22.63	2.12151221528889e-05\\
22.64	2.10316383976444e-05\\
22.65	2.08020346712929e-05\\
22.66	2.0527941326699e-05\\
22.67	2.02128867824401e-05\\
22.68	1.98623070868119e-05\\
22.69	1.94834854809104e-05\\
22.7	1.90854216504563e-05\\
22.71	1.86582831099498e-05\\
22.72	1.82348948538448e-05\\
22.73	1.78299093618794e-05\\
22.74	1.74583993466058e-05\\
22.75	1.7135240406889e-05\\
22.76	1.6874467076657e-05\\
22.77	1.66886324981974e-05\\
22.78	1.65882043485531e-05\\
22.79	1.6581030531906e-05\\
22.8	1.66719072386837e-05\\
22.81	1.68622790631088e-05\\
22.82	1.71500958790678e-05\\
22.83	1.75298441556042e-05\\
22.84	1.79927615645756e-05\\
22.85	1.85272334771814e-05\\
22.86	1.91193588045793e-05\\
22.87	1.97536612868233e-05\\
22.88	2.04139115462041e-05\\
22.89	2.10840158129294e-05\\
22.9	2.17489200037401e-05\\
22.91	2.22233260424942e-05\\
22.92	2.26716991643229e-05\\
22.93	2.31042645967165e-05\\
22.94	2.35345064676675e-05\\
22.95	2.39776473192956e-05\\
22.96	2.44489227921913e-05\\
22.97	2.4961807943613e-05\\
22.98	2.55263646797417e-05\\
22.99	2.61478781449568e-05\\
23	2.68259327687965e-05\\
23.01	2.75540464889653e-05\\
23.02	2.83199362793887e-05\\
23.03	2.91064326534192e-05\\
23.04	2.98929995451079e-05\\
23.05	3.06577539903213e-05\\
23.06	3.13798228789303e-05\\
23.07	3.20418272757203e-05\\
23.08	3.26322534791369e-05\\
23.09	3.31474582202362e-05\\
23.1	3.35930659390389e-05\\
23.11	3.38937133070999e-05\\
23.12	3.41671641757561e-05\\
23.13	3.44554524928829e-05\\
23.14	3.48058663966528e-05\\
23.15	3.52666978236742e-05\\
23.16	3.58823211965958e-05\\
23.17	3.66879857078696e-05\\
23.18	3.77047773136046e-05\\
23.19	3.89352464209114e-05\\
23.2	4.03601991092814e-05\\
23.21	4.19371098909877e-05\\
23.22	4.36005319034721e-05\\
23.23	4.52647588258429e-05\\
23.24	4.68288379028083e-05\\
23.25	4.81838545685254e-05\\
23.26	4.92222182468271e-05\\
23.27	4.98484897960738e-05\\
23.28	4.99911185259268e-05\\
23.29	4.96143153448345e-05\\
23.3	4.87291917172901e-05\\
23.31	4.73692694426316e-05\\
23.32	4.57007748506041e-05\\
23.33	4.39247702171949e-05\\
23.34	4.23086988409066e-05\\
23.35	4.118129794207e-05\\
23.36	4.09229300681284e-05\\
23.37	4.19514735869594e-05\\
23.38	4.47042189526584e-05\\
23.39	4.96165156894437e-05\\
23.4	5.70981843252988e-05\\
23.41	6.75089275706519e-05\\
23.42	8.11341280157401e-05\\
23.43	9.81624914210379e-05\\
23.44	0.000118666976147007\\
23.45	0.000142590337061633\\
23.46	0.000169736409300787\\
23.47	0.000199767972777748\\
23.48	0.000232211687492671\\
23.49	0.000266470192693713\\
23.5	0.000301841043838132\\
23.51	0.000337506373186411\\
23.52	0.000372670195370191\\
23.53	0.000406486889630632\\
23.54	0.000438129481381326\\
23.55	0.000466824644971964\\
23.56	0.000491885806677617\\
23.57	0.000512742558233552\\
23.58	0.000528964774015479\\
23.59	0.000540280106995571\\
23.6	0.000546583903350966\\
23.61	0.000547941000959821\\
23.62	0.00054457933675064\\
23.63	0.000536875753328601\\
23.64	0.000525334837345349\\
23.65	0.000510562013016767\\
23.66	0.000493232429648085\\
23.67	0.000474057402561758\\
23.68	0.000453750279241772\\
23.69	0.000432993600707092\\
23.7	0.00041240931347564\\
23.71	0.000392512146485384\\
23.72	0.000373755984070704\\
23.73	0.000356455796215452\\
23.74	0.000340802815860083\\
23.75	0.000326865886156192\\
23.76	0.000314599518303065\\
23.77	0.00030385786971781\\
23.78	0.000294413530962823\\
23.79	0.000285979768677158\\
23.8	0.000278234723600313\\
23.81	0.000270846013999538\\
23.82	0.000263494245011688\\
23.83	0.000255894066637549\\
23.84	0.000247811644551445\\
23.85	0.000239077690864313\\
23.86	0.000229595525404585\\
23.87	0.000219343978974245\\
23.88	0.00020837528517922\\
23.89	0.000196808414984656\\
23.9	0.000184818569106216\\
23.91	0.000172578108751889\\
23.92	0.000160380534365235\\
23.93	0.000148486898978026\\
23.94	0.000137153411552171\\
23.95	0.000126616499235025\\
23.96	0.000117079989060174\\
23.97	0.000108705067870693\\
23.98	0.000101603451722206\\
23.99	9.58339552333397e-05\\
24	9.14024146121186e-05\\
24.01	8.8264701411177e-05\\
24.02	8.63323810886791e-05\\
24.03	8.54804315942059e-05\\
24.04	8.55563490969926e-05\\
24.05	8.63899332262977e-05\\
24.06	8.78030614119738e-05\\
24.07	8.96188260643881e-05\\
24.08	9.16695113305769e-05\\
24.09	9.38030176525601e-05\\
24.1	9.58874906162472e-05\\
24.11	9.77929774038866e-05\\
24.12	9.94584895625688e-05\\
24.13	0.000100823747580896\\
24.14	0.000101849093918187\\
24.15	0.000102512329871088\\
24.16	0.000102804993697215\\
24.17	0.000102728480749033\\
24.18	0.00010229037544527\\
24.19	0.000101501307413898\\
24.2	0.000100372566620376\\
24.21	9.89146223306125e-05\\
24.22	9.71365963186522e-05\\
24.23	9.50466495278213e-05\\
24.24	9.26531603140298e-05\\
24.25	8.99665070248565e-05\\
24.26	8.70012219497278e-05\\
24.27	8.37782597545746e-05\\
24.28	8.03271216922548e-05\\
24.29	7.66875957472287e-05\\
24.3	7.29109095527041e-05\\
24.31	6.88888185434938e-05\\
24.32	6.48945037808003e-05\\
24.33	6.10240937743962e-05\\
24.34	5.73775319545524e-05\\
24.35	5.40553834869724e-05\\
24.36	5.11554550032075e-05\\
24.37	4.87693684828649e-05\\
24.38	4.69792271636436e-05\\
24.39	4.58545019169037e-05\\
24.4	4.54492524850324e-05\\
24.41	4.57997808605414e-05\\
24.42	4.69227953229299e-05\\
24.43	4.88141444405937e-05\\
24.44	5.14481615864655e-05\\
24.45	5.47776427575077e-05\\
24.46	5.87344639430411e-05\\
24.47	6.32308288821866e-05\\
24.48	6.81611235100343e-05\\
24.49	7.3404339339813e-05\\
24.5	7.88270141009815e-05\\
24.51	8.41958516524085e-05\\
24.52	8.94677621771757e-05\\
24.53	9.44998679020449e-05\\
24.54	9.91500886033716e-05\\
24.55	0.000103281191151581\\
24.56	0.000106764968913097\\
24.57	0.000109486399648236\\
24.58	0.000111347614265507\\
24.59	0.000112271501422278\\
24.6	0.000112204775716931\\
24.61	0.00011112035059007\\
24.62	0.000109018880751912\\
24.63	0.000105929371915445\\
24.64	0.00010190879607251\\
24.65	9.70406961569169e-05\\
24.66	9.14328119437482e-05\\
24.67	8.52138064830032e-05\\
24.68	7.852921631928e-05\\
24.69	7.15367864975268e-05\\
24.7	6.44013806121993e-05\\
24.71	5.72367008064377e-05\\
24.72	5.02637583459081e-05\\
24.73	4.36415650582775e-05\\
24.74	3.75151263413398e-05\\
24.75	3.20110501760664e-05\\
24.76	2.72339615503083e-05\\
24.77	2.3263844439686e-05\\
24.78	2.01543868904476e-05\\
24.79	1.79323564155976e-05\\
24.8	1.6597985507468e-05\\
24.81	1.61263030329344e-05\\
24.82	1.64693087125344e-05\\
24.83	1.75588564469371e-05\\
24.84	1.9310089089255e-05\\
24.85	2.16252529805334e-05\\
24.86	2.43977152557538e-05\\
24.87	2.75160101956176e-05\\
24.88	3.08677519400912e-05\\
24.89	3.43432685623942e-05\\
24.9	3.78388354662642e-05\\
24.91	4.11866087955691e-05\\
24.92	4.43807079447509e-05\\
24.93	4.73557253241826e-05\\
24.94	5.00588072880376e-05\\
24.95	5.24495541933473e-05\\
24.96	5.44994631739608e-05\\
24.97	5.6191012498473e-05\\
24.98	5.75164965993348e-05\\
24.99	5.84767238938362e-05\\
25	5.90796854250605e-05\\
25.01	5.9339291568884e-05\\
25.02	5.92742573828982e-05\\
25.03	5.89071957506545e-05\\
25.04	5.82639527227186e-05\\
25.05	5.73731930191395e-05\\
25.06	5.6266217320108e-05\\
25.07	5.49769685598108e-05\\
25.08	5.35421637156583e-05\\
25.09	5.20014721372993e-05\\
25.1	5.03976525851646e-05\\
25.11	4.86990819127635e-05\\
25.12	4.70349805371857e-05\\
25.13	4.54639169598421e-05\\
25.14	4.40455745595346e-05\\
25.15	4.28389141853966e-05\\
25.16	4.19000486226385e-05\\
25.17	4.12799332468495e-05\\
25.18	4.10220063238197e-05\\
25.19	4.11599333008343e-05\\
25.2	4.17156197452687e-05\\
25.21	4.26976556732305e-05\\
25.22	4.41003390894429e-05\\
25.23	4.59033988212135e-05\\
25.24	4.80724973918982e-05\\
25.25	5.0560545957148e-05\\
25.26	5.33098083211076e-05\\
25.27	5.62547135590759e-05\\
25.28	5.9325241041541e-05\\
25.29	6.24506920645184e-05\\
25.3	6.55636230295344e-05\\
25.31	6.85587141739467e-05\\
25.32	7.14369188591173e-05\\
25.33	7.4165342729127e-05\\
25.34	7.67257861661087e-05\\
25.35	7.91156673456702e-05\\
25.36	8.13479299756717e-05\\
25.37	8.34498996331586e-05\\
25.38	8.54611267487488e-05\\
25.39	8.74303300933053e-05\\
25.4	8.94116263138001e-05\\
25.41	9.14602928412818e-05\\
25.42	9.36283579989697e-05\\
25.43	9.59603389187052e-05\\
25.44	9.84894517784679e-05\\
25.45	0.000101234598371632\\
25.46	0.000104198388401314\\
25.47	0.000107366390339642\\
25.48	0.000110707719187917\\
25.49	0.000114176972584591\\
25.5	0.00011771742421623\\
25.51	0.000121249198923845\\
25.52	0.00012472352204628\\
25.53	0.00012807948782312\\
25.54	0.000131264976876485\\
25.55	0.000134241613719916\\
25.56	0.000136988908597536\\
25.57	0.000139507213115854\\
25.58	0.00014181918884677\\
25.59	0.000143969583274869\\
25.6	0.000146023222118661\\
25.61	0.000148061253499949\\
25.62	0.00015017580885925\\
25.63	0.000152463368598115\\
25.64	0.000155017228017983\\
25.65	0.000157919542915723\\
25.66	0.000161233487368703\\
25.67	0.00016499607400077\\
25.68	0.000169212166992226\\
25.69	0.000173850160561003\\
25.7	0.000178839703566893\\
25.71	0.000184034281361891\\
25.72	0.000189329186532699\\
25.73	0.000194550843070777\\
25.74	0.000199500788902277\\
25.75	0.000203964326443046\\
25.76	0.000207720603556742\\
25.77	0.000210553570811082\\
25.78	0.000212263192935961\\
25.79	0.000212676263576438\\
25.8	0.000211656185015125\\
25.81	0.000209111127908862\\
25.82	0.000205000076872175\\
25.83	0.000199336390047409\\
25.84	0.000192188646627419\\
25.85	0.00018367871610247\\
25.86	0.000173977146383959\\
25.87	0.000163296124367107\\
25.88	0.000151880401971276\\
25.89	0.000139996694536977\\
25.9	0.000127922139794697\\
25.91	0.000115904764799219\\
25.92	0.000104237277994643\\
25.93	9.3161292374412e-05\\
25.94	8.28854319324887e-05\\
25.95	7.35779486440811e-05\\
25.96	6.53615930024939e-05\\
25.97	5.83109265549073e-05\\
25.98	5.24521202139934e-05\\
25.99	4.77651403644915e-05\\
26	4.41880945742688e-05\\
26.01	4.16233976010616e-05\\
26.02	3.99453323504312e-05\\
26.03	3.90085235987521e-05\\
26.04	3.86568166937583e-05\\
26.05	3.87320590320193e-05\\
26.06	3.90823168484875e-05\\
26.07	3.95691199545411e-05\\
26.08	4.00734073497397e-05\\
26.09	4.04999409620968e-05\\
26.1	4.07800564941755e-05\\
26.11	4.0825291156569e-05\\
26.12	4.06738101586778e-05\\
26.13	4.03405495389135e-05\\
26.14	3.98614778346016e-05\\
26.15	3.92890980640354e-05\\
26.16	3.86873630507442e-05\\
26.17	3.8126338207454e-05\\
26.18	3.76769336236663e-05\\
26.19	3.74059974543145e-05\\
26.2	3.73720184140822e-05\\
26.21	3.76216304672388e-05\\
26.22	3.81870516932674e-05\\
26.23	3.90845259454898e-05\\
26.24	4.03137741973645e-05\\
26.25	4.18584058163756e-05\\
26.26	4.36871912123826e-05\\
26.27	4.5756058429064e-05\\
26.28	4.80106485483593e-05\\
26.29	5.0389248743665e-05\\
26.3	5.28259172112304e-05\\
26.31	5.51754257678169e-05\\
26.32	5.74585041439927e-05\\
26.33	5.9620974075403e-05\\
26.34	6.16143319889035e-05\\
26.35	6.33971177902668e-05\\
26.36	6.49358610159447e-05\\
26.37	6.62056103578912e-05\\
26.38	6.71900752391748e-05\\
26.39	6.78814264407985e-05\\
26.4	6.82798160083787e-05\\
26.41	6.83926844134951e-05\\
26.42	6.82339251835859e-05\\
26.43	6.78229742675519e-05\\
26.44	6.71838839064597e-05\\
26.45	6.63444296298909e-05\\
26.46	6.53352853028122e-05\\
26.47	6.41892861422692e-05\\
26.48	6.29407845983255e-05\\
26.49	6.16250902107321e-05\\
26.5	6.02779731607642e-05\\
26.51	5.88443010287694e-05\\
26.52	5.74611570893992e-05\\
26.53	5.61698600686e-05\\
26.54	5.50085591324311e-05\\
26.55	5.40112340949389e-05\\
26.56	5.32067807648449e-05\\
26.57	5.26182008260482e-05\\
26.58	5.22619203000662e-05\\
26.59	5.21472655957316e-05\\
26.6	5.22761303131496e-05\\
26.61	5.26428681747169e-05\\
26.62	5.32344466212047e-05\\
26.63	5.4030890864499e-05\\
26.64	5.50060389985332e-05\\
26.65	5.61286150423524e-05\\
26.66	5.73636089296671e-05\\
26.67	5.86739313876123e-05\\
26.68	6.00222887620156e-05\\
26.69	6.13731999371082e-05\\
26.7	6.26950566128862e-05\\
26.71	6.39372268603817e-05\\
26.72	6.51088361301269e-05\\
26.73	6.62029586838598e-05\\
26.74	6.72224360247903e-05\\
26.75	6.81801972764625e-05\\
26.76	6.90989813071739e-05\\
26.77	7.00104234669182e-05\\
26.78	7.09535087637485e-05\\
26.79	7.19724362069754e-05\\
26.8	7.31139829126227e-05\\
26.81	7.44244980906403e-05\\
26.82	7.59466928178524e-05\\
26.83	7.77164183424478e-05\\
26.84	7.9759640831789e-05\\
26.85	8.20898219558676e-05\\
26.86	8.47059014160043e-05\\
26.87	8.75910494787572e-05\\
26.88	9.07123158913423e-05\\
26.89	9.402124847974e-05\\
26.9	9.74554934988025e-05\\
26.91	0.000100921143505753\\
26.92	0.000104358585813141\\
26.93	0.000107683647852782\\
26.94	0.000110812164928718\\
26.95	0.00011366438493685\\
26.96	0.000116169258361282\\
26.97	0.00011826833485785\\
26.98	0.000119919004882087\\
26.99	0.000121096860736872\\
27	0.000121797004084982\\
27.01	0.000122034193084831\\
27.02	0.000121841797483252\\
27.03	0.000121269609090288\\
27.04	0.000120380632523593\\
27.05	0.000119247051410117\\
27.06	0.000117945623257929\\
27.07	0.000116552797658421\\
27.08	0.000115139874185271\\
27.09	0.000113768516547022\\
27.1	0.000112486917985928\\
27.11	0.000111302483742244\\
27.12	0.000110256609870864\\
27.13	0.000109345744686347\\
27.14	0.00010854759688685\\
27.15	0.000107822915284874\\
27.16	0.000107118405160257\\
27.17	0.00010637058096879\\
27.18	0.000105510293395194\\
27.19	0.000104467625606754\\
27.2	0.000103176831886874\\
27.21	0.000101580992874704\\
27.22	9.96360850280159e-05\\
27.23	9.731420568296e-05\\
27.24	9.46057557964302e-05\\
27.25	9.15204555556571e-05\\
27.26	8.80871481516816e-05\\
27.27	8.43524283680958e-05\\
27.28	8.03782094972811e-05\\
27.29	7.62384091804652e-05\\
27.3	7.20149876237141e-05\\
27.31	6.77750753236781e-05\\
27.32	6.36247728005368e-05\\
27.33	5.96453435382169e-05\\
27.34	5.59088557833207e-05\\
27.35	5.24749829447998e-05\\
27.36	4.93886684605457e-05\\
27.37	4.66787557223695e-05\\
27.38	4.43576146172327e-05\\
27.39	4.24217284632746e-05\\
27.4	4.08531433605543e-05\\
27.41	3.96216303585195e-05\\
27.42	3.8687372558328e-05\\
27.43	3.80039663849596e-05\\
27.44	3.75215196147995e-05\\
27.45	3.71896379198897e-05\\
27.46	3.69601151250068e-05\\
27.47	3.67891775176813e-05\\
27.48	3.66391761083083e-05\\
27.49	3.64796689530415e-05\\
27.5	3.62878846229282e-05\\
27.51	3.60181035267159e-05\\
27.52	3.56962801490399e-05\\
27.53	3.53223416631821e-05\\
27.54	3.49002532556092e-05\\
27.55	3.44364703196597e-05\\
27.56	3.39384467037579e-05\\
27.57	3.34133215504372e-05\\
27.58	3.28668814670115e-05\\
27.59	3.23028630359554e-05\\
27.6	3.1722625885302e-05\\
27.61	3.11251916560289e-05\\
27.62	3.05076120266306e-05\\
27.63	2.98656019192942e-05\\
27.64	2.91943540125939e-05\\
27.65	2.84894389578054e-05\\
27.66	2.77476927520629e-05\\
27.67	2.69679983473657e-05\\
27.68	2.61518818826994e-05\\
27.69	2.53038634609949e-05\\
27.7	2.44315262711558e-05\\
27.71	2.34941775569007e-05\\
27.72	2.25619406367933e-05\\
27.73	2.16530676075182e-05\\
27.74	2.0785542428132e-05\\
27.75	1.99758606461114e-05\\
27.76	1.92378846680425e-05\\
27.77	1.85818632656858e-05\\
27.78	1.80136922348207e-05\\
27.79	1.75344757856037e-05\\
27.8	1.71404266570095e-05\\
27.81	1.68231186947967e-05\\
27.82	1.65700804405165e-05\\
27.83	1.63656939038634e-05\\
27.84	1.6192340797488e-05\\
27.85	1.60317205703504e-05\\
27.86	1.58662517632543e-05\\
27.87	1.56804613524718e-05\\
27.88	1.54622662683056e-05\\
27.89	1.52040571815394e-05\\
27.9	1.49035065400351e-05\\
27.91	1.45300857764053e-05\\
27.92	1.41322027391546e-05\\
27.93	1.37270114558544e-05\\
27.94	1.33357367110443e-05\\
27.95	1.29825646011737e-05\\
27.96	1.26933201796797e-05\\
27.97	1.24940041494674e-05\\
27.98	1.24092704924593e-05\\
27.99	1.24609326002005e-05\\
28	1.26665864230608e-05\\
28.01	1.30384351509732e-05\\
28.02	1.35823909911903e-05\\
28.03	1.42975160029595e-05\\
28.04	1.51758462431057e-05\\
28.05	1.62026224896818e-05\\
28.06	1.73569275964792e-05\\
28.07	1.86127063324509e-05\\
28.08	1.99401197502673e-05\\
28.09	2.13071641377388e-05\\
28.1	2.26814658394229e-05\\
28.11	2.40135424628765e-05\\
28.12	2.52965616852065e-05\\
28.13	2.65094282736137e-05\\
28.14	2.76371384175347e-05\\
28.15	2.86717501788632e-05\\
28.16	2.96129468540487e-05\\
28.17	3.04681404095677e-05\\
28.18	3.12520882266153e-05\\
28.19	3.19860254220329e-05\\
28.2	3.2696345255785e-05\\
28.21	3.34128896772128e-05\\
28.22	3.41669389460502e-05\\
28.23	3.49890116245258e-05\\
28.24	3.59066024341213e-05\\
28.25	3.69419942142789e-05\\
28.26	3.81102806726004e-05\\
28.27	3.94177284661454e-05\\
28.28	4.08605906573068e-05\\
28.29	4.24244595683201e-05\\
28.3	4.40842168653372e-05\\
28.31	4.5786862685582e-05\\
28.32	4.75075938499463e-05\\
28.33	4.9196424338761e-05\\
28.34	5.07980862753395e-05\\
28.35	5.22544947390815e-05\\
28.36	5.35074589730276e-05\\
28.37	5.45014936993e-05\\
28.38	5.51865769363664e-05\\
28.39	5.55207027362063e-05\\
28.4	5.54720884748893e-05\\
28.41	5.50209159769713e-05\\
28.42	5.41605125226911e-05\\
28.43	5.28979099134248e-05\\
28.44	5.12537551644283e-05\\
28.45	4.92615827850845e-05\\
28.46	4.69664937060484e-05\\
28.47	4.44233175670116e-05\\
28.48	4.16943614161583e-05\\
28.49	3.88468674218995e-05\\
28.5	3.59503139784671e-05\\
28.51	3.30652549469415e-05\\
28.52	3.02669392012952e-05\\
28.53	2.76165028747813e-05\\
28.54	2.51674661519052e-05\\
28.55	2.29640833165641e-05\\
28.56	2.10401790762676e-05\\
28.57	1.94184986954916e-05\\
28.58	1.81105711464692e-05\\
28.59	1.71170581910613e-05\\
28.6	1.64285394820449e-05\\
28.61	1.60266655194658e-05\\
28.62	1.58855973321897e-05\\
28.63	1.59736443820079e-05\\
28.64	1.62550103158353e-05\\
28.65	1.66915593725004e-05\\
28.66	1.72445237446908e-05\\
28.67	1.7876083054935e-05\\
28.68	1.85507602607973e-05\\
28.69	1.92365926681849e-05\\
28.7	1.99060512745577e-05\\
28.71	2.05270593980413e-05\\
28.72	2.10929891510253e-05\\
28.73	2.15933357736107e-05\\
28.74	2.20229960190562e-05\\
28.75	2.23818878345295e-05\\
28.76	2.26743973285542e-05\\
28.77	2.29086889904221e-05\\
28.78	2.30959155105224e-05\\
28.79	2.32493626730109e-05\\
28.8	2.33835630670705e-05\\
28.81	2.35134101529438e-05\\
28.82	2.36533018016642e-05\\
28.83	2.38163399753734e-05\\
28.84	2.40136107899203e-05\\
28.85	2.42535667631714e-05\\
28.86	2.45415304814205e-05\\
28.87	2.48793360443392e-05\\
28.88	2.52651212964485e-05\\
28.89	2.56932798670509e-05\\
28.9	2.61545773291378e-05\\
28.91	2.66198130320663e-05\\
28.92	2.70918156698452e-05\\
28.93	2.75540885693496e-05\\
28.94	2.79882325125202e-05\\
28.95	2.83746545563034e-05\\
28.96	2.86933660560051e-05\\
28.97	2.89248375038408e-05\\
28.98	2.90508732039067e-05\\
28.99	2.90554660046754e-05\\
29	2.89255915912051e-05\\
29.01	2.86519033520749e-05\\
29.02	2.82292925755246e-05\\
29.03	2.76572845322951e-05\\
29.04	2.69402485588777e-05\\
29.05	2.60874091294605e-05\\
29.06	2.51126545712366e-05\\
29.07	2.40341499573217e-05\\
29.08	2.28737702169148e-05\\
29.09	2.16563780803157e-05\\
29.1	2.04089786470722e-05\\
29.11	1.91299628654411e-05\\
29.12	1.78805225370976e-05\\
29.13	1.66907954492933e-05\\
29.14	1.55887755383386e-05\\
29.15	1.45992822023025e-05\\
29.16	1.37430827060839e-05\\
29.17	1.30362039955773e-05\\
29.18	1.24894604107083e-05\\
29.19	1.21082130783759e-05\\
29.2	1.18923657029393e-05\\
29.21	1.18365905588123e-05\\
29.22	1.19307681914708e-05\\
29.23	1.21606150605188e-05\\
29.24	1.25084654602562e-05\\
29.25	1.29541678118996e-05\\
29.26	1.34760510515979e-05\\
29.27	1.40519144857252e-05\\
29.28	1.46599942274762e-05\\
29.29	1.5279861175796e-05\\
29.3	1.58932093885946e-05\\
29.31	1.64738958176107e-05\\
29.32	1.70211063870838e-05\\
29.33	1.75269578115918e-05\\
29.34	1.7987024139147e-05\\
29.35	1.84001503147173e-05\\
29.36	1.87680929153649e-05\\
29.37	1.90950152216074e-05\\
29.38	1.9386872274618e-05\\
29.39	1.96507282703128e-05\\
29.4	1.98940530742499e-05\\
29.41	2.01240464102664e-05\\
29.42	2.03470371119772e-05\\
29.43	2.056800061982e-05\\
29.44	2.07902307318774e-05\\
29.45	2.10151917480961e-05\\
29.46	2.12425650593663e-05\\
29.47	2.14704905870888e-05\\
29.48	2.16959890954306e-05\\
29.49	2.19155372115699e-05\\
29.5	2.21257539900922e-05\\
29.51	2.23098640571029e-05\\
29.52	2.24825419395234e-05\\
29.53	2.26464481702427e-05\\
29.54	2.28069208730666e-05\\
29.55	2.29722595600331e-05\\
29.56	2.31537937807584e-05\\
29.57	2.33657068261869e-05\\
29.58	2.362460047331e-05\\
29.59	2.3948804668501e-05\\
29.6	2.43574549059345e-05\\
29.61	2.48693785472623e-05\\
29.62	2.55018480876039e-05\\
29.63	2.62692730952334e-05\\
29.64	2.71819120894022e-05\\
29.65	2.8244690074338e-05\\
29.66	2.94562062480291e-05\\
29.67	3.08080093670945e-05\\
29.68	3.22842056026068e-05\\
29.69	3.38614461070941e-05\\
29.7	3.5509319950366e-05\\
29.71	3.71787193579031e-05\\
29.72	3.88418119077612e-05\\
29.73	4.04542346950161e-05\\
29.74	4.19696152952594e-05\\
29.75	4.33414765924871e-05\\
29.76	4.45252374188632e-05\\
29.77	4.54802014679974e-05\\
29.78	4.61714252811162e-05\\
29.79	4.65713614274548e-05\\
29.8	4.66611849947976e-05\\
29.81	4.64317293895444e-05\\
29.82	4.58839800191797e-05\\
29.83	4.50291001681096e-05\\
29.84	4.38879905409352e-05\\
29.85	4.24904107098069e-05\\
29.86	4.08737152867672e-05\\
29.87	3.90812784469935e-05\\
29.88	3.71606961450124e-05\\
29.89	3.51618650663695e-05\\
29.9	3.31350405589699e-05\\
29.91	3.11162640299019e-05\\
29.92	2.91644895169467e-05\\
29.93	2.73217767843416e-05\\
29.94	2.56242653216285e-05\\
29.95	2.41012544738648e-05\\
29.96	2.27746421561839e-05\\
29.97	2.1658722129592e-05\\
29.98	2.07603197132259e-05\\
29.99	2.00792284017516e-05\\
30	1.96088961231422e-05\\
30.01	1.93373004733575e-05\\
30.02	1.92479475147255e-05\\
30.03	1.93209285877045e-05\\
30.04	1.95339736977463e-05\\
30.05	1.98634477569464e-05\\
30.06	2.02852464271796e-05\\
30.07	2.07755605358223e-05\\
30.08	2.1311490975134e-05\\
30.09	2.18715086433149e-05\\
30.1	2.24357654392281e-05\\
30.11	2.2972434912589e-05\\
30.12	2.34803722837362e-05\\
30.13	2.39466170663877e-05\\
30.14	2.43598773279627e-05\\
30.15	2.4710340367731e-05\\
30.16	2.49894972287283e-05\\
30.17	2.51900069710066e-05\\
30.18	2.53056195688871e-05\\
30.19	2.53311683540887e-05\\
30.2	2.52626347553139e-05\\
30.21	2.50972802813602e-05\\
30.22	2.48338337726994e-05\\
30.23	2.44727163079924e-05\\
30.24	2.401628207329e-05\\
30.25	2.34690511294464e-05\\
30.26	2.28379093720874e-05\\
30.27	2.21322519862575e-05\\
30.28	2.1364049187171e-05\\
30.29	2.05478167806181e-05\\
30.3	1.97004788058426e-05\\
30.31	1.88279932685552e-05\\
30.32	1.79656293887326e-05\\
30.33	1.71366307883891e-05\\
30.34	1.63647649067901e-05\\
30.35	1.56735836404578e-05\\
30.36	1.50856395238418e-05\\
30.37	1.46216870612193e-05\\
30.38	1.42999010949462e-05\\
30.39	1.41351451925943e-05\\
30.4	1.41383228563712e-05\\
30.41	1.43158428232614e-05\\
30.42	1.46692267833507e-05\\
30.43	1.51948834878526e-05\\
30.44	1.58840674933531e-05\\
30.45	1.67230338088492e-05\\
30.46	1.76933916703265e-05\\
30.47	1.87726518419491e-05\\
30.48	1.99349525958006e-05\\
30.49	2.1151940291688e-05\\
30.5	2.23937717614332e-05\\
30.51	2.36058230157304e-05\\
30.52	2.47853788003727e-05\\
30.53	2.59066944859556e-05\\
30.54	2.69464965684115e-05\\
30.55	2.78847696665739e-05\\
30.56	2.87054149228428e-05\\
30.57	2.93967464480841e-05\\
30.58	2.99517995077933e-05\\
30.59	3.03684331738783e-05\\
30.6	3.06492206664953e-05\\
30.61	3.0801131945144e-05\\
30.62	3.08350245455092e-05\\
30.63	3.07649694269104e-05\\
30.64	3.06074479442816e-05\\
30.65	3.03804633191843e-05\\
30.66	3.0102614623938e-05\\
30.67	2.97921829609307e-05\\
30.68	2.946627807834e-05\\
30.69	2.91400892044058e-05\\
30.7	2.88262767193142e-05\\
30.71	2.85228656312921e-05\\
30.72	2.82490330044887e-05\\
30.73	2.80089303461024e-05\\
30.74	2.78033724277482e-05\\
30.75	2.76300504533484e-05\\
30.76	2.74839004831377e-05\\
30.77	2.73575984079419e-05\\
30.78	2.72421475847497e-05\\
30.79	2.71275226258106e-05\\
30.8	2.70033327721331e-05\\
30.81	2.68594705659874e-05\\
30.82	2.66867157759561e-05\\
30.83	2.64772701975974e-05\\
30.84	2.62252054471557e-05\\
30.85	2.59268125574862e-05\\
30.86	2.5580848484765e-05\\
30.87	2.51886800440254e-05\\
30.88	2.47543299494675e-05\\
30.89	2.42844323458477e-05\\
30.9	2.37881064623367e-05\\
30.91	2.32624644947539e-05\\
30.92	2.27365603768298e-05\\
30.93	2.22266953598847e-05\\
30.94	2.17502767195715e-05\\
30.95	2.13253023785408e-05\\
30.96	2.09698148061442e-05\\
30.97	2.0701331446428e-05\\
30.98	2.05362593869e-05\\
30.99	2.04893035403565e-05\\
31	2.05728801525402e-05\\
31.01	2.07965506881219e-05\\
31.02	2.11664946689735e-05\\
31.03	2.16850433308802e-05\\
31.04	2.23502984769228e-05\\
31.05	2.31558621069133e-05\\
31.06	2.40907018417102e-05\\
31.07	2.51391745226665e-05\\
31.08	2.62812255115433e-05\\
31.09	2.74927742124437e-05\\
31.1	2.87462874672874e-05\\
31.11	2.9996993263239e-05\\
31.12	3.12282331728359e-05\\
31.13	3.24085715598363e-05\\
31.14	3.35068291810062e-05\\
31.15	3.4493141874108e-05\\
31.16	3.53400177904627e-05\\
31.17	3.60233451421318e-05\\
31.18	3.65233024029529e-05\\
31.19	3.6825125810611e-05\\
31.2	3.69196947820345e-05\\
31.21	3.68039041783997e-05\\
31.22	3.64808027444354e-05\\
31.23	3.59594888458492e-05\\
31.24	3.52547670759213e-05\\
31.25	3.43865815853344e-05\\
31.26	3.33792533093952e-05\\
31.27	3.22605579005196e-05\\
31.28	3.10606885280682e-05\\
31.29	2.98111523632705e-05\\
31.3	2.85436513078069e-05\\
31.31	2.72689633385521e-05\\
31.32	2.60376878084078e-05\\
31.33	2.48776624912894e-05\\
31.34	2.38129449190449e-05\\
31.35	2.28631204442864e-05\\
31.36	2.20428201124043e-05\\
31.37	2.13614597081617e-05\\
31.38	2.08232009218129e-05\\
31.39	2.0427125891478e-05\\
31.4	2.01676078335793e-05\\
31.41	2.00348533573801e-05\\
31.42	2.00155865317022e-05\\
31.43	2.00938408729114e-05\\
31.44	2.02518230965217e-05\\
31.45	2.04708115918962e-05\\
31.46	2.07320529700364e-05\\
31.47	2.10176215148038e-05\\
31.48	2.13112087667198e-05\\
31.49	2.15988136450267e-05\\
31.5	2.18693073677815e-05\\
31.51	2.20620546088054e-05\\
31.52	2.2227420338812e-05\\
31.53	2.23698450023856e-05\\
31.54	2.24970116850542e-05\\
31.55	2.26191074731355e-05\\
31.56	2.27479491842824e-05\\
31.57	2.28960320106404e-05\\
31.58	2.30755645505302e-05\\
31.59	2.32975546211982e-05\\
31.6	2.35710069019837e-05\\
31.61	2.39022858869886e-05\\
31.62	2.42946861594238e-05\\
31.63	2.47482372662814e-05\\
31.64	2.52597533804767e-05\\
31.65	2.58231196304625e-05\\
31.66	2.64297887630817e-05\\
31.67	2.70694450719192e-05\\
31.68	2.77307786366936e-05\\
31.69	2.84023031153552e-05\\
31.7	2.90731456084692e-05\\
31.71	2.96922443431487e-05\\
31.72	3.02947907291878e-05\\
31.73	3.08792207908692e-05\\
31.74	3.14459700712536e-05\\
31.75	3.19969199028208e-05\\
31.76	3.2534624188837e-05\\
31.77	3.3061387748433e-05\\
31.78	3.35782885793568e-05\\
31.79	3.40842511585084e-05\\
31.8	3.45752843149546e-05\\
31.81	3.50439940151678e-05\\
31.82	3.54794680425603e-05\\
31.83	3.58676062827695e-05\\
31.84	3.61919382343805e-05\\
31.85	3.64349303583105e-05\\
31.86	3.65797425833754e-05\\
31.87	3.66123488843858e-05\\
31.88	3.65238948678626e-05\\
31.89	3.63131293475043e-05\\
31.9	3.59887203758969e-05\\
31.91	3.55422192354891e-05\\
31.92	3.50386802701657e-05\\
31.93	3.45287938518971e-05\\
31.94	3.40769869765217e-05\\
31.95	3.37601483874629e-05\\
31.96	3.36653622052344e-05\\
31.97	3.38866830469742e-05\\
31.98	3.45210558087844e-05\\
31.99	3.56635519834183e-05\\
32	3.74021564368393e-05\\
32.01	3.98123889804491e-05\\
32.02	4.29520794230987e-05\\
32.03	4.6856629566513e-05\\
32.04	5.15350885561029e-05\\
32.05	5.69673383232791e-05\\
32.06	6.31026343630995e-05\\
32.07	6.98596762057717e-05\\
32.08	7.71282955947956e-05\\
32.09	8.47727537960855e-05\\
32.1	9.26365388052243e-05\\
32.11	0.000100519502471086\\
32.12	0.000108273073821608\\
32.13	0.000115721317901982\\
32.14	0.00012269614337426\\
32.15	0.000129044745220049\\
32.16	0.000134636386296619\\
32.17	0.000139368125647706\\
32.18	0.00014316915809359\\
32.19	0.000146003508582375\\
32.2	0.000147870921173609\\
32.21	0.000148805890171984\\
32.22	0.000148874892808397\\
32.23	0.000148171991592986\\
32.24	0.000146813072813893\\
32.25	0.000144929069072854\\
32.26	0.000142658572820377\\
32.27	0.000140140280691922\\
32.28	0.000137505712969186\\
32.29	0.00013487262856556\\
32.3	0.000132339505386977\\
32.31	0.000129957792537834\\
32.32	0.000127801453590604\\
32.33	0.00012589469724929\\
32.34	0.000124235309510893\\
32.35	0.000122796771277598\\
32.36	0.000121531749484748\\
32.37	0.000120376694692278\\
32.38	0.000119257219167461\\
32.39	0.000118093893624756\\
32.4	0.000116808089600345\\
32.41	0.000115327507782884\\
32.42	0.000113591068660243\\
32.43	0.000111552897225631\\
32.44	0.000109185203646254\\
32.45	0.000106479941316101\\
32.46	0.000103449206749863\\
32.47	0.000100124426501515\\
32.48	9.65544493241787e-05\\
32.49	9.28027225588191e-05\\
32.5	8.89437767965715e-05\\
32.51	8.50358267737299e-05\\
32.52	8.11888390769149e-05\\
32.53	7.74884027620115e-05\\
32.54	7.40149702869886e-05\\
32.55	7.08404197204166e-05\\
32.56	6.8025268838594e-05\\
32.57	6.56166390647422e-05\\
32.58	6.36470121932765e-05\\
32.59	6.2133770431731e-05\\
32.6	6.10794639927985e-05\\
32.61	6.04727130282069e-05\\
32.62	6.02896239419998e-05\\
32.63	6.04955848826352e-05\\
32.64	6.1047301333325e-05\\
32.65	6.18949391445755e-05\\
32.66	6.29842572928188e-05\\
32.67	6.42586337916034e-05\\
32.68	6.56609129331444e-05\\
32.69	6.713502777364e-05\\
32.7	6.86273760769279e-05\\
32.71	7.00687667406016e-05\\
32.72	7.14348185497818e-05\\
32.73	7.26867374968049e-05\\
32.74	7.37911161566148e-05\\
32.75	7.47201970836226e-05\\
32.76	7.54520410694648e-05\\
32.77	7.59706207649489e-05\\
32.78	7.62658488586251e-05\\
32.79	7.63335389621801e-05\\
32.8	7.61752881610573e-05\\
32.81	7.57982641162974e-05\\
32.82	7.52148774875017e-05\\
32.83	7.44423226208248e-05\\
32.84	7.35019757222406e-05\\
32.85	7.24186494403644e-05\\
32.86	7.12197148359529e-05\\
32.87	6.99341147550009e-05\\
32.88	6.85913051517319e-05\\
32.89	6.7220171452336e-05\\
32.9	6.58479743128652e-05\\
32.91	6.44371058426068e-05\\
32.92	6.3078673133493e-05\\
32.93	6.17946067297714e-05\\
32.94	6.0601207053451e-05\\
32.95	5.9508734184563e-05\\
32.96	5.85213681908741e-05\\
32.97	5.76375325221e-05\\
32.98	5.68505474297726e-05\\
32.99	5.61495576558832e-05\\
33	5.5520660464673e-05\\
33.01	5.49481477882499e-05\\
33.02	5.44157706407897e-05\\
33.03	5.39079353052746e-05\\
33.04	5.34107488366871e-05\\
33.05	5.29128453690386e-05\\
33.06	5.24059433393016e-05\\
33.07	5.18851055052955e-05\\
33.08	5.13486968034031e-05\\
33.09	5.07980578860717e-05\\
33.1	5.02369329137908e-05\\
33.11	4.9626638416539e-05\\
33.12	4.90233153169795e-05\\
33.13	4.84361474601203e-05\\
33.14	4.78723307259383e-05\\
33.15	4.7336128342174e-05\\
33.16	4.68281831964864e-05\\
33.17	4.63451373076993e-05\\
33.18	4.58795862749817e-05\\
33.19	4.54203733555556e-05\\
33.2	4.49532053629086e-05\\
33.21	4.44615521960469e-05\\
33.22	4.39277746247128e-05\\
33.23	4.33344117829489e-05\\
33.24	4.26655511557447e-05\\
33.25	4.19081998509294e-05\\
33.26	4.10535765074415e-05\\
33.27	4.00982479315242e-05\\
33.28	3.90450429172184e-05\\
33.29	3.79036870179474e-05\\
33.3	3.66911155552459e-05\\
33.31	3.53756700730755e-05\\
33.32	3.40474770601288e-05\\
33.33	3.27484690396697e-05\\
33.34	3.15249647236468e-05\\
33.35	3.04258604708442e-05\\
33.36	2.95006195937097e-05\\
33.37	2.87971509812295e-05\\
33.38	2.83596746403165e-05\\
33.39	2.82266732665651e-05\\
33.4	2.84290257475831e-05\\
33.41	2.8988410691549e-05\\
33.42	2.99160559798251e-05\\
33.43	3.12118944892326e-05\\
33.44	3.28641672344773e-05\\
33.45	3.48494941349196e-05\\
33.46	3.71334104448619e-05\\
33.47	3.96713447341207e-05\\
33.48	4.2409993342255e-05\\
33.49	4.52890276140951e-05\\
33.5	4.82430550281102e-05\\
33.51	5.11390503172759e-05\\
33.52	5.39769104680847e-05\\
33.53	5.66947557332659e-05\\
33.54	5.92335111420042e-05\\
33.55	6.15382920229153e-05\\
33.56	6.35595911322141e-05\\
33.57	6.52542551645159e-05\\
33.58	6.65862544517036e-05\\
33.59	6.75272638965212e-05\\
33.6	6.80570843086374e-05\\
33.61	6.81639402036778e-05\\
33.62	6.78446920225786e-05\\
33.63	6.71049972958853e-05\\
33.64	6.59594466764281e-05\\
33.65	6.44316876706948e-05\\
33.66	6.25545324815808e-05\\
33.67	6.03700282204053e-05\\
33.68	5.79294497472378e-05\\
33.69	5.52931596039967e-05\\
33.7	5.25302679418806e-05\\
33.71	4.96855597776519e-05\\
33.72	4.68788693055845e-05\\
33.73	4.42031453389547e-05\\
33.74	4.17548942931421e-05\\
33.75	3.96317275004935e-05\\
33.76	3.79295125163614e-05\\
33.77	3.67391961634716e-05\\
33.78	3.61434036495287e-05\\
33.79	3.62129527518139e-05\\
33.8	3.70034515751239e-05\\
33.81	3.85521696271982e-05\\
33.82	4.08753821563089e-05\\
33.83	4.39663847287375e-05\\
33.84	4.77943576232951e-05\\
33.85	5.23042275592722e-05\\
33.86	5.74176284674202e-05\\
33.87	6.30350055297492e-05\\
33.88	6.90388406975362e-05\\
33.89	7.52979073966217e-05\\
33.9	8.16723918431782e-05\\
33.91	8.8002443339021e-05\\
33.92	9.41682057363653e-05\\
33.93	0.000100041031360595\\
33.94	0.000105507201376036\\
33.95	0.000110473052977726\\
33.96	0.000114869165320746\\
33.97	0.000118653326955509\\
33.98	0.000121812070033737\\
33.99	0.000124360636292089\\
34	0.000126341332111232\\
34.01	0.000127820328981386\\
34.02	0.000128883064951394\\
34.03	0.000129628495298628\\
34.04	0.000130162520152265\\
34.05	0.000130590977260906\\
34.06	0.000131012624801749\\
34.07	0.000131512548899145\\
34.08	0.000132156411975957\\
34.09	0.000132985911770976\\
34.1	0.000134015749343201\\
34.11	0.00013520417723795\\
34.12	0.000136539542683462\\
34.13	0.000137957454499993\\
34.14	0.00013937169844341\\
34.15	0.000140679403990966\\
34.16	0.000141767326329092\\
34.17	0.000142518854856113\\
34.18	0.000142821312177257\\
34.19	0.000142573088475201\\
34.2	0.000141690166575171\\
34.21	0.000140111632264982\\
34.22	0.000137803829795597\\
34.23	0.000134762909531497\\
34.24	0.000131015617552158\\
34.25	0.000126618288710214\\
34.26	0.000121654117774929\\
34.27	0.00011622889036238\\
34.28	0.000110465449408236\\
34.29	0.00010449724798332\\
34.3	9.84613906689896e-05\\
34.31	9.24585709561043e-05\\
34.32	8.66489654691064e-05\\
34.33	8.11427526153183e-05\\
34.34	7.60286053939799e-05\\
34.35	7.136997622193e-05\\
34.36	6.72029532277171e-05\\
34.37	6.35357741288838e-05\\
34.38	6.03499802539196e-05\\
34.39	5.76030940586054e-05\\
34.4	5.52326147628087e-05\\
34.41	5.31610537264633e-05\\
34.42	5.1301677891044e-05\\
34.43	4.95645985909086e-05\\
34.44	4.78628352951896e-05\\
34.45	4.6117998841699e-05\\
34.46	4.42652745057121e-05\\
34.47	4.22574386181904e-05\\
34.48	4.00677092696989e-05\\
34.49	3.76913071435202e-05\\
34.5	3.51456816749754e-05\\
34.51	3.24458820993107e-05\\
34.52	2.96749338799469e-05\\
34.53	2.69078996400674e-05\\
34.54	2.42309980610018e-05\\
34.55	2.17367813340256e-05\\
34.56	1.95190497293981e-05\\
34.57	1.76677843900345e-05\\
34.58	1.62643650856413e-05\\
34.59	1.53773116426697e-05\\
34.6	1.50587485871422e-05\\
34.61	1.53417451352776e-05\\
34.62	1.62386302023435e-05\\
34.63	1.77403277535191e-05\\
34.64	1.98167046023324e-05\\
34.65	2.24178733558058e-05\\
34.66	2.54763498475377e-05\\
34.67	2.89099288027867e-05\\
34.68	3.26251147946286e-05\\
34.69	3.65209283701216e-05\\
34.7	4.04928996189301e-05\\
34.71	4.43848176487748e-05\\
34.72	4.81557519597583e-05\\
34.73	5.17178158659213e-05\\
34.74	5.49929499578988e-05\\
34.75	5.79151534884629e-05\\
34.76	6.04321597162041e-05\\
34.77	6.25065152195719e-05\\
34.78	6.41160493488434e-05\\
34.79	6.52537455838785e-05\\
34.8	6.59270506507181e-05\\
34.81	6.61566789220383e-05\\
34.82	6.5974988075394e-05\\
34.83	6.54240165169729e-05\\
34.84	6.45532831539459e-05\\
34.85	6.34174553515472e-05\\
34.86	6.20739911845193e-05\\
34.87	6.0580857456525e-05\\
34.88	5.89944157233707e-05\\
34.89	5.7367555259696e-05\\
34.9	5.57481353157152e-05\\
34.91	5.41093716115523e-05\\
34.92	5.25615958170058e-05\\
34.93	5.11372807696817e-05\\
34.94	4.9860156874891e-05\\
34.95	4.87451194731733e-05\\
34.96	4.77985293971478e-05\\
34.97	4.70188632190464e-05\\
34.98	4.63976560735625e-05\\
34.99	4.59206705342284e-05\\
35	4.55692199807124e-05\\
35.01	4.53215740577402e-05\\
35.02	4.51543767573541e-05\\
35.03	4.50440137061146e-05\\
35.04	4.49678736230529e-05\\
35.05	4.49054587950293e-05\\
35.06	4.48393099835508e-05\\
35.07	4.47557217192392e-05\\
35.08	4.46452338979626e-05\\
35.09	4.45028945930672e-05\\
35.1	4.43282968638607e-05\\
35.11	4.4084077390516e-05\\
35.12	4.38225389702253e-05\\
35.13	4.35586623150911e-05\\
35.14	4.33096612375606e-05\\
35.15	4.30938587704932e-05\\
35.16	4.29295168806314e-05\\
35.17	4.28336775609133e-05\\
35.18	4.28210738834677e-05\\
35.19	4.29031684957277e-05\\
35.2	4.3087373747009e-05\\
35.21	4.33765018504891e-05\\
35.22	4.37684849935671e-05\\
35.23	4.42563940197475e-05\\
35.24	4.48287703226715e-05\\
35.25	4.54702692629193e-05\\
35.26	4.61625953519008e-05\\
35.27	4.68856905214487e-05\\
35.28	4.76191181255205e-05\\
35.29	4.83435681909958e-05\\
35.3	4.9042395226796e-05\\
35.31	4.96511372637298e-05\\
35.32	5.02159715350882e-05\\
35.33	5.07414481274069e-05\\
35.34	5.12390546111641e-05\\
35.35	5.1726958456815e-05\\
35.36	5.22292807032408e-05\\
35.37	5.27749220739378e-05\\
35.38	5.33959937189495e-05\\
35.39	5.41259338664027e-05\\
35.4	5.4997416706583e-05\\
35.41	5.60401787795891e-05\\
35.42	5.72788993059684e-05\\
35.43	5.8731273088402e-05\\
35.44	6.04064072337394e-05\\
35.45	6.23036561039382e-05\\
35.46	6.44119834297488e-05\\
35.47	6.67099079352015e-05\\
35.48	6.91660512562969e-05\\
35.49	7.17402669959208e-05\\
35.5	7.43852903266375e-05\\
35.51	7.70085423067081e-05\\
35.52	7.95988319068801e-05\\
35.53	8.2104413276467e-05\\
35.54	8.44753572492325e-05\\
35.55	8.66656603888271e-05\\
35.56	8.86350993689822e-05\\
35.57	9.03507248319129e-05\\
35.58	9.17879178832981e-05\\
35.59	9.29309673484584e-05\\
35.6	9.37731639466919e-05\\
35.61	9.43164454301795e-05\\
35.62	9.45706612166514e-05\\
35.63	9.45525530840468e-05\\
35.64	9.42845675505358e-05\\
35.65	9.37936238263729e-05\\
35.66	9.31099577977477e-05\\
35.67	9.22661475057572e-05\\
35.68	9.12964001710219e-05\\
35.69	9.02361471093478e-05\\
35.7	8.91219538226026e-05\\
35.71	8.79649826543637e-05\\
35.72	8.68340027912926e-05\\
35.73	8.57730920081184e-05\\
35.74	8.48286609802243e-05\\
35.75	8.40496076833282e-05\\
35.76	8.34872009744968e-05\\
35.77	8.3194578882132e-05\\
35.78	8.32257746372637e-05\\
35.79	8.3634222556807e-05\\
35.8	8.44707436985133e-05\\
35.81	8.57810639907964e-05\\
35.82	8.76029709153348e-05\\
35.83	8.99632641253535e-05\\
35.84	9.28746960621869e-05\\
35.85	9.63331266234816e-05\\
35.86	0.000100315128024555\\
35.87	0.000104776270115189\\
35.88	0.000109650291865462\\
35.89	0.000114849322286009\\
35.9	0.000120265255934923\\
35.91	0.000125751341796753\\
35.92	0.000131191064805336\\
35.93	0.000136437139850305\\
35.94	0.000141338277041579\\
35.95	0.000145745204164012\\
35.96	0.000149516970251637\\
35.97	0.000152527187176465\\
35.98	0.000154669853765708\\
35.99	0.000155864418099772\\
36	0.000156059768171334\\
36.01	0.000155236897160021\\
36.02	0.000153410063755158\\
36.03	0.000150626355435685\\
36.04	0.000146963657566159\\
36.05	0.000142527127166914\\
36.06	0.00013744436071206\\
36.07	0.000131859524100045\\
36.08	0.000125926774634678\\
36.09	0.000119803345259552\\
36.1	0.000113642677723829\\
36.11	0.000107566422520276\\
36.12	0.000101726253499731\\
36.13	9.62305775754021e-05\\
36.14	9.11635460973197e-05\\
36.15	8.65830724446094e-05\\
36.16	8.25203521809566e-05\\
36.17	7.89808382298824e-05\\
36.18	7.59465353082233e-05\\
36.19	7.33794017096495e-05\\
36.2	7.12255872763244e-05\\
36.21	6.94201975232509e-05\\
36.22	6.78922573218178e-05\\
36.23	6.65695535922824e-05\\
36.24	6.53830637632891e-05\\
36.25	6.42707225200085e-05\\
36.26	6.31803395510758e-05\\
36.27	6.20715507061014e-05\\
36.28	6.09167587895819e-05\\
36.29	5.97010926726657e-05\\
36.3	5.84214793696749e-05\\
36.31	5.70549033363047e-05\\
36.32	5.56511195152773e-05\\
36.33	5.42325216482585e-05\\
36.34	5.28234986438225e-05\\
36.35	5.14478142700785e-05\\
36.36	5.01263447870113e-05\\
36.37	4.88753181388113e-05\\
36.38	4.7705147527826e-05\\
36.39	4.66198979998409e-05\\
36.4	4.56173714630255e-05\\
36.41	4.46897473878046e-05\\
36.42	4.38246767131774e-05\\
36.43	4.30066977774533e-05\\
36.44	4.22188269437231e-05\\
36.45	4.1444173465799e-05\\
36.46	4.06674374409466e-05\\
36.47	3.9876169867279e-05\\
36.48	3.90617025316668e-05\\
36.49	3.82196898133495e-05\\
36.5	3.73502413263266e-05\\
36.51	3.6428039611967e-05\\
36.52	3.54948563593122e-05\\
36.53	3.45633792043745e-05\\
36.54	3.36472809719574e-05\\
36.55	3.27599947386171e-05\\
36.56	3.19135763884142e-05\\
36.57	3.11177456436972e-05\\
36.58	3.03791762938372e-05\\
36.59	2.97010813228363e-05\\
36.6	2.90831111896278e-05\\
36.61	2.8521556055437e-05\\
36.62	2.80098175673666e-05\\
36.63	2.75390948755256e-05\\
36.64	2.70992144069479e-05\\
36.65	2.667952451015e-05\\
36.66	2.6269774776844e-05\\
36.67	2.58609053906837e-05\\
36.68	2.54456834377381e-05\\
36.69	2.50191394671328e-05\\
36.7	2.4578777105503e-05\\
36.71	2.40771170089219e-05\\
36.72	2.35715412597372e-05\\
36.73	2.30691083686619e-05\\
36.74	2.25768815697464e-05\\
36.75	2.2101194159876e-05\\
36.76	2.16470113742619e-05\\
36.77	2.12174384079256e-05\\
36.78	2.0813410570533e-05\\
36.79	2.04335857847404e-05\\
36.8	2.00744430213782e-05\\
36.81	1.97305741163193e-05\\
36.82	1.93951419343107e-05\\
36.83	1.90604660410234e-05\\
36.84	1.87186886626263e-05\\
36.85	1.83624691966911e-05\\
36.86	1.7985655015749e-05\\
36.87	1.75838795942262e-05\\
36.88	1.71550456357419e-05\\
36.89	1.66996602049232e-05\\
36.9	1.62210000460811e-05\\
36.91	1.56968590378117e-05\\
36.92	1.51677028977655e-05\\
36.93	1.46464368623177e-05\\
36.94	1.41471201207663e-05\\
36.95	1.36842580461693e-05\\
36.96	1.32720772900844e-05\\
36.97	1.29238239786854e-05\\
36.98	1.26511216001773e-05\\
36.99	1.24634196365582e-05\\
37	1.23675570707839e-05\\
37.01	1.23674571386704e-05\\
37.02	1.24639616385311e-05\\
37.03	1.26548052686554e-05\\
37.04	1.29347232742774e-05\\
37.05	1.32956795039657e-05\\
37.06	1.37271970514823e-05\\
37.07	1.42167701392907e-05\\
37.08	1.47503338296592e-05\\
37.09	1.53127674845308e-05\\
37.1	1.58884085176162e-05\\
37.11	1.64415057745464e-05\\
37.12	1.69791861360762e-05\\
37.13	1.74885825424659e-05\\
37.14	1.79576895255781e-05\\
37.15	1.83755766858899e-05\\
37.16	1.87325671506744e-05\\
37.17	1.90203832615026e-05\\
37.18	1.92322627139259e-05\\
37.19	1.93630489690062e-05\\
37.2	1.94092599644484e-05\\
37.21	1.93691389687039e-05\\
37.22	1.92426908506677e-05\\
37.23	1.90317061009818e-05\\
37.24	1.87397736786929e-05\\
37.25	1.8372282234166e-05\\
37.26	1.79364075692168e-05\\
37.27	1.74410824614e-05\\
37.28	1.68969433512029e-05\\
37.29	1.63162470388678e-05\\
37.3	1.57127496416464e-05\\
37.31	1.50884738816509e-05\\
37.32	1.44741869797438e-05\\
37.33	1.38879373882122e-05\\
37.34	1.33480321387572e-05\\
37.35	1.28725724835758e-05\\
37.36	1.2478952562283e-05\\
37.37	1.2183331552247e-05\\
37.38	1.2000093330643e-05\\
37.39	1.19413112957849e-05\\
37.4	1.20162393188444e-05\\
37.41	1.22308524436813e-05\\
37.42	1.25874625385428e-05\\
37.43	1.3084434281222e-05\\
37.44	1.37160253559717e-05\\
37.45	1.44723713929582e-05\\
37.46	1.53396309642061e-05\\
37.47	1.63002989944968e-05\\
37.48	1.73336885432047e-05\\
37.49	1.84165715073585e-05\\
37.5	1.95239589601603e-05\\
37.51	2.06185821697561e-05\\
37.52	2.16871500191035e-05\\
37.53	2.27059306970229e-05\\
37.54	2.36530875994299e-05\\
37.55	2.4509515195254e-05\\
37.56	2.52595694159666e-05\\
37.57	2.589165084529e-05\\
37.58	2.63986055474366e-05\\
37.59	2.67779175830254e-05\\
37.6	2.70316786014763e-05\\
37.61	2.71663326626999e-05\\
37.62	2.71922077891109e-05\\
37.63	2.71228587666449e-05\\
37.64	2.6974257480044e-05\\
37.65	2.67638767280282e-05\\
37.66	2.65097202958618e-05\\
37.67	2.62293555354683e-05\\
37.68	2.59390045219044e-05\\
37.69	2.56527459876387e-05\\
37.7	2.53818729199127e-05\\
37.71	2.51246955214797e-05\\
37.72	2.48962221691707e-05\\
37.73	2.46983934463072e-05\\
37.74	2.45297419434455e-05\\
37.75	2.43857148872966e-05\\
37.76	2.42591704199632e-05\\
37.77	2.41410110639071e-05\\
37.78	2.40209105748181e-05\\
37.79	2.38880861727701e-05\\
37.8	2.37320672383491e-05\\
37.81	2.35434139060675e-05\\
37.82	2.33143442899908e-05\\
37.83	2.30392368398171e-05\\
37.84	2.27149838943323e-05\\
37.85	2.23411831148016e-05\\
37.86	2.19201643443302e-05\\
37.87	2.14568597740287e-05\\
37.88	2.0958534408416e-05\\
37.89	2.04344011485823e-05\\
37.9	1.98951499598063e-05\\
37.91	1.93432309939634e-05\\
37.92	1.88008927251451e-05\\
37.93	1.82807810593749e-05\\
37.94	1.77947583836468e-05\\
37.95	1.73534197858287e-05\\
37.96	1.69656997003641e-05\\
37.97	1.66385806859777e-05\\
37.98	1.63769089900977e-05\\
37.99	1.61833151671912e-05\\
38	1.60582326812634e-05\\
38.01	1.60000033857784e-05\\
38.02	1.60050561401619e-05\\
38.03	1.60681435524075e-05\\
38.04	1.61826217704146e-05\\
38.05	1.63407591244015e-05\\
38.06	1.6534060934638e-05\\
38.07	1.6753599609858e-05\\
38.08	1.69903409595989e-05\\
38.09	1.72354591711281e-05\\
38.1	1.74806339832749e-05\\
38.11	1.7703688604178e-05\\
38.12	1.79134659943848e-05\\
38.13	1.81060431834201e-05\\
38.14	1.8278781005761e-05\\
38.15	1.84303222996962e-05\\
38.16	1.85605450109512e-05\\
38.17	1.86704734626294e-05\\
38.18	1.87621514898846e-05\\
38.19	1.88384816423802e-05\\
38.2	1.89030352852863e-05\\
38.21	1.89598391916281e-05\\
38.22	1.9013145081912e-05\\
38.23	1.90671894585572e-05\\
38.24	1.91259519014302e-05\\
38.25	1.91929206209117e-05\\
38.26	1.92708743922836e-05\\
38.27	1.93616899235414e-05\\
38.28	1.94661831737333e-05\\
38.29	1.9583992118814e-05\\
38.3	1.97135069829123e-05\\
38.31	1.98382595105592e-05\\
38.32	1.99691471679131e-05\\
38.33	2.01020132320577e-05\\
38.34	2.02314808417034e-05\\
38.35	2.03510701673808e-05\\
38.36	2.04533773447809e-05\\
38.37	2.05303110099369e-05\\
38.38	2.05733800435594e-05\\
38.39	2.05740243011973e-05\\
38.4	2.05239786805384e-05\\
38.41	2.04156598136936e-05\\
38.42	2.02425638926814e-05\\
38.43	1.99996635456305e-05\\
38.44	1.96837911878551e-05\\
38.45	1.92939958075859e-05\\
38.46	1.88318596829748e-05\\
38.47	1.83017610899004e-05\\
38.48	1.77110687319066e-05\\
38.49	1.70702535421936e-05\\
38.5	1.63929038547314e-05\\
38.51	1.56818082196286e-05\\
38.52	1.49714685976263e-05\\
38.53	1.42849179518466e-05\\
38.54	1.36469788901042e-05\\
38.55	1.30835728268054e-05\\
38.56	1.26209226090736e-05\\
38.57	1.2284667442602e-05\\
38.58	1.20989152920233e-05\\
38.59	1.20852641337957e-05\\
38.6	1.22618290289245e-05\\
38.61	1.26423164382329e-05\\
38.62	1.32351900061832e-05\\
38.63	1.40429727228559e-05\\
38.64	1.50617285697816e-05\\
38.65	1.62807622405802e-05\\
38.66	1.76825682591012e-05\\
38.67	1.92430509572497e-05\\
38.68	2.09320246947792e-05\\
38.69	2.27139899786872e-05\\
38.7	2.45491665192468e-05\\
38.71	2.63829523111915e-05\\
38.72	2.81836288672022e-05\\
38.73	2.99077858297376e-05\\
38.74	3.15134315651154e-05\\
38.75	3.29614873620988e-05\\
38.76	3.42171951666217e-05\\
38.77	3.52513722310039e-05\\
38.78	3.60414523656213e-05\\
38.79	3.65722634568828e-05\\
38.8	3.6836504009569e-05\\
38.81	3.68348969070123e-05\\
38.82	3.65760154057457e-05\\
38.83	3.60757935295772e-05\\
38.84	3.53567494067566e-05\\
38.85	3.44469646561036e-05\\
38.86	3.33788747518849e-05\\
38.87	3.21879336543214e-05\\
38.88	3.09112204009984e-05\\
38.89	2.9586055613452e-05\\
38.9	2.82486920760759e-05\\
38.91	2.69217975998558e-05\\
38.92	2.56484763737176e-05\\
38.93	2.44563971463093e-05\\
38.94	2.33684710490704e-05\\
38.95	2.24024577394835e-05\\
38.96	2.15708135132527e-05\\
38.97	2.08807653085501e-05\\
38.98	2.03345840139784e-05\\
38.99	1.99300226514369e-05\\
39	1.96608801425827e-05\\
39.01	1.95176495410982e-05\\
39.02	1.94882106418853e-05\\
39.03	1.95585303728498e-05\\
39.04	1.97133397819786e-05\\
39.05	1.99367630929866e-05\\
39.06	2.02128815159167e-05\\
39.07	2.05262215861557e-05\\
39.08	2.08621641694901e-05\\
39.09	2.12072754459193e-05\\
39.1	2.15495648702779e-05\\
39.11	2.18631681270898e-05\\
39.12	2.21561387738707e-05\\
39.13	2.24231008822941e-05\\
39.14	2.26603899179843e-05\\
39.15	2.28659396988503e-05\\
39.16	2.30391439081251e-05\\
39.17	2.31806985236011e-05\\
39.18	2.32924292847524e-05\\
39.19	2.33771066316043e-05\\
39.2	2.34382495979731e-05\\
39.21	2.34799199935538e-05\\
39.22	2.3506508813192e-05\\
39.23	2.35225180119962e-05\\
39.24	2.35323423456462e-05\\
39.25	2.35400576114633e-05\\
39.26	2.35492230401172e-05\\
39.27	2.35627065068347e-05\\
39.28	2.35825414385152e-05\\
39.29	2.36098236566971e-05\\
39.3	2.364465488372e-05\\
39.31	2.36724548045069e-05\\
39.32	2.37057819733511e-05\\
39.33	2.37431956388094e-05\\
39.34	2.37824306575546e-05\\
39.35	2.3820470030605e-05\\
39.36	2.38536551236247e-05\\
39.37	2.387782991145e-05\\
39.38	2.38885141350028e-05\\
39.39	2.38810992172158e-05\\
39.4	2.38510601694669e-05\\
39.41	2.37941764916159e-05\\
39.42	2.37067551413206e-05\\
39.43	2.35858489056336e-05\\
39.44	2.34294638228345e-05\\
39.45	2.32367495581883e-05\\
39.46	2.30081667474638e-05\\
39.47	2.2745625247197e-05\\
39.48	2.24525869890583e-05\\
39.49	2.21341268063207e-05\\
39.5	2.17969443179878e-05\\
39.51	2.14314147857888e-05\\
39.52	2.10671135722821e-05\\
39.53	2.07165180996732e-05\\
39.54	2.03928620076536e-05\\
39.55	2.01097272450753e-05\\
39.56	1.98805943134802e-05\\
39.57	1.97183611227891e-05\\
39.58	1.96348438651973e-05\\
39.59	1.96402764913231e-05\\
39.6	1.97428284665088e-05\\
39.61	1.99481631108037e-05\\
39.62	2.02590605699281e-05\\
39.63	2.06751299281341e-05\\
39.64	2.11926338215589e-05\\
39.65	2.18044459139299e-05\\
39.66	2.25001566717859e-05\\
39.67	2.32663361113708e-05\\
39.68	2.40869538542501e-05\\
39.69	2.4943947370933e-05\\
39.7	2.58179193130323e-05\\
39.71	2.66748941485384e-05\\
39.72	2.7510374802478e-05\\
39.73	2.83071685680791e-05\\
39.74	2.90499629211636e-05\\
39.75	2.97259966681244e-05\\
39.76	3.03256160455435e-05\\
39.77	3.08426785205015e-05\\
39.78	3.12747746664874e-05\\
39.79	3.16232486719633e-05\\
39.8	3.18930101595558e-05\\
39.81	3.20921432473556e-05\\
39.82	3.22313322333931e-05\\
39.83	3.23231359345974e-05\\
39.84	3.23811535872953e-05\\
39.85	3.24191334427536e-05\\
39.86	3.24500800683337e-05\\
39.87	3.24854174293018e-05\\
39.88	3.25342618962027e-05\\
39.89	3.26028525195703e-05\\
39.9	3.26941756608398e-05\\
39.91	3.2795815297585e-05\\
39.92	3.29172278708661e-05\\
39.93	3.30525716050601e-05\\
39.94	3.31932601738887e-05\\
39.95	3.33285573311921e-05\\
39.96	3.3446308673418e-05\\
39.97	3.35337596517055e-05\\
39.98	3.35784039626578e-05\\
39.99	3.35688056026859e-05\\
40	3.34953411621238e-05\\
40	3.34953411621238e-05\\
40.01	3.33508160288904e-05\\
40.02	3.31309184405959e-05\\
40.03	3.28344879030989e-05\\
40.04	3.24635883518776e-05\\
40.05	3.20233904607568e-05\\
40.06	3.15218806043225e-05\\
40.07	3.09694251624895e-05\\
40.08	3.03782273076776e-05\\
40.09	2.97617185727206e-05\\
40.1	2.91339290850026e-05\\
40.11	2.84975299477603e-05\\
40.12	2.787856434931e-05\\
40.13	2.72903581476914e-05\\
40.14	2.67446579534947e-05\\
40.15	2.6251331294748e-05\\
40.16	2.58181983051253e-05\\
40.17	2.54509859848e-05\\
40.18	2.51533871279892e-05\\
40.19	2.4927199479031e-05\\
40.2	2.47725170078814e-05\\
40.21	2.46879445477936e-05\\
40.22	2.46708092926012e-05\\
40.23	2.47173474265258e-05\\
40.24	2.48228508543042e-05\\
40.25	2.49817668535609e-05\\
40.26	2.51877516395013e-05\\
40.27	2.54336864635119e-05\\
40.28	2.57116711845976e-05\\
40.29	2.60130146219473e-05\\
40.3	2.63282429846138e-05\\
40.31	2.66376220418165e-05\\
40.32	2.6940861747277e-05\\
40.33	2.72274170970756e-05\\
40.34	2.7486370834299e-05\\
40.35	2.77067042422918e-05\\
40.36	2.78776435067918e-05\\
40.37	2.79890648447695e-05\\
40.38	2.80319341861708e-05\\
40.39	2.79987517564778e-05\\
40.4	2.78839689613463e-05\\
40.41	2.76843448148622e-05\\
40.42	2.73992118290189e-05\\
40.43	2.70306265945158e-05\\
40.44	2.65833878042477e-05\\
40.45	2.60649135841797e-05\\
40.46	2.54849799510184e-05\\
40.47	2.48553321934425e-05\\
40.48	2.4189190157518e-05\\
40.49	2.35006760634055e-05\\
40.5	2.28041989800928e-05\\
40.51	2.21001715215306e-05\\
40.52	2.14170409082062e-05\\
40.53	2.07675481197526e-05\\
40.54	2.01622991758238e-05\\
40.55	1.960939465843e-05\\
40.56	1.91142150240044e-05\\
40.57	1.8679367552823e-05\\
40.58	1.83047897636757e-05\\
40.59	1.7987993961408e-05\\
40.6	1.77244289988394e-05\\
40.61	1.75079288844813e-05\\
40.62	1.73312139247056e-05\\
40.63	1.71864088136347e-05\\
40.64	1.70655434221607e-05\\
40.65	1.6961005736169e-05\\
40.66	1.68659220314479e-05\\
40.67	1.67744464009847e-05\\
40.68	1.66819495462583e-05\\
40.69	1.65851046639126e-05\\
40.7	1.64818756917641e-05\\
40.71	1.63516466298211e-05\\
40.72	1.62161553755319e-05\\
40.73	1.60780461270368e-05\\
40.74	1.59402523121747e-05\\
40.75	1.58056300762799e-05\\
40.76	1.56766315742539e-05\\
40.77	1.55550411547689e-05\\
40.78	1.54417916055527e-05\\
40.79	1.53368708535199e-05\\
40.8	1.52393223846889e-05\\
40.81	1.51473356580494e-05\\
40.82	1.50584163845311e-05\\
40.83	1.49696211095064e-05\\
40.84	1.48778363717648e-05\\
40.85	1.47800800139725e-05\\
40.86	1.46738010891862e-05\\
40.87	1.45571552471896e-05\\
40.88	1.44292344058335e-05\\
40.89	1.42902327512883e-05\\
40.9	1.41415354397197e-05\\
40.91	1.39727579048914e-05\\
40.92	1.38018498765465e-05\\
40.93	1.36344871294001e-05\\
40.94	1.3476833105765e-05\\
40.95	1.33351594679544e-05\\
40.96	1.32154422111952e-05\\
40.97	1.31229589950687e-05\\
40.98	1.30619143842173e-05\\
40.99	1.30351192371981e-05\\
41	1.30437484947506e-05\\
41.01	1.30871981132686e-05\\
41.02	1.31630569598366e-05\\
41.03	1.32672033062695e-05\\
41.04	1.33940283873515e-05\\
41.05	1.35367816572977e-05\\
41.06	1.36880242920339e-05\\
41.07	1.38401696011555e-05\\
41.08	1.3986081823517e-05\\
41.09	1.41196987819406e-05\\
41.1	1.42366395385982e-05\\
41.11	1.43224764232877e-05\\
41.12	1.43914635368043e-05\\
41.13	1.44480934513998e-05\\
41.14	1.44997941044818e-05\\
41.15	1.45568332356952e-05\\
41.16	1.46320367890798e-05\\
41.17	1.47403200597231e-05\\
41.18	1.48980418928327e-05\\
41.19	1.5122204192631e-05\\
41.2	1.54295305824458e-05\\
41.21	1.58354684442674e-05\\
41.22	1.63531669396734e-05\\
41.23	1.69924892375015e-05\\
41.24	1.7759119451558e-05\\
41.25	1.86538233253517e-05\\
41.26	1.96719163319708e-05\\
41.27	2.08029836951171e-05\\
41.28	2.20308842673777e-05\\
41.29	2.33340548730847e-05\\
41.3	2.46861145148971e-05\\
41.31	2.60467001866647e-05\\
41.32	2.73936843071829e-05\\
41.33	2.86933038768242e-05\\
41.34	2.99116206216077e-05\\
41.35	3.10159641858955e-05\\
41.36	3.19763593686393e-05\\
41.37	3.27668591978921e-05\\
41.38	3.33667093770125e-05\\
41.39	3.37612781508433e-05\\
41.4	3.39426984473483e-05\\
41.41	3.3910185459262e-05\\
41.42	3.3670011597467e-05\\
41.43	3.32351407489225e-05\\
41.44	3.26245436893795e-05\\
41.45	3.18622350181869e-05\\
41.46	3.09760878782676e-05\\
41.47	2.99964949615129e-05\\
41.48	2.89549520989568e-05\\
41.49	2.78826436296322e-05\\
41.5	2.68091066099676e-05\\
41.51	2.57521447586229e-05\\
41.52	2.47443569067709e-05\\
41.53	2.38048349853763e-05\\
41.54	2.29475591914967e-05\\
41.55	2.21811889907608e-05\\
41.56	2.15091473486701e-05\\
41.57	2.09299762186832e-05\\
41.58	2.04379262782781e-05\\
41.59	2.00237319758715e-05\\
41.6	1.96755147725869e-05\\
41.61	1.93797533832386e-05\\
41.62	1.91222598866145e-05\\
41.63	1.88891045391422e-05\\
41.64	1.86674394804448e-05\\
41.65	1.8446181546056e-05\\
41.66	1.82165262376879e-05\\
41.67	1.79722776074147e-05\\
41.68	1.77099914522652e-05\\
41.69	1.7428940924685e-05\\
41.7	1.71309237091756e-05\\
41.71	1.68123676792661e-05\\
41.72	1.64873100378232e-05\\
41.73	1.61634442298134e-05\\
41.74	1.58491278501316e-05\\
41.75	1.55528244942814e-05\\
41.76	1.5282587448562e-05\\
41.77	1.50456105714484e-05\\
41.78	1.48478647063391e-05\\
41.79	1.46938306505888e-05\\
41.8	1.45863326457643e-05\\
41.81	1.45264700208673e-05\\
41.82	1.45136393680898e-05\\
41.83	1.45456356796575e-05\\
41.84	1.46188183069455e-05\\
41.85	1.47283263733191e-05\\
41.86	1.48683282256144e-05\\
41.87	1.50322904112191e-05\\
41.88	1.52132532368019e-05\\
41.89	1.54041019069816e-05\\
41.9	1.55978242829229e-05\\
41.91	1.57745542237521e-05\\
41.92	1.59422327556939e-05\\
41.93	1.60966510517977e-05\\
41.94	1.62343466726e-05\\
41.95	1.63526210718079e-05\\
41.96	1.64495323504834e-05\\
41.97	1.65238685436261e-05\\
41.98	1.65751062456295e-05\\
41.99	1.66033586181339e-05\\
42	1.66093159200816e-05\\
42.01	1.6594180786383e-05\\
42.02	1.65595996648783e-05\\
42.03	1.65075911760447e-05\\
42.04	1.64404717271496e-05\\
42.05	1.63607785012515e-05\\
42.06	1.62711899338316e-05\\
42.07	1.61744439490016e-05\\
42.08	1.6073254505867e-05\\
42.09	1.59702273545631e-05\\
42.1	1.58677762769337e-05\\
42.11	1.57543183880544e-05\\
42.12	1.5647099182245e-05\\
42.13	1.55485130279616e-05\\
42.14	1.54602018255261e-05\\
42.15	1.53829518288669e-05\\
42.16	1.53166314002455e-05\\
42.17	1.52601736377516e-05\\
42.18	1.52116061257472e-05\\
42.19	1.5168128452673e-05\\
42.2	1.51262366337859e-05\\
42.21	1.50818921482605e-05\\
42.22	1.50307319048033e-05\\
42.23	1.49683140297998e-05\\
42.24	1.48903928736481e-05\\
42.25	1.47932150218177e-05\\
42.26	1.46738263802583e-05\\
42.27	1.45303786293068e-05\\
42.28	1.43624216068015e-05\\
42.29	1.41711666401338e-05\\
42.3	1.39597046898588e-05\\
42.31	1.37209066987238e-05\\
42.32	1.34753233713184e-05\\
42.33	1.32333294963493e-05\\
42.34	1.30071131466113e-05\\
42.35	1.28103645451604e-05\\
42.36	1.26578619153238e-05\\
42.37	1.25649609951546e-05\\
42.38	1.25470006625601e-05\\
42.39	1.26186431020259e-05\\
42.4	1.27931727459318e-05\\
42.41	1.30817833920201e-05\\
42.42	1.34928869689722e-05\\
42.43	1.40314799557532e-05\\
42.44	1.46986040863058e-05\\
42.45	1.54909364243342e-05\\
42.46	1.6400540047001e-05\\
42.47	1.74148004667429e-05\\
42.48	1.85165647550642e-05\\
42.49	1.96844904887052e-05\\
42.5	2.08936006470854e-05\\
42.51	2.21038259641509e-05\\
42.52	2.32983409988979e-05\\
42.53	2.44474437444569e-05\\
42.54	2.55214804263199e-05\\
42.55	2.64919069797547e-05\\
42.56	2.73323383726419e-05\\
42.57	2.8019537280122e-05\\
42.58	2.85342958896166e-05\\
42.59	2.88621695771768e-05\\
42.6	2.89940285482389e-05\\
42.61	2.89264028100888e-05\\
42.62	2.86616064398588e-05\\
42.63	2.82076383441867e-05\\
42.64	2.75778678536475e-05\\
42.65	2.67905238555659e-05\\
42.66	2.58680151139922e-05\\
42.67	2.48361164449931e-05\\
42.68	2.37230601525877e-05\\
42.69	2.25585744061068e-05\\
42.7	2.13729100586563e-05\\
42.71	2.01845611502496e-05\\
42.72	1.90342839049784e-05\\
42.73	1.79494758137866e-05\\
42.74	1.69546156465426e-05\\
42.75	1.60706385802199e-05\\
42.76	1.53144606562772e-05\\
42.77	1.46986589131261e-05\\
42.78	1.42313072244358e-05\\
42.79	1.39159624956609e-05\\
42.8	1.37517915690736e-05\\
42.81	1.37338259799627e-05\\
42.82	1.38533295045244e-05\\
42.83	1.40982620711803e-05\\
42.84	1.44538228477887e-05\\
42.85	1.49030549271069e-05\\
42.86	1.54274937901589e-05\\
42.87	1.60078414599567e-05\\
42.88	1.66246478683852e-05\\
42.89	1.72589804372963e-05\\
42.9	1.78930623025353e-05\\
42.91	1.8495940535889e-05\\
42.92	1.9069630682641e-05\\
42.93	1.96043969277472e-05\\
42.94	2.00933640845422e-05\\
42.95	2.05325935799382e-05\\
42.96	2.09210353601062e-05\\
42.97	2.12603573471192e-05\\
42.98	2.15546591622524e-05\\
42.99	2.18100821549213e-05\\
43	2.2034333035997e-05\\
43.01	2.22361432554511e-05\\
43.02	2.24246903079652e-05\\
43.03	2.26090100283014e-05\\
43.04	2.27974303309782e-05\\
43.05	2.2997056519869e-05\\
43.06	2.32133361204261e-05\\
43.07	2.34497271837592e-05\\
43.08	2.37074883374315e-05\\
43.09	2.39856018161967e-05\\
43.1	2.42808327287843e-05\\
43.11	2.4578560916572e-05\\
43.12	2.48818659960299e-05\\
43.13	2.51832700735681e-05\\
43.14	2.54743486668878e-05\\
43.15	2.57461831779869e-05\\
43.16	2.59898306488407e-05\\
43.17	2.61967826895431e-05\\
43.18	2.63593874861191e-05\\
43.19	2.64712126903618e-05\\
43.2	2.65273324215715e-05\\
43.21	2.65245280909801e-05\\
43.22	2.646139972204e-05\\
43.23	2.63383912689385e-05\\
43.24	2.61577395290976e-05\\
43.25	2.59233610676403e-05\\
43.26	2.56406947046753e-05\\
43.27	2.53165182991822e-05\\
43.28	2.49587577201163e-05\\
43.29	2.45763031448349e-05\\
43.3	2.41788434734588e-05\\
43.31	2.37625139509911e-05\\
43.32	2.3353916521438e-05\\
43.33	2.29654997705657e-05\\
43.34	2.26098133522384e-05\\
43.35	2.22993274761741e-05\\
43.36	2.20462469930094e-05\\
43.37	2.18623063743115e-05\\
43.38	2.17585330828358e-05\\
43.39	2.17449702071386e-05\\
43.4	2.1830354525346e-05\\
43.41	2.20217528867532e-05\\
43.42	2.232416730971e-05\\
43.43	2.27401267312316e-05\\
43.44	2.32692901065242e-05\\
43.45	2.39080907751929e-05\\
43.46	2.46494550199491e-05\\
43.47	2.54826280480011e-05\\
43.48	2.63931379519189e-05\\
43.49	2.73629225382125e-05\\
43.5	2.83706354981563e-05\\
43.51	2.93819500333357e-05\\
43.52	3.03815474692187e-05\\
43.53	3.13427631770012e-05\\
43.54	3.22384805387452e-05\\
43.55	3.30421060951845e-05\\
43.56	3.37285907058666e-05\\
43.57	3.42754447565996e-05\\
43.58	3.46636927313349e-05\\
43.59	3.48787133971939e-05\\
43.6	3.49109164709667e-05\\
43.61	3.47562146979385e-05\\
43.62	3.44162612676066e-05\\
43.63	3.38984356763096e-05\\
43.64	3.32155756142179e-05\\
43.65	3.23854671944047e-05\\
43.66	3.14301198251915e-05\\
43.67	3.03748642835683e-05\\
43.68	2.92473222415291e-05\\
43.69	2.80763019907067e-05\\
43.7	2.6890678010535e-05\\
43.71	2.57064549669299e-05\\
43.72	2.4562508841275e-05\\
43.73	2.34828202308462e-05\\
43.74	2.24876657990457e-05\\
43.75	2.15930744581665e-05\\
43.76	2.08105078530122e-05\\
43.77	2.01467666433931e-05\\
43.78	1.96041113638895e-05\\
43.79	1.91805755053504e-05\\
43.8	1.88704395501033e-05\\
43.81	1.86648284330878e-05\\
43.82	1.85523915006183e-05\\
43.83	1.85200234778052e-05\\
43.84	1.85535870067632e-05\\
43.85	1.86386015772943e-05\\
43.86	1.87608696069933e-05\\
43.87	1.89070174302187e-05\\
43.88	1.90649363975069e-05\\
43.89	1.92241165763575e-05\\
43.9	1.93758721710863e-05\\
43.91	1.9499093739073e-05\\
43.92	1.96047807058625e-05\\
43.93	1.96912599946811e-05\\
43.94	1.97584347940221e-05\\
43.95	1.98075254618451e-05\\
43.96	1.98407890877503e-05\\
43.97	1.98612338356172e-05\\
43.98	1.98723412552895e-05\\
43.99	1.98778066668455e-05\\
44	1.98813047920694e-05\\
44.01	1.98862852659644e-05\\
44.02	1.98958006470951e-05\\
44.03	1.99123681060235e-05\\
44.04	1.99378650664325e-05\\
44.05	1.99734585939077e-05\\
44.06	2.00195681159662e-05\\
44.07	2.00758609369938e-05\\
44.08	2.01412798141852e-05\\
44.09	2.02141014491942e-05\\
44.1	2.02920240416662e-05\\
44.11	2.03611039898192e-05\\
44.12	2.04305645350431e-05\\
44.13	2.0498034713403e-05\\
44.14	2.0560951513453e-05\\
44.15	2.06166647583427e-05\\
44.16	2.06625515149877e-05\\
44.17	2.06961336249985e-05\\
44.18	2.07151912693583e-05\\
44.19	2.0717865486475e-05\\
44.2	2.0702743291263e-05\\
44.21	2.06689204368313e-05\\
44.22	2.06160387859234e-05\\
44.23	2.05442975162585e-05\\
44.24	2.04544397274473e-05\\
44.25	2.03477181841788e-05\\
44.26	2.02258456689302e-05\\
44.27	2.00909365153283e-05\\
44.28	1.99454462031786e-05\\
44.29	1.97921153545991e-05\\
44.3	1.96339231085286e-05\\
44.31	1.94568766505217e-05\\
44.32	1.92833359092538e-05\\
44.33	1.91182081102442e-05\\
44.34	1.89662842682168e-05\\
44.35	1.88321459058181e-05\\
44.36	1.87200889391626e-05\\
44.37	1.86340594816935e-05\\
44.38	1.85775950972596e-05\\
44.39	1.85537649074075e-05\\
44.4	1.85651029257941e-05\\
44.41	1.86135309317164e-05\\
44.42	1.87002698740324e-05\\
44.43	1.88257419009547e-05\\
44.44	1.89894682733371e-05\\
44.45	1.91899712580441e-05\\
44.46	1.94246902578742e-05\\
44.47	1.96899236215053e-05\\
44.48	1.99808075905882e-05\\
44.49	2.02913425965452e-05\\
44.5	2.06144746587659e-05\\
44.51	2.09324694054266e-05\\
44.52	2.1247400455698e-05\\
44.53	2.15509175297231e-05\\
44.54	2.18343582068559e-05\\
44.55	2.20890283344898e-05\\
44.56	2.23065122106219e-05\\
44.57	2.24789960450999e-05\\
44.58	2.25995864907541e-05\\
44.59	2.26626057969801e-05\\
44.6	2.26638463917377e-05\\
44.61	2.26007703219596e-05\\
44.62	2.24726427300445e-05\\
44.63	2.22805930674322e-05\\
44.64	2.20276026301585e-05\\
44.65	2.1718421803697e-05\\
44.66	2.13594246987681e-05\\
44.67	2.09584122758553e-05\\
44.68	2.05243773152127e-05\\
44.69	2.00672455303997e-05\\
44.7	1.95976067190106e-05\\
44.71	1.91141350640439e-05\\
44.72	1.86413381774687e-05\\
44.73	1.81912918920808e-05\\
44.74	1.7775597722308e-05\\
44.75	1.74051128266004e-05\\
44.76	1.70897126582368e-05\\
44.77	1.68380853191319e-05\\
44.78	1.66575546787022e-05\\
44.79	1.65539283877399e-05\\
44.8	1.65313670462836e-05\\
44.81	1.65922718908543e-05\\
44.82	1.67371902524698e-05\\
44.83	1.69647404130394e-05\\
44.84	1.72715600038933e-05\\
44.85	1.76522843727065e-05\\
44.86	1.80995630366838e-05\\
44.87	1.86041231379732e-05\\
44.88	1.91548885072473e-05\\
44.89	1.97391614213851e-05\\
44.9	2.03428714362806e-05\\
44.91	2.09405451547383e-05\\
44.92	2.152780690129e-05\\
44.93	2.20894431153637e-05\\
44.94	2.26103099364284e-05\\
44.95	2.30757815636412e-05\\
44.96	2.347221721161e-05\\
44.97	2.3787425536825e-05\\
44.98	2.401110369594e-05\\
44.99	2.41352281329796e-05\\
45	2.41543758262776e-05\\
45.01	2.40659579572561e-05\\
45.02	2.38703525523908e-05\\
45.03	2.35709282399046e-05\\
45.04	2.31739574121859e-05\\
45.05	2.26884233072113e-05\\
45.06	2.21257313300587e-05\\
45.07	2.14993398842041e-05\\
45.08	2.08243297088862e-05\\
45.09	2.01169329738657e-05\\
45.1	1.93940440509402e-05\\
45.11	1.8659922458492e-05\\
45.12	1.79451682662488e-05\\
45.13	1.72669492385031e-05\\
45.14	1.66411785997965e-05\\
45.15	1.60821065821786e-05\\
45.16	1.56019846420747e-05\\
45.17	1.52108066365455e-05\\
45.18	1.49161272481392e-05\\
45.19	1.47229546805878e-05\\
45.2	1.46337122756027e-05\\
45.21	1.46482622790642e-05\\
45.22	1.47639844642454e-05\\
45.23	1.4975902560478e-05\\
45.24	1.52768522280334e-05\\
45.25	1.56576854117002e-05\\
45.26	1.61075070326748e-05\\
45.27	1.66139408963243e-05\\
45.28	1.71634222046871e-05\\
45.29	1.77415140390819e-05\\
45.3	1.8333244575109e-05\\
45.31	1.89118666978446e-05\\
45.32	1.94751891213597e-05\\
45.33	2.00097255969696e-05\\
45.34	2.05027157933382e-05\\
45.35	2.09424077884906e-05\\
45.36	2.13183292235461e-05\\
45.37	2.16215380630794e-05\\
45.38	2.18448433727751e-05\\
45.39	2.19829868338698e-05\\
45.4	2.20327768746154e-05\\
45.41	2.19931692253154e-05\\
45.42	2.18652902238948e-05\\
45.43	2.16524020757932e-05\\
45.44	2.13598122273415e-05\\
45.45	2.0994731757789e-05\\
45.46	2.0566089965254e-05\\
45.47	2.00843139001893e-05\\
45.48	1.95610823453674e-05\\
45.49	1.90090636040481e-05\\
45.5	1.84416454862529e-05\\
45.51	1.78613298589541e-05\\
45.52	1.72943657016109e-05\\
45.53	1.67556655289757e-05\\
45.54	1.62596658593787e-05\\
45.55	1.58200025689226e-05\\
45.56	1.5449201594337e-05\\
45.57	1.51583870903781e-05\\
45.58	1.49570090266269e-05\\
45.59	1.485259274414e-05\\
45.6	1.48505140978905e-05\\
45.61	1.49538053121678e-05\\
45.62	1.51629983291823e-05\\
45.63	1.54760139479414e-05\\
45.64	1.5888106130105e-05\\
45.65	1.63918712121212e-05\\
45.66	1.69773311827747e-05\\
45.67	1.76320985198296e-05\\
45.68	1.83416272910972e-05\\
45.69	1.90895513934837e-05\\
45.7	1.98581061258791e-05\\
45.71	2.06085122311563e-05\\
45.72	2.13432193530556e-05\\
45.73	2.20452524143838e-05\\
45.74	2.26982885206173e-05\\
45.75	2.32871167076175e-05\\
45.76	2.37980798307101e-05\\
45.77	2.42194810116637e-05\\
45.78	2.45419377081913e-05\\
45.79	2.47586682171467e-05\\
45.8	2.48656981538678e-05\\
45.81	2.48619779673098e-05\\
45.82	2.47494065899511e-05\\
45.83	2.45327605805815e-05\\
45.84	2.42195322857429e-05\\
45.85	2.38196843316972e-05\\
45.86	2.33453309218438e-05\\
45.87	2.28103587833971e-05\\
45.88	2.22300020954213e-05\\
45.89	2.1620386341143e-05\\
45.9	2.09980558489559e-05\\
45.91	2.0370281158927e-05\\
45.92	1.97630331943622e-05\\
45.93	1.91920975438364e-05\\
45.94	1.86717637131732e-05\\
45.95	1.82143979476293e-05\\
45.96	1.7830076372999e-05\\
45.97	1.75262895542715e-05\\
45.98	1.73077286558168e-05\\
45.99	1.71761624750184e-05\\
46	1.7130413544044e-05\\
46.01	1.71664400472129e-05\\
46.02	1.7277528272728e-05\\
46.03	1.74545975235122e-05\\
46.04	1.76866157305314e-05\\
46.05	1.79611194136086e-05\\
46.06	1.82648262047871e-05\\
46.07	1.85843221005449e-05\\
46.08	1.89067992807372e-05\\
46.09	1.92208141747239e-05\\
46.1	1.95170300021647e-05\\
46.11	1.97749366010976e-05\\
46.12	2.00065246469404e-05\\
46.13	2.02136516364329e-05\\
46.14	2.04020940183238e-05\\
46.15	2.0581518069704e-05\\
46.16	2.07652305784956e-05\\
46.17	2.09697011351007e-05\\
46.18	2.12138602351985e-05\\
46.19	2.15181910171158e-05\\
46.2	2.19036464602854e-05\\
46.21	2.23904372962959e-05\\
46.22	2.29967477212173e-05\\
46.23	2.37374452656253e-05\\
46.24	2.46228570045336e-05\\
46.25	2.56576859869182e-05\\
46.26	2.68401389000974e-05\\
46.27	2.81613284270641e-05\\
46.28	2.96050017052553e-05\\
46.29	3.11476302883047e-05\\
46.3	3.2758877895433e-05\\
46.31	3.43921516435316e-05\\
46.32	3.60174650081683e-05\\
46.33	3.75913280667062e-05\\
46.34	3.90685486522737e-05\\
46.35	4.04040328825415e-05\\
46.36	4.15546547108938e-05\\
46.37	4.24811004257497e-05\\
46.38	4.31495935275669e-05\\
46.39	4.35334105949512e-05\\
46.4	4.36141093305807e-05\\
46.41	4.33824053034366e-05\\
46.42	4.28386530003999e-05\\
46.43	4.19929084369504e-05\\
46.44	4.08645733565931e-05\\
46.45	3.94816435095347e-05\\
46.46	3.78796042207466e-05\\
46.47	3.61000341548706e-05\\
46.48	3.41889918104808e-05\\
46.49	3.21952680813885e-05\\
46.5	3.01685918101892e-05\\
46.51	2.81469468672972e-05\\
46.52	2.61889929661334e-05\\
46.53	2.4338113529126e-05\\
46.54	2.26323663088237e-05\\
46.55	2.11034960235212e-05\\
46.56	1.97762624396165e-05\\
46.57	1.8668088318616e-05\\
46.58	1.77890145874305e-05\\
46.59	1.71419354080935e-05\\
46.6	1.67230742897978e-05\\
46.61	1.65226544826028e-05\\
46.62	1.65257127886541e-05\\
46.63	1.67130054913959e-05\\
46.64	1.70619579340356e-05\\
46.65	1.75476147558086e-05\\
46.66	1.81435551488321e-05\\
46.67	1.88227458865108e-05\\
46.68	1.95583134583704e-05\\
46.69	2.03242246658514e-05\\
46.7	2.10958718692995e-05\\
46.71	2.18374712002935e-05\\
46.72	2.25426895196401e-05\\
46.73	2.31949430901944e-05\\
46.74	2.37803824773524e-05\\
46.75	2.42879741331503e-05\\
46.76	2.4709527523577e-05\\
46.77	2.50396745414786e-05\\
46.78	2.5275804808314e-05\\
46.79	2.54179576496434e-05\\
46.8	2.54686694488012e-05\\
46.81	2.54327740407307e-05\\
46.82	2.53171539621204e-05\\
46.83	2.51304417329188e-05\\
46.84	2.48826727714303e-05\\
46.85	2.4584894778883e-05\\
46.86	2.42487421140433e-05\\
46.87	2.38859874037611e-05\\
46.88	2.35080859792369e-05\\
46.89	2.3125731299548e-05\\
46.9	2.27484410027273e-05\\
46.91	2.23727213399507e-05\\
46.92	2.2017337364768e-05\\
46.93	2.16873208736111e-05\\
46.94	2.13853697399211e-05\\
46.95	2.11117788906149e-05\\
46.96	2.08644948530667e-05\\
46.97	2.06392931226056e-05\\
46.98	2.04300709261323e-05\\
46.99	2.02292417417365e-05\\
47	2.00282125566535e-05\\
47.01	1.98179206075335e-05\\
47.02	1.95894034528221e-05\\
47.03	1.93343747782814e-05\\
47.04	1.90457783322575e-05\\
47.05	1.87182937341544e-05\\
47.06	1.83487704298154e-05\\
47.07	1.79365695604069e-05\\
47.08	1.74837977174965e-05\\
47.09	1.6995421221879e-05\\
47.1	1.64792544487578e-05\\
47.11	1.59279725039314e-05\\
47.12	1.53746217218507e-05\\
47.13	1.48355778947483e-05\\
47.14	1.43284517043715e-05\\
47.15	1.38714440476058e-05\\
47.16	1.34826644331612e-05\\
47.17	1.31794353552113e-05\\
47.18	1.29776056489964e-05\\
47.19	1.28908956316041e-05\\
47.2	1.2930296340862e-05\\
47.21	1.31035443621648e-05\\
47.22	1.34146924844668e-05\\
47.23	1.38637946283302e-05\\
47.24	1.4446721007647e-05\\
47.25	1.51551162066136e-05\\
47.26	1.59765087028851e-05\\
47.27	1.68945753425726e-05\\
47.28	1.78895584548467e-05\\
47.29	1.89388268611073e-05\\
47.3	2.00175652593455e-05\\
47.31	2.10869990773897e-05\\
47.32	2.21338999588235e-05\\
47.33	2.31330498262844e-05\\
47.34	2.40604103322409e-05\\
47.35	2.4893924487236e-05\\
47.36	2.56142567237803e-05\\
47.37	2.62054388081287e-05\\
47.38	2.66553923465551e-05\\
47.39	2.69563037490572e-05\\
47.4	2.71048341778289e-05\\
47.41	2.71021548610525e-05\\
47.42	2.69538067332134e-05\\
47.43	2.66693921406656e-05\\
47.44	2.62621147654917e-05\\
47.45	2.57481914255053e-05\\
47.46	2.51461655140608e-05\\
47.47	2.44761561566414e-05\\
47.48	2.37590794162386e-05\\
47.49	2.30158779597944e-05\\
47.5	2.22667935455572e-05\\
47.51	2.15185663884057e-05\\
47.52	2.0801639579969e-05\\
47.53	2.01315964118858e-05\\
47.54	1.95211500123954e-05\\
47.55	1.89799011113772e-05\\
47.56	1.85142418623803e-05\\
47.57	1.81273981452169e-05\\
47.58	1.78195965461892e-05\\
47.59	1.7588337487559e-05\\
47.6	1.74287529132856e-05\\
47.61	1.73340255436931e-05\\
47.62	1.72958468569629e-05\\
47.63	1.73048923923632e-05\\
47.64	1.73512953665024e-05\\
47.65	1.74251025715009e-05\\
47.66	1.75166997004649e-05\\
47.67	1.76171962742843e-05\\
47.68	1.77187629478666e-05\\
47.69	1.78149159725678e-05\\
47.7	1.7900744914314e-05\\
47.71	1.79626685371185e-05\\
47.72	1.80108245593938e-05\\
47.73	1.8046617259992e-05\\
47.74	1.80731426302775e-05\\
47.75	1.8095031212702e-05\\
47.76	1.81182327994415e-05\\
47.77	1.81497452452361e-05\\
47.78	1.81972909971656e-05\\
47.79	1.82689470601929e-05\\
47.8	1.83727369153425e-05\\
47.81	1.85161961842002e-05\\
47.82	1.87059272853771e-05\\
47.83	1.89471615802503e-05\\
47.84	1.92433501469411e-05\\
47.85	1.95958059520311e-05\\
47.86	2.00034204604514e-05\\
47.87	2.04624763804315e-05\\
47.88	2.09665751547002e-05\\
47.89	2.15066930038896e-05\\
47.9	2.20713729857397e-05\\
47.91	2.2638864247738e-05\\
47.92	2.3202838110479e-05\\
47.93	2.37476941313828e-05\\
47.94	2.42572935476405e-05\\
47.95	2.47156160826628e-05\\
47.96	2.51074452635224e-05\\
47.97	2.54190458430938e-05\\
47.98	2.56387957671137e-05\\
47.99	2.57577364643604e-05\\
48	2.57700090561369e-05\\
48.01	2.56731501748323e-05\\
48.02	2.54682290658845e-05\\
48.03	2.51598169860255e-05\\
48.04	2.47557899548374e-05\\
48.05	2.42669759569986e-05\\
48.06	2.37066670145472e-05\\
48.07	2.30900244888907e-05\\
48.08	2.24334119719254e-05\\
48.09	2.17536937734359e-05\\
48.1	2.10675380770253e-05\\
48.11	2.0379152906285e-05\\
48.12	1.97159269519573e-05\\
48.13	1.90912294827704e-05\\
48.14	1.85159559482503e-05\\
48.15	1.79982600775776e-05\\
48.16	1.75434428999529e-05\\
48.17	1.71539933206112e-05\\
48.18	1.68297657918861e-05\\
48.19	1.65682731309106e-05\\
48.2	1.63650670979136e-05\\
48.21	1.62141762223862e-05\\
48.22	1.61085696152189e-05\\
48.23	1.60406170104413e-05\\
48.24	1.60025187483462e-05\\
48.25	1.59866844145548e-05\\
48.26	1.59860448661462e-05\\
48.27	1.59942888415929e-05\\
48.28	1.60060217075378e-05\\
48.29	1.60168496376406e-05\\
48.3	1.60233972358857e-05\\
48.31	1.60146324930246e-05\\
48.32	1.59986083675168e-05\\
48.33	1.59753168496712e-05\\
48.34	1.59452816214264e-05\\
48.35	1.59093888604552e-05\\
48.36	1.58687365126603e-05\\
48.37	1.58245094414841e-05\\
48.38	1.57778839112747e-05\\
48.39	1.57299612289321e-05\\
48.4	1.56817273738578e-05\\
48.41	1.56340333181649e-05\\
48.42	1.55875895960596e-05\\
48.43	1.55429685297987e-05\\
48.44	1.55006082609013e-05\\
48.45	1.54608141823049e-05\\
48.46	1.54237552694264e-05\\
48.47	1.53894548815927e-05\\
48.48	1.53577775645185e-05\\
48.49	1.53284149731415e-05\\
48.5	1.53008750518002e-05\\
48.51	1.5264401331284e-05\\
48.52	1.52291830153855e-05\\
48.53	1.51950356219613e-05\\
48.54	1.5161509284341e-05\\
48.55	1.51278880230319e-05\\
48.56	1.50932164116561e-05\\
48.57	1.50563519805571e-05\\
48.58	1.5016039144501e-05\\
48.59	1.49709983529331e-05\\
48.6	1.49200227297426e-05\\
48.61	1.48620738103383e-05\\
48.62	1.47963681332097e-05\\
48.63	1.47224473573153e-05\\
48.64	1.46402261395603e-05\\
48.65	1.4550014044241e-05\\
48.66	1.44525100560358e-05\\
48.67	1.43487706012372e-05\\
48.68	1.42401541269758e-05\\
48.69	1.41282470526419e-05\\
48.7	1.4014777145956e-05\\
48.71	1.38894542543218e-05\\
48.72	1.37674137043332e-05\\
48.73	1.36512101224054e-05\\
48.74	1.35429906980637e-05\\
48.75	1.34443807620454e-05\\
48.76	1.33564070766445e-05\\
48.77	1.32794615085983e-05\\
48.78	1.32133049895342e-05\\
48.79	1.31571092175457e-05\\
48.8	1.31095315621694e-05\\
48.81	1.30688171898956e-05\\
48.82	1.30329215523037e-05\\
48.83	1.29996460406056e-05\\
48.84	1.29667797285819e-05\\
48.85	1.29322405881967e-05\\
48.86	1.28942102411636e-05\\
48.87	1.28512570805671e-05\\
48.88	1.28024433532298e-05\\
48.89	1.27474124612435e-05\\
48.9	1.26864532850685e-05\\
48.91	1.26095991191102e-05\\
48.92	1.25303422933889e-05\\
48.93	1.24519626777552e-05\\
48.94	1.23782259195038e-05\\
48.95	1.23132296977739e-05\\
48.96	1.22612308848385e-05\\
48.97	1.22264595321769e-05\\
48.98	1.22129262425163e-05\\
48.99	1.22242301156756e-05\\
49	1.22633750079675e-05\\
49.01	1.23326022363263e-05\\
49.02	1.24332479860711e-05\\
49.03	1.25656334385213e-05\\
49.04	1.27289949269886e-05\\
49.05	1.29214601905237e-05\\
49.06	1.31400750001069e-05\\
49.07	1.33808821106194e-05\\
49.08	1.36390517314687e-05\\
49.09	1.39090596549222e-05\\
49.1	1.41849060310946e-05\\
49.11	1.44499125350889e-05\\
49.12	1.47091944209056e-05\\
49.13	1.49577741403774e-05\\
49.14	1.51911129368587e-05\\
49.15	1.54052749011263e-05\\
49.16	1.55970612366107e-05\\
49.17	1.5764106683773e-05\\
49.18	1.59049324440238e-05\\
49.19	1.60189529334208e-05\\
49.2	1.61064370542217e-05\\
49.21	1.61684281163048e-05\\
49.22	1.6206629762676e-05\\
49.23	1.62232679484749e-05\\
49.24	1.62209409180267e-05\\
49.25	1.62024700068116e-05\\
49.26	1.61707638358861e-05\\
49.27	1.6128707037164e-05\\
49.28	1.60790821295938e-05\\
49.29	1.60245297460289e-05\\
49.3	1.59675483705812e-05\\
49.31	1.59003853357068e-05\\
49.32	1.58363463798437e-05\\
49.33	1.57786979564072e-05\\
49.34	1.57307111136684e-05\\
49.35	1.56956735009705e-05\\
49.36	1.56768880126529e-05\\
49.37	1.56776488429879e-05\\
49.38	1.57011878712572e-05\\
49.39	1.57505874633123e-05\\
49.4	1.58286596869407e-05\\
49.41	1.59377962276743e-05\\
49.42	1.60797975384414e-05\\
49.43	1.62556935227333e-05\\
49.44	1.64655709231631e-05\\
49.45	1.67084242166413e-05\\
49.46	1.69820469556506e-05\\
49.47	1.72829790223024e-05\\
49.48	1.76065222030482e-05\\
49.49	1.7946832021268e-05\\
49.5	1.82970881962753e-05\\
49.51	1.86402896809407e-05\\
49.52	1.89786319778934e-05\\
49.53	1.93049019907418e-05\\
49.54	1.96120974292275e-05\\
49.55	1.98937512465459e-05\\
49.56	2.01442425714191e-05\\
49.57	2.03590721724073e-05\\
49.58	2.05350821704763e-05\\
49.59	2.06706031441921e-05\\
49.6	2.07655167056099e-05\\
49.61	2.08212276812264e-05\\
49.62	2.08405467217971e-05\\
49.63	2.08274909327315e-05\\
49.64	2.07870163912624e-05\\
49.65	2.07247016585802e-05\\
49.66	2.06464051463664e-05\\
49.67	2.05579211215559e-05\\
49.68	2.04646590480461e-05\\
49.69	2.03713688582522e-05\\
49.7	2.02819307844248e-05\\
49.71	2.01907283028776e-05\\
49.72	2.01087504854653e-05\\
49.73	2.00375433253286e-05\\
49.74	1.9977646417643e-05\\
49.75	1.99287123106078e-05\\
49.76	1.98896799038214e-05\\
49.77	1.98589835691765e-05\\
49.78	1.98347776119385e-05\\
49.79	1.98151554925529e-05\\
49.8	1.97983448632397e-05\\
49.81	1.97828627445542e-05\\
49.82	1.97676197387209e-05\\
49.83	1.97519675995018e-05\\
49.84	1.9735690233138e-05\\
49.85	1.97189437495775e-05\\
49.86	1.97021560029314e-05\\
49.87	1.968589971404e-05\\
49.88	1.96707554292083e-05\\
49.89	1.96571810539377e-05\\
49.9	1.96454034847855e-05\\
49.91	1.96255069419125e-05\\
49.92	1.96077780495958e-05\\
49.93	1.95923153543151e-05\\
49.94	1.95788297854852e-05\\
49.95	1.95666878095365e-05\\
49.96	1.9554995566089e-05\\
49.97	1.95427130315909e-05\\
49.98	1.95287844216155e-05\\
49.99	1.95122696799347e-05\\
50	1.94924621063312e-05\\
50.01	1.94689788904333e-05\\
50.02	1.94418143470262e-05\\
50.03	1.94113496686567e-05\\
50.04	1.93783176133752e-05\\
50.05	1.93437252687053e-05\\
50.06	1.93087424112577e-05\\
50.07	1.92745665870757e-05\\
50.08	1.92422785216856e-05\\
50.09	1.92127025927839e-05\\
50.1	1.91862867572362e-05\\
50.11	1.91518491212302e-05\\
50.12	1.91208908905676e-05\\
50.13	1.90933419481435e-05\\
50.14	1.90685378278791e-05\\
50.15	1.90452406458818e-05\\
50.16	1.90217100698094e-05\\
50.17	1.89958177995395e-05\\
50.18	1.8965195596635e-05\\
50.19	1.89274044744138e-05\\
50.2	1.88801114081413e-05\\
50.21	1.88212598949868e-05\\
50.22	1.87492218211035e-05\\
50.23	1.86629202111234e-05\\
50.24	1.85619152939789e-05\\
50.25	1.84464496140794e-05\\
50.26	1.83174513212555e-05\\
50.27	1.81764979689017e-05\\
50.28	1.80257458598905e-05\\
50.29	1.78678319921405e-05\\
50.3	1.77057568418446e-05\\
50.31	1.75325048551129e-05\\
50.32	1.73627509084119e-05\\
50.33	1.72006344312427e-05\\
50.34	1.70499905957343e-05\\
50.35	1.69141961479679e-05\\
50.36	1.67960465417391e-05\\
50.37	1.66976667820225e-05\\
50.38	1.6620456139046e-05\\
50.39	1.65650651603295e-05\\
50.4	1.65314022755479e-05\\
50.41	1.65186667608489e-05\\
50.42	1.65254048287769e-05\\
50.43	1.65495859949009e-05\\
50.44	1.65886974556766e-05\\
50.45	1.66398547882127e-05\\
50.46	1.66999276546707e-05\\
50.47	1.67656792008326e-05\\
50.48	1.68339173769807e-05\\
50.49	1.69016554510472e-05\\
50.5	1.69662775824182e-05\\
50.51	1.70166596003786e-05\\
50.52	1.70614803592353e-05\\
50.53	1.71008880554824e-05\\
50.54	1.71358133889481e-05\\
50.55	1.71679988835984e-05\\
50.56	1.71999933833559e-05\\
50.57	1.72351038033724e-05\\
50.58	1.72772976936863e-05\\
50.59	1.73310527427821e-05\\
50.6	1.74011528892886e-05\\
50.61	1.74924349793054e-05\\
50.62	1.7609494563074e-05\\
50.63	1.77563640546578e-05\\
50.64	1.79361806335402e-05\\
50.65	1.81508645054852e-05\\
50.66	1.84008300686265e-05\\
50.67	1.86847528456769e-05\\
50.68	1.89994135631641e-05\\
50.69	1.93396374488766e-05\\
50.7	1.96983418022327e-05\\
50.71	2.0050993647004e-05\\
50.72	2.04040857622982e-05\\
50.73	2.07476244425671e-05\\
50.74	2.10708305994561e-05\\
50.75	2.13625651536183e-05\\
50.76	2.16118067017288e-05\\
50.77	2.18081562030079e-05\\
50.78	2.19423405178964e-05\\
50.79	2.2006685562546e-05\\
50.8	2.19955307151768e-05\\
50.81	2.19055588780159e-05\\
50.82	2.17360210762052e-05\\
50.83	2.14888403551211e-05\\
50.84	2.11685866160128e-05\\
50.85	2.07823214394684e-05\\
50.86	2.03393193933777e-05\\
50.87	1.9850679324604e-05\\
50.88	1.93288452561156e-05\\
50.89	1.87870613953107e-05\\
50.9	1.82387891455293e-05\\
50.91	1.76819111154695e-05\\
50.92	1.71448259967579e-05\\
50.93	1.6639558517082e-05\\
50.94	1.61760597658598e-05\\
50.95	1.57617508927482e-05\\
50.96	1.54011950839225e-05\\
50.97	1.50959163164156e-05\\
50.98	1.48443764783149e-05\\
50.99	1.4642115010407e-05\\
51	1.44820475758818e-05\\
51.01	1.4354912693777e-05\\
51.02	1.42498480606789e-05\\
51.03	1.41550717000817e-05\\
51.04	1.40586373695856e-05\\
51.05	1.39492290554462e-05\\
51.06	1.38169561054398e-05\\
51.07	1.36541087850826e-05\\
51.08	1.34558339495192e-05\\
51.09	1.32206922246938e-05\\
51.1	1.29510616553286e-05\\
51.11	1.26430405439838e-05\\
51.12	1.23183012750343e-05\\
51.13	1.19920337124858e-05\\
51.14	1.16827124291247e-05\\
51.15	1.14113925636475e-05\\
51.16	1.12008238127563e-05\\
51.17	1.10744173825422e-05\\
51.18	1.10551105764472e-05\\
51.19	1.11641819237711e-05\\
51.2	1.14200757347754e-05\\
51.21	1.18372981559323e-05\\
51.22	1.24254467575097e-05\\
51.23	1.31884321414558e-05\\
51.24	1.41239429342164e-05\\
51.25	1.52231949747132e-05\\
51.26	1.6470991906714e-05\\
51.27	1.78461083534809e-05\\
51.28	1.93219892163341e-05\\
51.29	2.08677403917388e-05\\
51.3	2.24493684501262e-05\\
51.31	2.40220995571767e-05\\
51.32	2.55601739389492e-05\\
51.33	2.70300122986625e-05\\
51.34	2.84008949205496e-05\\
51.35	2.96463135137575e-05\\
51.36	3.07451199287365e-05\\
51.37	3.16824037851289e-05\\
51.38	3.2450045453441e-05\\
51.39	3.30469090607617e-05\\
51.4	3.3478661165477e-05\\
51.41	3.37572231602776e-05\\
51.42	3.38998878669143e-05\\
51.43	3.39281516873222e-05\\
51.44	3.3866331644355e-05\\
51.45	3.37400504197767e-05\\
51.46	3.35746810785411e-05\\
51.47	3.33938458987348e-05\\
51.48	3.32180603431336e-05\\
51.49	3.30636038700465e-05\\
51.5	3.29416845643594e-05\\
51.51	3.28429539583484e-05\\
51.52	3.27835481611836e-05\\
51.53	3.27592593980954e-05\\
51.54	3.27608346647237e-05\\
51.55	3.27747705003747e-05\\
51.56	3.27843644416099e-05\\
51.57	3.27709512867413e-05\\
51.58	3.27152417798261e-05\\
51.59	3.2598676411953e-05\\
51.6	3.24047079632418e-05\\
51.61	3.21199329866547e-05\\
51.62	3.17350040918837e-05\\
51.63	3.12452707128497e-05\\
51.64	3.06511148587728e-05\\
51.65	2.99579688046913e-05\\
51.66	2.91760223478745e-05\\
51.67	2.83196467476847e-05\\
51.68	2.74065795135101e-05\\
51.69	2.64569277592553e-05\\
51.7	2.54920571371081e-05\\
51.71	2.44589001814422e-05\\
51.72	2.34539714326887e-05\\
51.73	2.25031363860802e-05\\
51.74	2.16290904952631e-05\\
51.75	2.08499595351359e-05\\
51.76	2.01781570654898e-05\\
51.77	1.96195829358101e-05\\
51.78	1.91732288756398e-05\\
51.79	1.88312340696162e-05\\
51.8	1.85794063109744e-05\\
51.81	1.83981943080874e-05\\
51.82	1.82640657308225e-05\\
51.83	1.81512155870156e-05\\
51.84	1.80335025792453e-05\\
51.85	1.78864892493791e-05\\
51.86	1.7689446848356e-05\\
51.87	1.74271795354242e-05\\
51.88	1.70915258287499e-05\\
51.89	1.66824087414684e-05\\
51.9	1.62083296248464e-05\\
51.91	1.56563826259112e-05\\
51.92	1.5081885361642e-05\\
51.93	1.45185684152116e-05\\
51.94	1.40042104942868e-05\\
51.95	1.35778686555009e-05\\
51.96	1.32768059628428e-05\\
51.97	1.31333329080484e-05\\
51.98	1.31718033895557e-05\\
51.99	1.34060148028581e-05\\
52	1.38372529387185e-05\\
52.01	1.44531951508589e-05\\
52.02	1.52278401532653e-05\\
52.03	1.61225716872443e-05\\
52.04	1.70883893078028e-05\\
52.05	1.80692569903892e-05\\
52.06	1.90064343990784e-05\\
52.07	1.98435723511625e-05\\
52.08	2.05322793630956e-05\\
52.09	2.10378060841493e-05\\
52.1	2.13444542078795e-05\\
52.11	2.14184114162011e-05\\
52.12	2.13390930888785e-05\\
52.13	2.11755174599585e-05\\
52.14	2.10264568853922e-05\\
52.15	2.10186171332612e-05\\
52.16	2.13028174104901e-05\\
52.17	2.20482327883149e-05\\
52.18	2.34348894015334e-05\\
52.19	2.56447270894888e-05\\
52.2	2.88516554770406e-05\\
52.21	3.32111197932017e-05\\
52.22	3.88497549853273e-05\\
52.23	4.58557354919565e-05\\
52.24	5.42704200039367e-05\\
52.25	6.40818446305457e-05\\
52.26	7.52205355526802e-05\\
52.27	8.75579974289399e-05\\
52.28	0.000100908092753506\\
52.29	0.000115031368210401\\
52.3	0.000129642216418845\\
52.31	0.000144399446048426\\
52.32	0.000158977302194005\\
52.33	0.000173019581883477\\
52.34	0.000186172958127192\\
52.35	0.000198101366031518\\
52.36	0.000208499852624551\\
52.37	0.000217107177775796\\
52.38	0.000223716518642566\\
52.39	0.000228183733616399\\
52.4	0.00023043277736065\\
52.41	0.000230458017709115\\
52.42	0.000228323377888617\\
52.43	0.000224158402843577\\
52.44	0.000218151515380854\\
52.45	0.00021054087606637\\
52.46	0.000201603381283794\\
52.47	0.000191642419550177\\
52.48	0.000180975052423436\\
52.49	0.000169919291178802\\
52.5	0.000158782104714794\\
52.51	0.000147832574050297\\
52.52	0.00013734243683754\\
52.53	0.000127530134966293\\
52.54	0.0001185718150815\\
52.55	0.000110598946440067\\
52.56	0.000103698180919194\\
52.57	9.7913244656226e-05\\
52.58	9.32485471141392e-05\\
52.59	8.96741172990471e-05\\
52.6	8.7131432068939e-05\\
52.61	8.5539689252617e-05\\
52.62	8.48020975478411e-05\\
52.63	8.48118025765059e-05\\
52.64	8.54571388434857e-05\\
52.65	8.66259840462507e-05\\
52.66	8.82090877066312e-05\\
52.67	9.01023426552047e-05\\
52.68	9.22080580223613e-05\\
52.69	9.44353694819767e-05\\
52.7	9.66999813015802e-05\\
52.71	9.88925956752251e-05\\
52.72	0.000100971651062116\\
52.73	0.000102870864178176\\
52.74	0.000104527345586741\\
52.75	0.000105881130652367\\
52.76	0.000106875227408262\\
52.77	0.000107456235795548\\
52.78	0.000107575524289401\\
52.79	0.000107190884828004\\
52.8	0.000106268530534221\\
52.81	0.000104785257412351\\
52.82	0.000102730564263791\\
52.83	0.000100108516344407\\
52.84	9.69391481368405e-05\\
52.85	9.32592279191487e-05\\
52.86	8.91222491329284e-05\\
52.87	8.45975673494055e-05\\
52.88	7.97686625735493e-05\\
52.89	7.47305699563071e-05\\
52.9	6.9586582890205e-05\\
52.91	6.44132459131189e-05\\
52.92	5.93512378636301e-05\\
52.93	5.45070501173866e-05\\
52.94	4.99784264430326e-05\\
52.95	4.58502009084761e-05\\
52.96	4.21907333809899e-05\\
52.97	3.90491526474174e-05\\
52.98	3.64535705318751e-05\\
52.99	3.44103735345966e-05\\
53	3.29046352461887e-05\\
53.01	3.19016272081157e-05\\
53.02	3.13493421263956e-05\\
53.03	3.11818852989559e-05\\
53.04	3.13235412108725e-05\\
53.05	3.16932852390599e-05\\
53.06	3.22094872310315e-05\\
53.07	3.27945454300695e-05\\
53.08	3.33791959456183e-05\\
53.09	3.39062639679151e-05\\
53.1	3.43336566619608e-05\\
53.11	3.45490946393841e-05\\
53.12	3.46449157215437e-05\\
53.13	3.46390081710435e-05\\
53.14	3.45646124990475e-05\\
53.15	3.44679812658248e-05\\
53.16	3.44053517923399e-05\\
53.17	3.44393974508915e-05\\
53.18	3.46353469845807e-05\\
53.19	3.50569758310699e-05\\
53.2	3.57626780777328e-05\\
53.21	3.68018222441653e-05\\
53.22	3.82115787917641e-05\\
53.23	4.00143827484635e-05\\
53.24	4.22161621833255e-05\\
53.25	4.48054239432104e-05\\
53.26	4.77532439004331e-05\\
53.27	5.10141620762057e-05\\
53.28	5.45279357274012e-05\\
53.29	5.82220582457689e-05\\
53.3	6.20149109364013e-05\\
53.31	6.57875311712062e-05\\
53.32	6.94874630271374e-05\\
53.33	7.30306366134618e-05\\
53.34	7.63384672577022e-05\\
53.35	7.93412196527778e-05\\
53.36	8.19809079384238e-05\\
53.37	8.42135778626838e-05\\
53.38	8.60108521894935e-05\\
53.39	8.73606631852616e-05\\
53.4	8.82671437950698e-05\\
53.41	8.87496990417882e-05\\
53.42	8.88413280453321e-05\\
53.43	8.85863116415238e-05\\
53.44	8.80374178678136e-05\\
53.45	8.72528049967599e-05\\
53.46	8.62928173899093e-05\\
53.47	8.52168720571771e-05\\
53.48	8.40806231775314e-05\\
53.49	8.29335686386157e-05\\
53.5	8.18172284655774e-05\\
53.51	8.0726361718008e-05\\
53.52	7.97267286803403e-05\\
53.53	7.88343895114928e-05\\
53.54	7.80560372920058e-05\\
53.55	7.73902548018193e-05\\
53.56	7.68292334562127e-05\\
53.57	7.63607874500261e-05\\
53.58	7.59704790153915e-05\\
53.59	7.56436682384182e-05\\
53.6	7.53673131360849e-05\\
53.61	7.51313715559658e-05\\
53.62	7.49296937687092e-05\\
53.63	7.476034033962e-05\\
53.64	7.46253103176705e-05\\
53.65	7.4529715946583e-05\\
53.66	7.44804879295717e-05\\
53.67	7.44847359970666e-05\\
53.68	7.45479199419322e-05\\
53.69	7.46720040287315e-05\\
53.7	7.48537713851813e-05\\
53.71	7.50697900650117e-05\\
53.72	7.5318228931633e-05\\
53.73	7.55751822055026e-05\\
53.74	7.58090527143221e-05\\
53.75	7.59814646393626e-05\\
53.76	7.60488117567158e-05\\
53.77	7.59643550576763e-05\\
53.78	7.5680739589666e-05\\
53.79	7.51527659489557e-05\\
53.8	7.43402296342777e-05\\
53.81	7.3210633039393e-05\\
53.82	7.1741580764876e-05\\
53.83	6.99226886205511e-05\\
53.84	6.77568685979376e-05\\
53.85	6.52608937529547e-05\\
53.86	6.24651951998412e-05\\
53.87	5.94128946864314e-05\\
53.88	5.61581267488285e-05\\
53.89	5.27637506079537e-05\\
53.9	4.92985905468642e-05\\
53.91	4.58196926450205e-05\\
53.92	4.24150065528075e-05\\
53.93	3.91536767631186e-05\\
53.94	3.60982885877065e-05\\
53.95	3.33023379177526e-05\\
53.96	3.08082569269588e-05\\
53.97	2.86460854353564e-05\\
53.98	2.68328334446161e-05\\
53.99	2.53725351230158e-05\\
54	2.42569514594507e-05\\
54.01	2.34668408231788e-05\\
54.02	2.2973686161784e-05\\
54.03	2.27417462897663e-05\\
54.04	2.27302876525913e-05\\
54.05	2.28958522884461e-05\\
54.06	2.31944268728892e-05\\
54.07	2.35833954505971e-05\\
54.08	2.40231829052391e-05\\
54.09	2.44785251742081e-05\\
54.1	2.49193332599769e-05\\
54.11	2.52900498595069e-05\\
54.12	2.56074741794376e-05\\
54.13	2.58604978880953e-05\\
54.14	2.60422421854359e-05\\
54.15	2.61492543471549e-05\\
54.16	2.61806663142881e-05\\
54.17	2.61373923514757e-05\\
54.18	2.60214295026962e-05\\
54.19	2.58353074456249e-05\\
54.2	2.55817150605031e-05\\
54.21	2.52633113101515e-05\\
54.22	2.48827095080473e-05\\
54.23	2.4442608152082e-05\\
54.24	2.39460293327799e-05\\
54.25	2.33966180180998e-05\\
54.26	2.27989525925923e-05\\
54.27	2.21588187967491e-05\\
54.28	2.1483405207163e-05\\
54.29	2.07813878402489e-05\\
54.3	2.00628833419896e-05\\
54.31	1.93130346064432e-05\\
54.32	1.85741788817002e-05\\
54.33	1.78609754734186e-05\\
54.34	1.71874807675199e-05\\
54.35	1.65665052538218e-05\\
54.36	1.60090185407197e-05\\
54.37	1.55236416511362e-05\\
54.38	1.51162597743157e-05\\
54.39	1.47897803556682e-05\\
54.4	1.45440516234761e-05\\
54.41	1.43759461274803e-05\\
54.42	1.42796033565215e-05\\
54.43	1.42468157177472e-05\\
54.44	1.42675337099426e-05\\
54.45	1.43304594885421e-05\\
54.46	1.44236935262103e-05\\
54.47	1.4535396883744e-05\\
54.48	1.46544317249523e-05\\
54.49	1.47709449946548e-05\\
54.5	1.48768643679143e-05\\
54.51	1.49398991665159e-05\\
54.52	1.49866929390385e-05\\
54.53	1.50181531218857e-05\\
54.54	1.50370977815037e-05\\
54.55	1.50480025763515e-05\\
54.56	1.5056676040978e-05\\
54.57	1.50698794279555e-05\\
54.58	1.50949087012765e-05\\
54.59	1.51391571100015e-05\\
54.6	1.52096771123525e-05\\
54.61	1.5312760274332e-05\\
54.62	1.5453553116756e-05\\
54.63	1.56357256965212e-05\\
54.64	1.58612079413593e-05\\
54.65	1.61300063786365e-05\\
54.66	1.64401108966602e-05\\
54.67	1.67874975772079e-05\\
54.68	1.7166229515288e-05\\
54.69	1.75686530273585e-05\\
54.7	1.7985681930585e-05\\
54.71	1.83916423713323e-05\\
54.72	1.87925436335972e-05\\
54.73	1.91787012725955e-05\\
54.74	1.95405123972564e-05\\
54.75	1.98688280471018e-05\\
54.76	2.015531257204e-05\\
54.77	2.03927724397294e-05\\
54.78	2.05754382195183e-05\\
54.79	2.06991858699478e-05\\
54.8	2.07616867488175e-05\\
54.81	2.07624797525279e-05\\
54.82	2.07029633949153e-05\\
54.83	2.05863101369665e-05\\
54.84	2.04173095487432e-05\\
54.85	2.02021506127082e-05\\
54.86	1.99481563983439e-05\\
54.87	1.96634862558717e-05\\
54.88	1.93568214834763e-05\\
54.89	1.90370501057587e-05\\
54.9	1.87129650464583e-05\\
54.91	1.83521946905025e-05\\
54.92	1.80049959433083e-05\\
54.93	1.76822533275392e-05\\
54.94	1.73936211429485e-05\\
54.95	1.71470600021422e-05\\
54.96	1.69484411135483e-05\\
54.97	1.68012447785147e-05\\
54.98	1.67063767138948e-05\\
54.99	1.66621211621474e-05\\
55	1.66642433440992e-05\\
55.01	1.6706245821359e-05\\
55.02	1.67797740933801e-05\\
55.03	1.68751567356465e-05\\
55.04	1.69820552021053e-05\\
55.05	1.7090188782599e-05\\
55.06	1.719009190036e-05\\
55.07	1.72738547351624e-05\\
55.08	1.73357947838017e-05\\
55.09	1.73730070127947e-05\\
55.1	1.73857441174233e-05\\
55.11	1.73462500363629e-05\\
55.12	1.72937332620061e-05\\
55.13	1.72410107427791e-05\\
55.14	1.72030978261548e-05\\
55.15	1.71961258805969e-05\\
55.16	1.72360917185337e-05\\
55.17	1.73375244537925e-05\\
55.18	1.75121695447091e-05\\
55.19	1.77677975011718e-05\\
55.2	1.81072448907474e-05\\
55.21	1.85277871729641e-05\\
55.22	1.90209264121264e-05\\
55.23	1.9572652598533e-05\\
55.24	2.0164206327615e-05\\
55.25	2.07733347389088e-05\\
55.26	2.13759942132896e-05\\
55.27	2.19484150579527e-05\\
55.28	2.24694081642898e-05\\
55.29	2.2922764286031e-05\\
55.3	2.3299575806312e-05\\
55.31	2.35822385701969e-05\\
55.32	2.38011806422355e-05\\
55.33	2.39815589642867e-05\\
55.34	2.41607116876242e-05\\
55.35	2.43874855626725e-05\\
55.36	2.47207071745629e-05\\
55.37	2.52268223352234e-05\\
55.38	2.59767866681126e-05\\
55.39	2.70423473272731e-05\\
55.4	2.84919067218767e-05\\
55.41	3.03862001191011e-05\\
55.42	3.27740466271049e-05\\
55.43	3.56884446563376e-05\\
55.44	3.91432768788892e-05\\
55.45	4.31308654927896e-05\\
55.46	4.76205770601638e-05\\
55.47	5.25586193966214e-05\\
55.48	5.7869104179334e-05\\
55.49	6.34563723227136e-05\\
55.5	6.9208499660833e-05\\
55.51	7.49883866387102e-05\\
55.52	8.06805047869309e-05\\
55.53	8.61553192319765e-05\\
55.54	9.12885304702825e-05\\
55.55	9.59668308252366e-05\\
55.56	0.000100093169949326\\
55.57	0.000103591215868939\\
55.58	0.00010640874236686\\
55.59	0.000108519735974055\\
55.6	0.000109925092599789\\
55.61	0.000110651859920336\\
55.62	0.000110751071410533\\
55.63	0.000110294305357101\\
55.64	0.000109369181454321\\
55.65	0.000108074073284038\\
55.66	0.000106512362655983\\
55.67	0.000104786588186647\\
55.68	0.000102992843839462\\
55.69	0.00010121576324048\\
55.7	9.9524383835038e-05\\
55.71	9.79382052730369e-05\\
55.72	9.65193233873083e-05\\
55.73	9.52799886949091e-05\\
55.74	9.42124205022016e-05\\
55.75	9.32906852780685e-05\\
55.76	9.24736423326667e-05\\
55.77	9.17087377101165e-05\\
55.78	9.09363791862441e-05\\
55.79	9.00945957118399e-05\\
55.8	8.91236750702866e-05\\
55.81	8.79704840527531e-05\\
55.82	8.65922048608332e-05\\
55.83	8.49592672521245e-05\\
55.84	8.30573146407777e-05\\
55.85	8.08881096826073e-05\\
55.86	7.84693560995793e-05\\
55.87	7.58334838143776e-05\\
55.88	7.30255092874125e-05\\
55.89	7.01001382307366e-05\\
55.9	6.71183203679501e-05\\
55.91	6.40738094770267e-05\\
55.92	6.11000362230291e-05\\
55.93	5.82610689225116e-05\\
55.94	5.56125147314473e-05\\
55.95	5.31982169836485e-05\\
55.96	5.1047720419584e-05\\
55.97	4.91746611838986e-05\\
55.98	4.75761817115002e-05\\
55.99	4.62334083819223e-05\\
56	4.51129656656137e-05\\
56.01	4.41694380277439e-05\\
56.02	4.33486335713999e-05\\
56.03	4.25914544591873e-05\\
56.04	4.18381412545355e-05\\
56.05	4.10326335863623e-05\\
56.06	4.01267793905123e-05\\
56.07	3.90841300917273e-05\\
56.08	3.7883079346364e-05\\
56.09	3.65191374668948e-05\\
56.1	3.50061807393041e-05\\
56.11	3.33559669201896e-05\\
56.12	3.16404636136286e-05\\
56.13	2.9926522214895e-05\\
56.14	2.82927849866319e-05\\
56.15	2.68254499386645e-05\\
56.16	2.56134061173111e-05\\
56.17	2.47430173505961e-05\\
56.18	2.42928636552231e-05\\
56.19	2.43287635438983e-05\\
56.2	2.48993958129944e-05\\
56.21	2.60328154686808e-05\\
56.22	2.77341157794713e-05\\
56.23	2.99844286648953e-05\\
56.24	3.27413814840981e-05\\
56.25	3.59410435221983e-05\\
56.26	3.95013046796326e-05\\
56.27	4.33265372644127e-05\\
56.28	4.7313304923047e-05\\
56.29	5.13568061945046e-05\\
56.3	5.53576791766521e-05\\
56.31	5.91797124652196e-05\\
56.32	6.28088993823232e-05\\
56.33	6.62041411277595e-05\\
56.34	6.93513425662308e-05\\
56.35	7.22656375666873e-05\\
56.36	7.49918378614624e-05\\
56.37	7.7602974806081e-05\\
56.38	8.01969147647554e-05\\
56.39	8.28911471862975e-05\\
56.4	8.58159625403098e-05\\
56.41	8.91063475826997e-05\\
56.42	9.28930204979258e-05\\
56.43	9.72931015746085e-05\\
56.44	0.000102400960615271\\
56.45	0.000108279796242326\\
56.46	0.000114954482534309\\
56.47	0.000122406165025557\\
56.48	0.000130569003241743\\
56.49	0.000139329344954501\\
56.5	0.00014852748444502\\
56.51	0.000157914785676567\\
56.52	0.00016730683260373\\
56.53	0.000176445188319287\\
56.54	0.000185055418727943\\
56.55	0.000192858732719448\\
56.56	0.000199584290721651\\
56.57	0.000204981541784645\\
56.58	0.000208831938423597\\
56.59	0.000210959405845873\\
56.6	0.00021123900634973\\
56.61	0.000209603336689765\\
56.62	0.000206046320047811\\
56.63	0.000200624197232251\\
56.64	0.00019345367499647\\
56.65	0.000184707343496665\\
56.66	0.00017460662054372\\
56.67	0.000163412608769816\\
56.68	0.000151415355699296\\
56.69	0.000138922080268705\\
56.7	0.000126244968920332\\
56.71	0.000113671484536479\\
56.72	0.000101508382612248\\
56.73	9.00154273779862e-05\\
56.74	7.94153824950579e-05\\
56.75	6.98876520596088e-05\\
56.76	6.15641667939021e-05\\
56.77	5.4527586447169e-05\\
56.78	4.88117638867396e-05\\
56.79	4.44043013846091e-05\\
56.8	4.12509314909333e-05\\
56.81	3.92613784793464e-05\\
56.82	3.83163047978086e-05\\
56.83	3.82749216017034e-05\\
56.84	3.89828428339545e-05\\
56.85	4.02797863609283e-05\\
56.86	4.20067699007331e-05\\
56.87	4.40125093779682e-05\\
56.88	4.6158797744373e-05\\
56.89	4.83247178246832e-05\\
56.9	5.04096181596078e-05\\
56.91	5.23176677499594e-05\\
56.92	5.40113228200568e-05\\
56.93	5.54580501996052e-05\\
56.94	5.66457564089083e-05\\
56.95	5.75805190876238e-05\\
56.96	5.82837809836721e-05\\
56.97	5.878919615984e-05\\
56.98	5.91393057544079e-05\\
56.99	5.9382200779327e-05\\
57	5.95683048282822e-05\\
57.01	5.97473828978284e-05\\
57.02	5.99658561981863e-05\\
57.03	6.02644787687506e-05\\
57.04	6.06764112444985e-05\\
57.05	6.12257109263159e-05\\
57.06	6.19262454464072e-05\\
57.07	6.27810292954514e-05\\
57.08	6.37819773742684e-05\\
57.09	6.491006637056e-05\\
57.1	6.61358918761478e-05\\
57.11	6.73909107660091e-05\\
57.12	6.86621470559183e-05\\
57.13	6.98981708060054e-05\\
57.14	7.10422834357138e-05\\
57.15	7.20345982750822e-05\\
57.16	7.28143663451142e-05\\
57.17	7.33224684142677e-05\\
57.18	7.35039779955281e-05\\
57.19	7.33106871148783e-05\\
57.2	7.27034789240134e-05\\
57.21	7.1654429753729e-05\\
57.22	7.01485287670683e-05\\
57.23	6.81849161936102e-05\\
57.24	6.57775608502195e-05\\
57.25	6.29553233516842e-05\\
57.26	5.97613816490859e-05\\
57.27	5.62520284602359e-05\\
57.28	5.24948836641301e-05\\
57.29	4.85665966060036e-05\\
57.3	4.45501413570237e-05\\
57.31	4.04574330978441e-05\\
57.32	3.64600539468924e-05\\
57.33	3.26468866848067e-05\\
57.34	2.90992892195348e-05\\
57.35	2.58881991608513e-05\\
57.36	2.30718056398638e-05\\
57.37	2.06938762583569e-05\\
57.38	1.87827872199375e-05\\
57.39	1.73512642920577e-05\\
57.4	1.6396803790034e-05\\
57.41	1.59027085048491e-05\\
57.42	1.58396452532277e-05\\
57.43	1.61676098436391e-05\\
57.44	1.68381724953941e-05\\
57.45	1.77968723127701e-05\\
57.46	1.89856329448063e-05\\
57.47	2.03450822100519e-05\\
57.48	2.18166749965137e-05\\
57.49	2.33445396428973e-05\\
57.5	2.4876991595382e-05\\
57.51	2.63460193203392e-05\\
57.52	2.7735215499289e-05\\
57.53	2.90126377943313e-05\\
57.54	3.0152636554994e-05\\
57.55	3.11355572185335e-05\\
57.56	3.1947255975485e-05\\
57.57	3.25784975708945e-05\\
57.58	3.30243026475941e-05\\
57.59	3.32833062173665e-05\\
57.6	3.33571794007301e-05\\
57.61	3.32501543937333e-05\\
57.62	3.29686786771995e-05\\
57.63	3.25212097822007e-05\\
57.64	3.19181474344248e-05\\
57.65	3.11718865069088e-05\\
57.66	3.02969626818779e-05\\
57.67	2.9310253675662e-05\\
57.68	2.82311927666439e-05\\
57.69	2.70819484606594e-05\\
57.7	2.58875245316541e-05\\
57.71	2.46517279966761e-05\\
57.72	2.34320623285676e-05\\
57.73	2.22630477103847e-05\\
57.74	2.11804460176764e-05\\
57.75	2.02204087752034e-05\\
57.76	1.9418483353413e-05\\
57.77	1.88085047716911e-05\\
57.78	1.84214106180853e-05\\
57.79	1.82840256180929e-05\\
57.8	1.84178696625782e-05\\
57.81	1.88380480393603e-05\\
57.82	1.95522846774726e-05\\
57.83	2.05601579955897e-05\\
57.84	2.18525941928291e-05\\
57.85	2.34116644727836e-05\\
57.86	2.52107209151878e-05\\
57.87	2.72148909064655e-05\\
57.88	2.93819328483034e-05\\
57.89	3.16634371351315e-05\\
57.9	3.40063371560778e-05\\
57.91	3.63291896703509e-05\\
57.92	3.86042560075547e-05\\
57.93	4.07775608619426e-05\\
57.94	4.27977403779428e-05\\
57.95	4.46179387517642e-05\\
57.96	4.61975705858513e-05\\
57.97	4.75038553618544e-05\\
57.98	4.85130388137647e-05\\
57.99	4.92112302891367e-05\\
58	4.95948046495775e-05\\
58.01	4.96703407395555e-05\\
58.02	4.94540944688072e-05\\
58.03	4.89710314013383e-05\\
58.04	4.82534696094207e-05\\
58.05	4.73394066478642e-05\\
58.06	4.62706232085077e-05\\
58.07	4.50906689907455e-05\\
58.08	4.38428426258708e-05\\
58.09	4.25682766429724e-05\\
58.1	4.13042304916045e-05\\
58.11	4.00720491146025e-05\\
58.12	3.89088934591287e-05\\
58.13	3.78343502710475e-05\\
58.14	3.68606929507816e-05\\
58.15	3.59930210044091e-05\\
58.16	3.52297932373378e-05\\
58.17	3.45637001343653e-05\\
58.18	3.39828017094946e-05\\
58.19	3.34718435229024e-05\\
58.2	3.30136563336315e-05\\
58.21	3.25905442921745e-05\\
58.22	3.21855724966024e-05\\
58.23	3.17836764957522e-05\\
58.24	3.13725328760814e-05\\
58.25	3.09431500530856e-05\\
58.26	3.04901602372626e-05\\
58.27	3.00118156111076e-05\\
58.28	2.95097124354167e-05\\
58.29	2.89882846626491e-05\\
58.3	2.84541225022479e-05\\
58.31	2.79007381747306e-05\\
58.32	2.73527728824828e-05\\
58.33	2.68195392020847e-05\\
58.34	2.63090804589851e-05\\
58.35	2.58275199693183e-05\\
58.36	2.53786080667837e-05\\
58.37	2.49634897239975e-05\\
58.38	2.45806977275712e-05\\
58.39	2.42263592672141e-05\\
58.4	2.38945886708643e-05\\
58.41	2.35780268575375e-05\\
58.42	2.3268479599046e-05\\
58.43	2.29576022696471e-05\\
58.44	2.26375784743799e-05\\
58.45	2.23017435211045e-05\\
58.46	2.19451106009694e-05\\
58.47	2.15647670145091e-05\\
58.48	2.11601189312779e-05\\
58.49	2.07329750439405e-05\\
58.5	2.028747113597e-05\\
58.51	1.98131890487947e-05\\
58.52	1.93358333566223e-05\\
58.53	1.88662180233403e-05\\
58.54	1.84158001533046e-05\\
58.55	1.79960177479392e-05\\
58.56	1.76176452779705e-05\\
58.57	1.72902062622976e-05\\
58.58	1.70214762448489e-05\\
58.59	1.68171019499347e-05\\
58.6	1.66803536010757e-05\\
58.61	1.66120180658912e-05\\
58.62	1.6610431282314e-05\\
58.63	1.6671639913664e-05\\
58.64	1.67896748654037e-05\\
58.65	1.6956913553044e-05\\
58.66	1.71645038881423e-05\\
58.67	1.74028209644922e-05\\
58.68	1.76619273690244e-05\\
58.69	1.79320097867799e-05\\
58.7	1.82037678957042e-05\\
58.71	1.84498761694162e-05\\
58.72	1.86843237184854e-05\\
58.73	1.89023279653115e-05\\
58.74	1.91000068428503e-05\\
58.75	1.92742906234541e-05\\
58.76	1.94227967493826e-05\\
58.77	1.95436827710665e-05\\
58.78	1.96354936371355e-05\\
58.79	1.96970198323613e-05\\
58.8	1.97271821903326e-05\\
58.81	1.97249576021384e-05\\
58.82	1.96893573134464e-05\\
58.83	1.96194660991604e-05\\
58.84	1.95145464215917e-05\\
58.85	1.93742068622569e-05\\
58.86	1.91986288745952e-05\\
58.87	1.89888404991379e-05\\
58.88	1.87470204308201e-05\\
58.89	1.84768110875737e-05\\
58.9	1.81836154787981e-05\\
58.91	1.78600784527773e-05\\
58.92	1.75322839755304e-05\\
58.93	1.72132603899885e-05\\
58.94	1.69179997584013e-05\\
58.95	1.66632007039962e-05\\
58.96	1.64668789902961e-05\\
58.97	1.63478441494121e-05\\
58.98	1.63250489241676e-05\\
58.99	1.64168275905171e-05\\
59	1.66400487672637e-05\\
59.01	1.70092173969635e-05\\
59.02	1.75355684501729e-05\\
59.03	1.82262008366578e-05\\
59.04	1.9083303352492e-05\\
59.05	2.01035247407208e-05\\
59.06	2.12775367765692e-05\\
59.07	2.25898326189617e-05\\
59.08	2.40187926669182e-05\\
59.09	2.55370372508256e-05\\
59.1	2.71120703471698e-05\\
59.11	2.86910944654701e-05\\
59.12	3.02517994668094e-05\\
59.13	3.1754211151441e-05\\
59.14	3.31580308538447e-05\\
59.15	3.44241291326244e-05\\
59.16	3.5516056370895e-05\\
59.17	3.64014965571424e-05\\
59.18	3.70535910756529e-05\\
59.19	3.74520643013193e-05\\
59.2	3.75840919270759e-05\\
59.21	3.74448657256976e-05\\
59.22	3.70378240814459e-05\\
59.23	3.63745351450681e-05\\
59.24	3.54742377660699e-05\\
59.25	3.43630632905722e-05\\
59.26	3.30729777686009e-05\\
59.27	3.16404980926726e-05\\
59.28	3.01052462742997e-05\\
59.29	2.85084128778539e-05\\
59.3	2.68912032655704e-05\\
59.31	2.52795924868474e-05\\
59.32	2.37251187880107e-05\\
59.33	2.22618038741597e-05\\
59.34	2.09184918714523e-05\\
59.35	1.97180365735042e-05\\
59.36	1.86767787023679e-05\\
59.37	1.78043239820407e-05\\
59.38	1.71036181849197e-05\\
59.39	1.65713017393151e-05\\
59.4	1.61983146040649e-05\\
59.41	1.59707123931458e-05\\
59.42	1.58706474681564e-05\\
59.43	1.58774640403601e-05\\
59.44	1.59688542124898e-05\\
59.45	1.61220221885499e-05\\
59.46	1.631480633187e-05\\
59.47	1.65267130357509e-05\\
59.48	1.67398221325269e-05\\
59.49	1.69395304483109e-05\\
59.5	1.71151077756351e-05\\
59.51	1.72509235321835e-05\\
59.52	1.73549762490109e-05\\
59.53	1.74301159314833e-05\\
59.54	1.74830296494261e-05\\
59.55	1.75237202411235e-05\\
59.56	1.7564830788323e-05\\
59.57	1.76208459710122e-05\\
59.58	1.7707206306929e-05\\
59.59	1.7839375147375e-05\\
59.6	1.80319009472054e-05\\
59.61	1.82975185439422e-05\\
59.62	1.86463327608034e-05\\
59.63	1.90851254097006e-05\\
59.64	1.96168225877421e-05\\
59.65	2.02401529953542e-05\\
59.66	2.09495199294902e-05\\
59.67	2.17350998278059e-05\\
59.68	2.25831691078151e-05\\
59.69	2.34766490473416e-05\\
59.7	2.43958462009025e-05\\
59.71	2.53032061606078e-05\\
59.72	2.61937329679893e-05\\
59.73	2.70471783733384e-05\\
59.74	2.78446149086563e-05\\
59.75	2.8569339274461e-05\\
59.76	2.92076704130899e-05\\
59.77	2.97495953184297e-05\\
59.78	3.01892230437534e-05\\
59.79	3.05250174502493e-05\\
59.8	3.07597914545996e-05\\
59.81	3.09004591796601e-05\\
59.82	3.09575566564615e-05\\
59.83	3.09445556662042e-05\\
59.84	3.08770080379094e-05\\
59.85	3.07715683795502e-05\\
59.86	3.06449510880132e-05\\
59.87	3.05128820035382e-05\\
59.88	3.03891059150939e-05\\
59.89	3.02845081998882e-05\\
59.9	3.02064023647231e-05\\
59.91	3.0139164502867e-05\\
59.92	3.01025111857578e-05\\
59.93	3.009249350889e-05\\
59.94	3.01007448265322e-05\\
59.95	3.01148681448142e-05\\
59.96	3.01190675037916e-05\\
59.97	3.00949890787395e-05\\
59.98	3.00227266377119e-05\\
59.99	2.98819378684073e-05\\
60	2.96530132748466e-05\\
60.01	2.93182379458073e-05\\
60.02	2.8862888384148e-05\\
60.03	2.82762114265233e-05\\
60.04	2.7552239580375e-05\\
60.05	2.66904062505404e-05\\
60.06	2.56959346555095e-05\\
60.07	2.45799850764384e-05\\
60.08	2.3359555823429e-05\\
60.09	2.20571434177181e-05\\
60.1	2.07001765702988e-05\\
60.11	1.93121709543843e-05\\
60.12	1.79368549997758e-05\\
60.13	1.66118144116128e-05\\
60.14	1.53754439772375e-05\\
60.15	1.42656509904345e-05\\
60.16	1.33185473508827e-05\\
60.17	1.25671734089302e-05\\
60.18	1.2040295442806e-05\\
60.19	1.17613167626059e-05\\
60.2	1.17473398657509e-05\\
60.21	1.20084137833501e-05\\
60.22	1.25469966597339e-05\\
60.23	1.33576585695223e-05\\
60.24	1.44270434694748e-05\\
60.25	1.57341019148475e-05\\
60.26	1.72505977247178e-05\\
60.27	1.89418822458152e-05\\
60.28	2.07679194558227e-05\\
60.29	2.26845342186628e-05\\
60.3	2.46448450426029e-05\\
60.31	2.65890444549544e-05\\
60.32	2.84823804086927e-05\\
60.33	3.0280511354145e-05\\
60.34	3.19427087708931e-05\\
60.35	3.34332529914644e-05\\
60.36	3.47226452854626e-05\\
60.37	3.5788578039533e-05\\
60.38	3.66166137991177e-05\\
60.39	3.72005361315821e-05\\
60.4	3.75423502194549e-05\\
60.41	3.7651928059366e-05\\
60.42	3.75463111986601e-05\\
60.43	3.72487020269077e-05\\
60.44	3.67871916315034e-05\\
60.45	3.61932870210593e-05\\
60.46	3.55003121126126e-05\\
60.47	3.4741764440423e-05\\
60.48	3.39497124897004e-05\\
60.49	3.31533165949519e-05\\
60.5	3.23775494986823e-05\\
60.51	3.1623186738654e-05\\
60.52	3.09247351836453e-05\\
60.53	3.02914036730746e-05\\
60.54	2.97258868820487e-05\\
60.55	2.92245990577383e-05\\
60.56	2.87782517899429e-05\\
60.57	2.83727365339327e-05\\
60.58	2.79902562729191e-05\\
60.59	2.76106379483883e-05\\
60.6	2.72127487779098e-05\\
60.61	2.67759357112886e-05\\
60.62	2.62814081314726e-05\\
60.63	2.57134892723915e-05\\
60.64	2.50606712162913e-05\\
60.65	2.43164210357103e-05\\
60.66	2.34797007788463e-05\\
60.67	2.25551805784391e-05\\
60.68	2.1553141177878e-05\\
60.69	2.04890786336843e-05\\
60.7	1.93830389860702e-05\\
60.71	1.82466146754602e-05\\
60.72	1.71197135294588e-05\\
60.73	1.60309166596817e-05\\
60.74	1.50087053371423e-05\\
60.75	1.40801633719555e-05\\
60.76	1.32697651322924e-05\\
60.77	1.25983046578113e-05\\
60.78	1.2082012446305e-05\\
60.79	1.17318960499787e-05\\
60.8	1.15533291942305e-05\\
60.81	1.1545902280724e-05\\
60.82	1.17035353568737e-05\\
60.83	1.20148433557354e-05\\
60.84	1.24637329901405e-05\\
60.85	1.30302014084691e-05\\
60.86	1.36912988105776e-05\\
60.87	1.44222108549996e-05\\
60.88	1.51974119990744e-05\\
60.89	1.59918380114628e-05\\
60.9	1.67820248699579e-05\\
60.91	1.75363288529738e-05\\
60.92	1.82490151304969e-05\\
60.93	1.89081370793959e-05\\
60.94	1.95064816720581e-05\\
60.95	2.00417696708215e-05\\
60.96	2.05166036997308e-05\\
60.97	2.09381638438511e-05\\
60.98	2.13176622520556e-05\\
60.99	2.16695799894347e-05\\
61	2.20107205456853e-05\\
61.01	2.23591243750791e-05\\
61.02	2.27328970467389e-05\\
61.03	2.31490094888462e-05\\
61.04	2.36221319673305e-05\\
61.05	2.41635635196628e-05\\
61.06	2.47803153934406e-05\\
61.07	2.5474400624098e-05\\
61.08	2.62423724287562e-05\\
61.09	2.70751419941661e-05\\
61.1	2.79580920813297e-05\\
61.11	2.88533570312505e-05\\
61.12	2.97568570908089e-05\\
61.13	3.06423873841887e-05\\
61.14	3.14811092545405e-05\\
61.15	3.22427631038698e-05\\
61.16	3.28969966649533e-05\\
61.17	3.34147424363097e-05\\
61.18	3.37695748339388e-05\\
61.19	3.39389784532685e-05\\
61.2	3.3905463616974e-05\\
61.21	3.36574737733126e-05\\
61.22	3.31900407351397e-05\\
61.23	3.25051574511469e-05\\
61.24	3.16118530845261e-05\\
61.25	3.05259706801821e-05\\
61.26	2.92696626733319e-05\\
61.27	2.78706330448625e-05\\
61.28	2.63611663093092e-05\\
61.29	2.47769921575529e-05\\
61.3	2.31560401098776e-05\\
61.31	2.15238206990207e-05\\
61.32	1.99335059534695e-05\\
61.33	1.84229559170673e-05\\
61.34	1.70270340256197e-05\\
61.35	1.57765395074456e-05\\
61.36	1.46973297798194e-05\\
61.37	1.38096557798899e-05\\
61.38	1.31277224910999e-05\\
61.39	1.26594768897363e-05\\
61.4	1.24066166027812e-05\\
61.41	1.23648050492116e-05\\
61.42	1.25240728884532e-05\\
61.43	1.28693812323193e-05\\
61.44	1.33813191779248e-05\\
61.45	1.40369065855301e-05\\
61.46	1.48104724013791e-05\\
61.47	1.56745789429956e-05\\
61.48	1.6600963179123e-05\\
61.49	1.75614669594374e-05\\
61.5	1.85289292669936e-05\\
61.51	1.94703916961635e-05\\
61.52	2.03713326387505e-05\\
61.53	2.12128327860222e-05\\
61.54	2.19795743862323e-05\\
61.55	2.26601471793213e-05\\
61.56	2.32472039760656e-05\\
61.57	2.37374608058606e-05\\
61.58	2.41315416119746e-05\\
61.59	2.44336731574429e-05\\
61.6	2.46512419312061e-05\\
61.61	2.479423112593e-05\\
61.62	2.48745618268228e-05\\
61.63	2.49053679799577e-05\\
61.64	2.49002390550706e-05\\
61.65	2.48724671595926e-05\\
61.66	2.48343363409109e-05\\
61.67	2.47964906808781e-05\\
61.68	2.47674144274766e-05\\
61.69	2.47530518719933e-05\\
61.7	2.47565871863358e-05\\
61.71	2.47664363091301e-05\\
61.72	2.479340635537e-05\\
61.73	2.48337654797962e-05\\
61.74	2.48816309833526e-05\\
61.75	2.49294472327464e-05\\
61.76	2.49685594701141e-05\\
61.77	2.49898457952836e-05\\
61.78	2.49843660136434e-05\\
61.79	2.49439852637474e-05\\
61.8	2.48619324414655e-05\\
61.81	2.47332582763684e-05\\
61.82	2.45551651397444e-05\\
61.83	2.43271897416211e-05\\
61.84	2.40512301380955e-05\\
61.85	2.37314191664923e-05\\
61.86	2.33738567745636e-05\\
61.87	2.29862229661083e-05\\
61.88	2.25773005966962e-05\\
61.89	2.21564425098024e-05\\
61.9	2.17330201761667e-05\\
61.91	2.12980522560008e-05\\
61.92	2.08790198961392e-05\\
61.93	2.04838449542115e-05\\
61.94	2.01184909398423e-05\\
61.95	1.97866956700739e-05\\
61.96	1.94898559299128e-05\\
61.97	1.92270656702661e-05\\
61.98	1.89952993044571e-05\\
61.99	1.87897227879439e-05\\
62	1.86041079108678e-05\\
62.01	1.84313199764249e-05\\
62.02	1.82638459897712e-05\\
62.03	1.80943296829635e-05\\
62.04	1.79160810337783e-05\\
62.05	1.77235311468308e-05\\
62.06	1.75126080964065e-05\\
62.07	1.72810151562602e-05\\
62.08	1.70283993076065e-05\\
62.09	1.67564045758737e-05\\
62.1	1.64686111929946e-05\\
62.11	1.61607793887379e-05\\
62.12	1.58500362018834e-05\\
62.13	1.55452399632226e-05\\
62.14	1.5255901578885e-05\\
62.15	1.49916767230695e-05\\
62.16	1.47618514921284e-05\\
62.17	1.45748482973942e-05\\
62.18	1.44377772285849e-05\\
62.19	1.43560555432532e-05\\
62.2	1.43331144751214e-05\\
62.21	1.43702083559865e-05\\
62.22	1.44663362652131e-05\\
62.23	1.46182812129268e-05\\
62.24	1.48207663882257e-05\\
62.25	1.50667224320432e-05\\
62.26	1.53476542099671e-05\\
62.27	1.5654090365082e-05\\
62.28	1.59760942440642e-05\\
62.29	1.63038108443666e-05\\
62.3	1.66280214644327e-05\\
62.31	1.69294558097701e-05\\
62.32	1.72142052462137e-05\\
62.33	1.74787878393747e-05\\
62.34	1.77218594297161e-05\\
62.35	1.79443217499507e-05\\
62.36	1.81493042014248e-05\\
62.37	1.83420129589124e-05\\
62.38	1.85294482673953e-05\\
62.39	1.871999861546e-05\\
62.4	1.89229284537441e-05\\
62.41	1.91477837416834e-05\\
62.42	1.9403746289604e-05\\
62.43	1.96989730670462e-05\\
62.44	2.00399598825989e-05\\
62.45	2.04309697204338e-05\\
62.46	2.08735643034407e-05\\
62.47	2.1366273076619e-05\\
62.48	2.19044268946672e-05\\
62.49	2.24801745788483e-05\\
62.5	2.30826896889517e-05\\
62.51	2.36837207965639e-05\\
62.52	2.42840042264403e-05\\
62.53	2.48680336615201e-05\\
62.54	2.54195839778818e-05\\
62.55	2.59224855395971e-05\\
62.56	2.63614240248835e-05\\
62.57	2.67227180474983e-05\\
62.58	2.69950271828636e-05\\
62.59	2.71699465796048e-05\\
62.6	2.72424509241593e-05\\
62.61	2.7211159693572e-05\\
62.62	2.70784067508545e-05\\
62.63	2.6850109633641e-05\\
62.64	2.65354464985367e-05\\
62.65	2.61463607274101e-05\\
62.66	2.56969238406542e-05\\
62.67	2.52025958680531e-05\\
62.68	2.46794281357225e-05\\
62.69	2.41432561774925e-05\\
62.7	2.36089300398828e-05\\
62.71	2.30756813564076e-05\\
62.72	2.25694102034156e-05\\
62.73	2.20996025784004e-05\\
62.74	2.16726631229284e-05\\
62.75	2.12917391132722e-05\\
62.76	2.09567315834462e-05\\
62.77	2.06644871542937e-05\\
62.78	2.04091542483378e-05\\
62.79	2.01826789418575e-05\\
62.8	1.99754091556062e-05\\
62.81	1.97767714695068e-05\\
62.82	1.95759826588882e-05\\
62.83	1.9362758031934e-05\\
62.84	1.91279806086988e-05\\
62.85	1.88642988260213e-05\\
62.86	1.85666254149296e-05\\
62.87	1.82325159793695e-05\\
62.88	1.78624122104307e-05\\
62.89	1.74597412334546e-05\\
62.9	1.70308689958665e-05\\
62.91	1.65754474058099e-05\\
62.92	1.61152596937676e-05\\
62.93	1.56646492962357e-05\\
62.94	1.52392886574141e-05\\
62.95	1.48555009895658e-05\\
62.96	1.45295396881543e-05\\
62.97	1.42768557404269e-05\\
62.98	1.41113840184879e-05\\
62.99	1.40448789644571e-05\\
63	1.40863288361268e-05\\
63.01	1.42414753556308e-05\\
63.02	1.45124622597172e-05\\
63.03	1.48976318721777e-05\\
63.04	1.53914834244682e-05\\
63.05	1.59848005094991e-05\\
63.06	1.66649479044997e-05\\
63.07	1.74163302598e-05\\
63.08	1.82209971224572e-05\\
63.09	1.9059370825649e-05\\
63.1	1.99110663678616e-05\\
63.11	2.0746957959812e-05\\
63.12	2.15574699258044e-05\\
63.13	2.2325739164861e-05\\
63.14	2.30373361052112e-05\\
63.15	2.36808775163785e-05\\
63.16	2.42484928321194e-05\\
63.17	2.47361136686246e-05\\
63.18	2.51435648643923e-05\\
63.19	2.54744459496467e-05\\
63.2	2.57358038995965e-05\\
63.21	2.59376106159797e-05\\
63.22	2.60920709936486e-05\\
63.23	2.62127987990649e-05\\
63.24	2.63139070731334e-05\\
63.25	2.64090666180118e-05\\
63.26	2.65105897343172e-05\\
63.27	2.66285963453019e-05\\
63.28	2.67703158281494e-05\\
63.29	2.69395703885224e-05\\
63.3	2.7136475053245e-05\\
63.31	2.73436232455108e-05\\
63.32	2.75689506231174e-05\\
63.33	2.78031551313181e-05\\
63.34	2.80341759172767e-05\\
63.35	2.82479230130761e-05\\
63.36	2.84291488419464e-05\\
63.37	2.85624055538915e-05\\
63.38	2.86330262825524e-05\\
63.39	2.86280667359412e-05\\
63.4	2.85371462068935e-05\\
63.41	2.83531339157112e-05\\
63.42	2.80726370783942e-05\\
63.43	2.76962604688215e-05\\
63.44	2.72286225494e-05\\
63.45	2.66781293900417e-05\\
63.46	2.60565234411294e-05\\
63.47	2.53782386719271e-05\\
63.48	2.4659605650345e-05\\
63.49	2.39179590314216e-05\\
63.5	2.31707050932165e-05\\
63.51	2.24216442835173e-05\\
63.52	2.16994979592981e-05\\
63.53	2.10178393728631e-05\\
63.54	2.03871309448614e-05\\
63.55	1.98142888289652e-05\\
63.56	1.93024717825364e-05\\
63.57	1.88511006718224e-05\\
63.58	1.84561005820349e-05\\
63.59	1.81103442294921e-05\\
63.6	1.78042639795396e-05\\
63.61	1.75265908863829e-05\\
63.62	1.72651732142666e-05\\
63.63	1.70078240813982e-05\\
63.64	1.67431481800126e-05\\
63.65	1.6461300759237e-05\\
63.66	1.61546378326105e-05\\
63.67	1.58182243787909e-05\\
63.68	1.54501765461488e-05\\
63.69	1.50518239157027e-05\\
63.7	1.46276880960969e-05\\
63.71	1.4176537035273e-05\\
63.72	1.37180179277871e-05\\
63.73	1.32651456180203e-05\\
63.74	1.28323352737547e-05\\
63.75	1.24346584326813e-05\\
63.76	1.20870678869977e-05\\
63.77	1.18036310570648e-05\\
63.78	1.15968098612032e-05\\
63.79	1.14768217931614e-05\\
63.8	1.14511122126541e-05\\
63.81	1.15239620071898e-05\\
63.82	1.16962480787934e-05\\
63.83	1.19653668341287e-05\\
63.84	1.23253232943023e-05\\
63.85	1.27669808674837e-05\\
63.86	1.32784595111018e-05\\
63.87	1.38456632097698e-05\\
63.88	1.44529116600131e-05\\
63.89	1.50836460218405e-05\\
63.9	1.57211747928986e-05\\
63.91	1.63365669074321e-05\\
63.92	1.69292801956951e-05\\
63.93	1.74875837455517e-05\\
63.94	1.80020629416043e-05\\
63.95	1.84659663266443e-05\\
63.96	1.88754178392027e-05\\
63.97	1.92294819713696e-05\\
63.98	1.95300766391734e-05\\
63.99	1.97817364700541e-05\\
64	1.99912373731431e-05\\
64.01	2.01671011957381e-05\\
64.02	2.03190064835144e-05\\
64.03	2.04571373601081e-05\\
64.04	2.05915068764967e-05\\
64.05	2.07312934874543e-05\\
64.06	2.08842293428825e-05\\
64.07	2.10560767305354e-05\\
64.08	2.12502243280934e-05\\
64.09	2.14674281365467e-05\\
64.1	2.17057134511353e-05\\
64.11	2.19467384347941e-05\\
64.12	2.21986280808455e-05\\
64.13	2.24533610937156e-05\\
64.14	2.27011531998201e-05\\
64.15	2.29309962672539e-05\\
64.16	2.31312778445864e-05\\
64.17	2.32904430294758e-05\\
64.18	2.33976582295294e-05\\
64.19	2.3443436786168e-05\\
64.2	2.34201895291275e-05\\
64.21	2.3322668846459e-05\\
64.22	2.31482823475909e-05\\
64.23	2.28972610809865e-05\\
64.24	2.25726768677711e-05\\
64.25	2.21803129165803e-05\\
64.26	2.17284008014644e-05\\
64.27	2.12272444972732e-05\\
64.28	2.06887579806392e-05\\
64.29	2.01259465824086e-05\\
64.3	1.95523636622722e-05\\
64.31	1.8972106984383e-05\\
64.32	1.84086493470168e-05\\
64.33	1.78748936393628e-05\\
64.34	1.73822860586988e-05\\
64.35	1.69404779515738e-05\\
64.36	1.65570911468087e-05\\
64.37	1.62375875367373e-05\\
64.38	1.5985237497666e-05\\
64.39	1.58011767595603e-05\\
64.4	1.56845377954169e-05\\
64.41	1.56326398094532e-05\\
64.42	1.56412209180063e-05\\
64.43	1.57046969616339e-05\\
64.44	1.58164332773717e-05\\
64.45	1.59690183400549e-05\\
64.46	1.61545310626437e-05\\
64.47	1.63647963488698e-05\\
64.48	1.65916258869543e-05\\
64.49	1.68270429112248e-05\\
64.5	1.70634905935632e-05\\
64.51	1.72858637548822e-05\\
64.52	1.749678863818e-05\\
64.53	1.76917547930672e-05\\
64.54	1.78672269978062e-05\\
64.55	1.80206947447768e-05\\
64.56	1.8150696777538e-05\\
64.57	1.82568175841932e-05\\
64.58	1.83396523666826e-05\\
64.59	1.84007373467273e-05\\
64.6	1.84424433917096e-05\\
64.61	1.84678328026693e-05\\
64.62	1.84804815598154e-05\\
64.63	1.84842721433877e-05\\
64.64	1.84831649538193e-05\\
64.65	1.84809590282856e-05\\
64.66	1.8481054876111e-05\\
64.67	1.84862335537339e-05\\
64.68	1.84984663576034e-05\\
64.69	1.85187686077846e-05\\
64.7	1.85471089104464e-05\\
64.71	1.85734875771882e-05\\
64.72	1.86056913112856e-05\\
64.73	1.86413457268456e-05\\
64.74	1.86771628724621e-05\\
64.75	1.87091246075523e-05\\
64.76	1.87327199002101e-05\\
64.77	1.87432202735066e-05\\
64.78	1.87359747248682e-05\\
64.79	1.87067040197889e-05\\
64.8	1.86517744291833e-05\\
64.81	1.85684327130685e-05\\
64.82	1.84549872907241e-05\\
64.83	1.8310924797867e-05\\
64.84	1.81369562397269e-05\\
64.85	1.79349922705502e-05\\
64.86	1.77080523099481e-05\\
64.87	1.74601168099454e-05\\
64.88	1.71959356378919e-05\\
64.89	1.69208079557962e-05\\
64.9	1.66403499886979e-05\\
64.91	1.63439813064087e-05\\
64.92	1.60548446697262e-05\\
64.93	1.57796271736989e-05\\
64.94	1.55243714314074e-05\\
64.95	1.52942659199259e-05\\
64.96	1.50934944324211e-05\\
64.97	1.49251473287409e-05\\
64.98	1.47911928725552e-05\\
64.99	1.46925030922677e-05\\
65	1.46289255482126e-05\\
65.01	1.4599390287863e-05\\
65.02	1.46020401910307e-05\\
65.03	1.46343728273294e-05\\
65.04	1.46933827694558e-05\\
65.05	1.47756948671166e-05\\
65.06	1.48776810849047e-05\\
65.07	1.49955559206199e-05\\
65.08	1.51254479278759e-05\\
65.09	1.52634472689751e-05\\
65.1	1.54056313578068e-05\\
65.11	1.55396011295791e-05\\
65.12	1.56707147867258e-05\\
65.13	1.57957034451029e-05\\
65.14	1.59111338755923e-05\\
65.15	1.60133546290366e-05\\
65.16	1.60984661464337e-05\\
65.17	1.61623226029984e-05\\
65.18	1.62005715474412e-05\\
65.19	1.62087354541738e-05\\
65.2	1.6182337167401e-05\\
65.21	1.61170689271191e-05\\
65.22	1.60090022613706e-05\\
65.23	1.58548335370017e-05\\
65.24	1.56521574199978e-05\\
65.25	1.53997579611196e-05\\
65.26	1.50979045743851e-05\\
65.27	1.47486379283898e-05\\
65.28	1.43560288700731e-05\\
65.29	1.39263921223925e-05\\
65.3	1.3468435834645e-05\\
65.31	1.29848796999631e-05\\
65.32	1.24987205498026e-05\\
65.33	1.20264916351172e-05\\
65.34	1.15865828733233e-05\\
65.35	1.11987962709058e-05\\
65.36	1.08837847584272e-05\\
65.37	1.06623836870637e-05\\
65.38	1.05548511487603e-05\\
65.39	1.05800403981551e-05\\
65.4	1.0754534501889e-05\\
65.41	1.10917793931376e-05\\
65.42	1.16012562234483e-05\\
65.43	1.22877367660472e-05\\
65.44	1.31506661955133e-05\\
65.45	1.41837155285491e-05\\
65.46	1.5374541197929e-05\\
65.47	1.67047816715204e-05\\
65.48	1.81503109474472e-05\\
65.49	1.96817565840398e-05\\
65.5	2.12652762742678e-05\\
65.51	2.28529801854993e-05\\
65.52	2.44169141783082e-05\\
65.53	2.59175589060445e-05\\
65.54	2.73158516506945e-05\\
65.55	2.85746284476509e-05\\
65.56	2.96600399795204e-05\\
65.57	3.05428722550257e-05\\
65.58	3.11997055323245e-05\\
65.59	3.16138513937408e-05\\
65.6	3.17760180466465e-05\\
65.61	3.16846672694013e-05\\
65.62	3.13460421724852e-05\\
65.63	3.07738621588579e-05\\
65.64	2.9988699088983e-05\\
65.65	2.9017065591887e-05\\
65.66	2.78902616594562e-05\\
65.67	2.66430381743291e-05\\
65.68	2.53121450872917e-05\\
65.69	2.39348370433443e-05\\
65.7	2.25474100878384e-05\\
65.71	2.11769111439518e-05\\
65.72	1.98614844956774e-05\\
65.73	1.86276339221666e-05\\
65.74	1.74965193760281e-05\\
65.75	1.64834760141442e-05\\
65.76	1.55978310220402e-05\\
65.77	1.48430116356121e-05\\
65.78	1.42169225704707e-05\\
65.79	1.37125579160279e-05\\
65.8	1.33188021290304e-05\\
65.81	1.30213675438746e-05\\
65.82	1.28038120419782e-05\\
65.83	1.26485801872002e-05\\
65.84	1.25380140115213e-05\\
65.85	1.24552853035818e-05\\
65.86	1.23852091401744e-05\\
65.87	1.23149078363757e-05\\
65.88	1.22343047594617e-05\\
65.89	1.21364378528256e-05\\
65.9	1.20175926085117e-05\\
65.91	1.18663770928558e-05\\
65.92	1.16970611035893e-05\\
65.93	1.15157708965169e-05\\
65.94	1.1330743092708e-05\\
65.95	1.11517362229792e-05\\
65.96	1.09894028756853e-05\\
65.97	1.08546544559593e-05\\
65.98	1.07580477323225e-05\\
65.99	1.07092184902368e-05\\
66	1.0716383087993e-05\\
66.01	1.07859238544089e-05\\
66.02	1.09220693744091e-05\\
66.03	1.11266760154205e-05\\
66.04	1.13991127287811e-05\\
66.05	1.17362473265618e-05\\
66.06	1.21325291386125e-05\\
66.07	1.25801602042726e-05\\
66.08	1.30693449226608e-05\\
66.09	1.35886063318896e-05\\
66.1	1.41251558642739e-05\\
66.11	1.46571314549566e-05\\
66.12	1.5179137580571e-05\\
66.13	1.56777065995606e-05\\
66.14	1.61396929657924e-05\\
66.15	1.65526376092086e-05\\
66.16	1.69051093479941e-05\\
66.17	1.71870155510103e-05\\
66.18	1.73898754247738e-05\\
66.19	1.75070505536007e-05\\
66.2	1.75339286405548e-05\\
66.21	1.74680577347778e-05\\
66.22	1.73092295325755e-05\\
66.23	1.70595115457393e-05\\
66.24	1.67232289836145e-05\\
66.25	1.63068980478868e-05\\
66.26	1.58191129608723e-05\\
66.27	1.52703894330634e-05\\
66.28	1.46729674455527e-05\\
66.29	1.40405762284591e-05\\
66.3	1.33881642346978e-05\\
66.31	1.27200481474917e-05\\
66.32	1.20658349676549e-05\\
66.33	1.14430311045687e-05\\
66.34	1.08687401462136e-05\\
66.35	1.03592272810635e-05\\
66.36	9.92949557799634e-06\\
66.37	9.59288118045854e-06\\
66.38	9.36067477849974e-06\\
66.39	9.24177743527776e-06\\
66.4	9.24239982884086e-06\\
66.41	9.36581502265439e-06\\
66.42	9.61217574921266e-06\\
66.43	9.97840760969824e-06\\
66.44	1.04581892993234e-05\\
66.45	1.10420297455543e-05\\
66.46	1.1717449749631e-05\\
66.47	1.24692723012623e-05\\
66.48	1.32800212544509e-05\\
66.49	1.4130422689037e-05\\
66.5	1.49999973300542e-05\\
66.51	1.58597000469026e-05\\
66.52	1.66974241789916e-05\\
66.53	1.74939116074209e-05\\
66.54	1.8231429884238e-05\\
66.55	1.88944017506332e-05\\
66.56	1.94699633066319e-05\\
66.57	1.99484204752641e-05\\
66.58	2.03235769078101e-05\\
66.59	2.05929119851701e-05\\
66.6	2.07575948312675e-05\\
66.61	2.08223288647033e-05\\
66.62	2.07950308467616e-05\\
66.63	2.06863580214318e-05\\
66.64	2.05091061276326e-05\\
66.65	2.02775091437539e-05\\
66.66	2.00064780063056e-05\\
66.67	1.97108197395011e-05\\
66.68	1.94044800978817e-05\\
66.69	1.90998517911266e-05\\
66.7	1.88071866512455e-05\\
66.71	1.85263317839533e-05\\
66.72	1.82704615475446e-05\\
66.73	1.80420299151936e-05\\
66.74	1.78404586672103e-05\\
66.75	1.76623163811613e-05\\
66.76	1.75016596284149e-05\\
66.77	1.7350513664029e-05\\
66.78	1.71994621591405e-05\\
66.79	1.70383098295967e-05\\
66.8	1.68567784712235e-05\\
66.81	1.66451960616636e-05\\
66.82	1.63951401987019e-05\\
66.83	1.61000010185809e-05\\
66.84	1.57554345344321e-05\\
66.85	1.53596846010804e-05\\
66.86	1.4913759919338e-05\\
66.87	1.44214610782076e-05\\
66.88	1.38892610434186e-05\\
66.89	1.33260502293695e-05\\
66.9	1.27427639136988e-05\\
66.91	1.21409279659805e-05\\
66.92	1.15460244439038e-05\\
66.93	1.09730048663893e-05\\
66.94	1.04365555049618e-05\\
66.95	9.95046026642161e-06\\
66.96	9.52701898434829e-06\\
66.97	9.17654664075245e-06\\
66.98	8.90697384645717e-06\\
66.99	8.72356311041897e-06\\
67	8.62874935617415e-06\\
67.01	8.62210710200863e-06\\
67.02	8.70044097339838e-06\\
67.03	8.85799097633951e-06\\
67.04	9.0867393922785e-06\\
67.05	9.3768023750242e-06\\
67.06	9.71688641023838e-06\\
67.07	1.00947877769224e-05\\
67.08	1.04979120390876e-05\\
67.09	1.09137903864669e-05\\
67.1	1.13305703136133e-05\\
67.11	1.17310216941739e-05\\
67.12	1.21127322798416e-05\\
67.13	1.24686418877698e-05\\
67.14	1.27935539885945e-05\\
67.15	1.30841983180885e-05\\
67.16	1.33391978998383e-05\\
67.17	1.35589454364223e-05\\
67.18	1.37453985186079e-05\\
67.19	1.39018072310566e-05\\
67.2	1.40323912710524e-05\\
67.21	1.4141986421034e-05\\
67.22	1.42356819245636e-05\\
67.23	1.43184708460535e-05\\
67.24	1.43949347406655e-05\\
67.25	1.44689818877687e-05\\
67.26	1.45436549981663e-05\\
67.27	1.46210198308223e-05\\
67.28	1.47021407771569e-05\\
67.29	1.47871434996757e-05\\
67.3	1.48753585221358e-05\\
67.31	1.49570599932615e-05\\
67.32	1.50402115759387e-05\\
67.33	1.5123853696241e-05\\
67.34	1.52071359462963e-05\\
67.35	1.52895617580217e-05\\
67.36	1.53712032116761e-05\\
67.37	1.54528640459101e-05\\
67.38	1.55361722885561e-05\\
67.39	1.5623588969286e-05\\
67.4	1.57183257732191e-05\\
67.41	1.58241717893507e-05\\
67.42	1.5945237147193e-05\\
67.43	1.6085628716266e-05\\
67.44	1.62490795599244e-05\\
67.45	1.64385589276872e-05\\
67.46	1.66558927726875e-05\\
67.47	1.69014257617532e-05\\
67.48	1.71737543395907e-05\\
67.49	1.74695566347143e-05\\
67.5	1.77835390608019e-05\\
67.51	1.80993813178494e-05\\
67.52	1.84182225684708e-05\\
67.53	1.87305757495142e-05\\
67.54	1.90259038496716e-05\\
67.55	1.92930988806343e-05\\
67.56	1.95210286345476e-05\\
67.57	1.96991175786565e-05\\
67.58	1.98179248662647e-05\\
67.59	1.9869681710738e-05\\
67.6	1.98487523483847e-05\\
67.61	1.97519873728853e-05\\
67.62	1.95789450301183e-05\\
67.63	1.93319646212275e-05\\
67.64	1.90160858483647e-05\\
67.65	1.86388180468517e-05\\
67.66	1.82097730497739e-05\\
67.67	1.77401842275528e-05\\
67.68	1.72423414209806e-05\\
67.69	1.67289765559027e-05\\
67.7	1.6212637369299e-05\\
67.71	1.56981703460619e-05\\
67.72	1.52034099232786e-05\\
67.73	1.47376324248827e-05\\
67.74	1.43079318214291e-05\\
67.75	1.39189679938642e-05\\
67.76	1.35728602128308e-05\\
67.77	1.32692277146915e-05\\
67.78	1.30053704046513e-05\\
67.79	1.27765746569916e-05\\
67.8	1.25765223902133e-05\\
67.81	1.23977764363678e-05\\
67.82	1.22323119335246e-05\\
67.83	1.20720621436873e-05\\
67.84	1.19094476950881e-05\\
67.85	1.17378606041911e-05\\
67.86	1.15520782837205e-05\\
67.87	1.13485877488291e-05\\
67.88	1.11258060103944e-05\\
67.89	1.08841887957534e-05\\
67.9	1.06262258826058e-05\\
67.91	1.03470717922481e-05\\
67.92	1.00628554715568e-05\\
67.93	9.7818898335702e-06\\
67.94	9.51340603698078e-06\\
67.95	9.26707521485083e-06\\
67.96	9.05251241621355e-06\\
67.97	8.87878768430377e-06\\
67.98	8.7539679092587e-06\\
67.99	8.68471081942521e-06\\
68	8.6759293749983e-06\\
68.01	8.73054107455087e-06\\
68.02	8.84931245753072e-06\\
68.03	9.03080456114879e-06\\
68.04	9.27142044084839e-06\\
68.05	9.56555125645706e-06\\
68.06	9.90581302200327e-06\\
68.07	1.02833620712461e-05\\
68.08	1.06882737525874e-05\\
68.09	1.11099659781744e-05\\
68.1	1.15376471438041e-05\\
68.11	1.19523236559167e-05\\
68.12	1.23533871174558e-05\\
68.13	1.27327123607053e-05\\
68.14	1.30834410354606e-05\\
68.15	1.34001914664735e-05\\
68.16	1.36791927719253e-05\\
68.17	1.39183378433944e-05\\
68.18	1.41171541339445e-05\\
68.19	1.42766957588247e-05\\
68.2	1.43993649126099e-05\\
68.21	1.44886747558654e-05\\
68.22	1.45489694314988e-05\\
68.23	1.45851194664389e-05\\
68.24	1.46022122748845e-05\\
68.25	1.4605257649765e-05\\
68.26	1.45989269396847e-05\\
68.27	1.45873420877597e-05\\
68.28	1.4573926987092e-05\\
68.29	1.45613289147765e-05\\
68.3	1.45514124585396e-05\\
68.31	1.4535982407496e-05\\
68.32	1.45259572501906e-05\\
68.33	1.45221971473416e-05\\
68.34	1.45251787043076e-05\\
68.35	1.4535160680546e-05\\
68.36	1.45523537628936e-05\\
68.37	1.45770757960757e-05\\
68.38	1.46098752051121e-05\\
68.39	1.46516082507159e-05\\
68.4	1.47034600044692e-05\\
68.41	1.47669041695084e-05\\
68.42	1.48436026661888e-05\\
68.43	1.49352517559442e-05\\
68.44	1.50433868807219e-05\\
68.45	1.516916286912e-05\\
68.46	1.53131292933068e-05\\
68.47	1.54750222494648e-05\\
68.48	1.56535935100583e-05\\
68.49	1.58464958413213e-05\\
68.5	1.60502394322116e-05\\
68.51	1.6251569593919e-05\\
68.52	1.64542500696041e-05\\
68.53	1.66526668919584e-05\\
68.54	1.68405919683654e-05\\
68.55	1.7011455319706e-05\\
68.56	1.71586616437404e-05\\
68.57	1.72759305976402e-05\\
68.58	1.73576379411925e-05\\
68.59	1.73991342036347e-05\\
68.6	1.73970188599539e-05\\
68.61	1.73493510065344e-05\\
68.62	1.72557819560891e-05\\
68.63	1.71176006611136e-05\\
68.64	1.6937688977719e-05\\
68.65	1.67203900109501e-05\\
68.66	1.64712986523474e-05\\
68.67	1.61969884850766e-05\\
68.68	1.59046931227829e-05\\
68.69	1.56019625023304e-05\\
68.7	1.52963155293759e-05\\
68.71	1.49879692390525e-05\\
68.72	1.46908480997216e-05\\
68.73	1.44111675175863e-05\\
68.74	1.41539856114121e-05\\
68.75	1.3923040185855e-05\\
68.76	1.37206621574685e-05\\
68.77	1.3547765686502e-05\\
68.78	1.34039108204808e-05\\
68.79	1.32874306685849e-05\\
68.8	1.31956121987978e-05\\
68.81	1.31249177939817e-05\\
68.82	1.30712337395651e-05\\
68.83	1.30301317820578e-05\\
68.84	1.29971306623871e-05\\
68.85	1.29679459094966e-05\\
68.86	1.29387179694142e-05\\
68.87	1.2906210731813e-05\\
68.88	1.28679745082342e-05\\
68.89	1.2822469360058e-05\\
68.9	1.2769146267736e-05\\
68.91	1.26977162821133e-05\\
68.92	1.26212427685298e-05\\
68.93	1.2543144731838e-05\\
68.94	1.24676020463554e-05\\
68.95	1.2399352542093e-05\\
68.96	1.23434642586223e-05\\
68.97	1.23050917334785e-05\\
68.98	1.2289225541736e-05\\
68.99	1.23004445360509e-05\\
69	1.23426803366742e-05\\
69.01	1.24190035448886e-05\\
69.02	1.25314408358149e-05\\
69.03	1.26808314521865e-05\\
69.04	1.28667305976226e-05\\
69.05	1.30873657626119e-05\\
69.06	1.33396500874649e-05\\
69.07	1.36192544959211e-05\\
69.08	1.39207375931872e-05\\
69.09	1.42377293370188e-05\\
69.1	1.4563161431349e-05\\
69.11	1.48798939636256e-05\\
69.12	1.51907215081172e-05\\
69.13	1.54889894818886e-05\\
69.14	1.57683766488198e-05\\
69.15	1.60231078546408e-05\\
69.16	1.62481420509487e-05\\
69.17	1.64393265000695e-05\\
69.18	1.65935101549628e-05\\
69.19	1.67086119112379e-05\\
69.2	1.67836425260238e-05\\
69.21	1.68186822350212e-05\\
69.22	1.68148191907813e-05\\
69.23	1.67740565067704e-05\\
69.24	1.66991976639549e-05\\
69.25	1.65937211132852e-05\\
69.26	1.64616549581578e-05\\
69.27	1.63074615878083e-05\\
69.28	1.61359401188418e-05\\
69.29	1.59521516513727e-05\\
69.3	1.57613689121974e-05\\
69.31	1.55605310414091e-05\\
69.32	1.53646888603593e-05\\
69.33	1.518031732942e-05\\
69.34	1.50139124012685e-05\\
69.35	1.48719263032173e-05\\
69.36	1.47606891023013e-05\\
69.37	1.46863080627022e-05\\
69.38	1.46545383597954e-05\\
69.39	1.46706219255204e-05\\
69.4	1.47390952983709e-05\\
69.41	1.48635719639484e-05\\
69.42	1.50465093496369e-05\\
69.43	1.52889748953312e-05\\
69.44	1.55904289865353e-05\\
69.45	1.59485445865967e-05\\
69.46	1.63590838182934e-05\\
69.47	1.68158503301185e-05\\
69.48	1.73107330041211e-05\\
69.49	1.7833851551958e-05\\
69.5	1.83738080997236e-05\\
69.51	1.89102880028195e-05\\
69.52	1.94384673623936e-05\\
69.53	1.99455147049678e-05\\
69.54	2.04188552873726e-05\\
69.55	2.08467065247588e-05\\
69.56	2.12186051692644e-05\\
69.57	2.15258932917707e-05\\
69.58	2.17621309073229e-05\\
69.59	2.19234063313442e-05\\
69.6	2.20085209010762e-05\\
69.61	2.20190321964096e-05\\
69.62	2.19591488321079e-05\\
69.63	2.18354796278906e-05\\
69.64	2.1656649775098e-05\\
69.65	2.14328057693897e-05\\
69.66	2.11750386674602e-05\\
69.67	2.08947610466659e-05\\
69.68	2.06030764389416e-05\\
69.69	2.03101806962265e-05\\
69.7	2.00248326516484e-05\\
69.71	1.97461636356773e-05\\
69.72	1.94873289273771e-05\\
69.73	1.92513961896106e-05\\
69.74	1.90390063058563e-05\\
69.75	1.88484694807506e-05\\
69.76	1.86760059617786e-05\\
69.77	1.85161122442404e-05\\
69.78	1.83620258447705e-05\\
69.79	1.82062560088336e-05\\
69.8	1.80411444022206e-05\\
69.81	1.78594190846367e-05\\
69.82	1.76547068390681e-05\\
69.83	1.74219730119923e-05\\
69.84	1.71578640225876e-05\\
69.85	1.68609351130027e-05\\
69.86	1.65317541431327e-05\\
69.87	1.61728806557311e-05\\
69.88	1.57887274414432e-05\\
69.89	1.53853188724806e-05\\
69.9	1.4969965905282e-05\\
69.91	1.4537753438429e-05\\
69.92	1.41114363354052e-05\\
69.93	1.37009266505487e-05\\
69.94	1.33156410028992e-05\\
69.95	1.29640388971472e-05\\
69.96	1.26532306270918e-05\\
69.97	1.23886736145248e-05\\
69.98	1.21739698380512e-05\\
69.99	1.20107704729536e-05\\
70	1.18987874083434e-05\\
70.01	1.18359053028373e-05\\
70.02	1.18183825945189e-05\\
70.03	1.18411256302473e-05\\
70.04	1.18980169784754e-05\\
70.05	1.19822771139195e-05\\
70.06	1.20868380132434e-05\\
70.07	1.22047077163616e-05\\
70.08	1.23293064750347e-05\\
70.09	1.24547575788661e-05\\
70.1	1.25761191442525e-05\\
70.11	1.26793141761058e-05\\
70.12	1.27727182543955e-05\\
70.13	1.28557528384693e-05\\
70.14	1.29288491308358e-05\\
70.15	1.29932516673801e-05\\
70.16	1.30507772259467e-05\\
70.17	1.31035471114297e-05\\
70.18	1.31537125522288e-05\\
70.19	1.32031935390926e-05\\
70.2	1.32534508801617e-05\\
70.21	1.33053095091418e-05\\
70.22	1.33588481949007e-05\\
70.23	1.34133668490693e-05\\
70.24	1.34674377672288e-05\\
70.25	1.35190415886624e-05\\
70.26	1.35657828014252e-05\\
70.27	1.36051735889626e-05\\
70.28	1.36349690859588e-05\\
70.29	1.3653532077908e-05\\
70.3	1.36602012292799e-05\\
70.31	1.36459752550153e-05\\
70.32	1.36239122730407e-05\\
70.33	1.35988382662043e-05\\
70.34	1.35773195976188e-05\\
70.35	1.35675944625675e-05\\
70.36	1.35793821169946e-05\\
70.37	1.36235668931194e-05\\
70.38	1.37117623037006e-05\\
70.39	1.38557693199019e-05\\
70.4	1.4066951578398e-05\\
70.41	1.43555581786368e-05\\
70.42	1.47300312196977e-05\\
70.43	1.51963397002609e-05\\
70.44	1.57573833724923e-05\\
70.45	1.64125092607878e-05\\
70.46	1.71571796783148e-05\\
70.47	1.79828237609535e-05\\
70.48	1.8876895075109e-05\\
70.49	1.98231462427986e-05\\
70.5	2.08021184528792e-05\\
70.51	2.1783321567072e-05\\
70.52	2.27525531220366e-05\\
70.53	2.36861597242826e-05\\
70.54	2.45607294698422e-05\\
70.55	2.5354134090353e-05\\
70.56	2.60465420752316e-05\\
70.57	2.66213429838373e-05\\
70.58	2.70659267279555e-05\\
70.59	2.73722690498919e-05\\
70.6	2.75372853273603e-05\\
70.61	2.75629285234102e-05\\
70.62	2.74560226718785e-05\\
70.63	2.72278396972351e-05\\
70.64	2.68934434859746e-05\\
70.65	2.64708398341639e-05\\
70.66	2.59799831603518e-05\\
70.67	2.54416998287702e-05\\
70.68	2.48765929398912e-05\\
70.69	2.4303994158798e-05\\
70.7	2.37410245181484e-05\\
70.71	2.31940034202448e-05\\
70.72	2.26819658676841e-05\\
70.73	2.22122662607013e-05\\
70.74	2.17881820565137e-05\\
70.75	2.14090239085633e-05\\
70.76	2.10704822766571e-05\\
70.77	2.07651807408265e-05\\
70.78	2.0483393960223e-05\\
70.79	2.02138790569692e-05\\
70.8	1.99447637089366e-05\\
70.81	1.96644326673475e-05\\
70.82	1.93623567530954e-05\\
70.83	1.90298143338029e-05\\
70.84	1.86604643020446e-05\\
70.85	1.82507409275309e-05\\
70.86	1.78000537701537e-05\\
70.87	1.73107891771351e-05\\
70.88	1.67881228104956e-05\\
70.89	1.62396642971537e-05\\
70.9	1.56749647317773e-05\\
70.91	1.50984897797852e-05\\
70.92	1.45289648314904e-05\\
70.93	1.39785394878925e-05\\
70.94	1.34586575107883e-05\\
70.95	1.29794533117161e-05\\
70.96	1.25492537554019e-05\\
70.97	1.21742092417706e-05\\
70.98	1.18580684525993e-05\\
70.99	1.1602101359414e-05\\
71	1.1405165754618e-05\\
71.01	1.1263904267798e-05\\
71.02	1.11730520212518e-05\\
71.03	1.11258300750057e-05\\
71.04	1.11143967682575e-05\\
71.05	1.11303279848296e-05\\
71.06	1.11650981204453e-05\\
71.07	1.12105358615958e-05\\
71.08	1.12592324695554e-05\\
71.09	1.13048847218242e-05\\
71.1	1.13425596083537e-05\\
71.11	1.13588688742021e-05\\
71.12	1.13628386373696e-05\\
71.13	1.1355230955284e-05\\
71.14	1.13382485438707e-05\\
71.15	1.13153143267971e-05\\
71.16	1.12907992468989e-05\\
71.17	1.12697151124399e-05\\
71.18	1.1257389417279e-05\\
71.19	1.12591384217159e-05\\
71.2	1.12799534620893e-05\\
71.21	1.13242136348576e-05\\
71.22	1.1395435834018e-05\\
71.23	1.14960707539261e-05\\
71.24	1.16273510259387e-05\\
71.25	1.17891952351955e-05\\
71.26	1.1980169237402e-05\\
71.27	1.21975040178315e-05\\
71.28	1.24371673432073e-05\\
71.29	1.26939846790537e-05\\
71.3	1.29618033035334e-05\\
71.31	1.32175154019632e-05\\
71.32	1.34712802025614e-05\\
71.33	1.37166608496176e-05\\
71.34	1.39469437562884e-05\\
71.35	1.41552991878525e-05\\
71.36	1.43349549829496e-05\\
71.37	1.44793808093522e-05\\
71.38	1.45824799062756e-05\\
71.39	1.46387848156806e-05\\
71.4	1.46436531449775e-05\\
71.41	1.4593458924965e-05\\
71.42	1.44857746245044e-05\\
71.43	1.4319538361013e-05\\
71.44	1.40952003216964e-05\\
71.45	1.3814841921972e-05\\
71.46	1.34822608334525e-05\\
71.47	1.31030147932221e-05\\
71.48	1.26844171540458e-05\\
71.49	1.2235477554929e-05\\
71.5	1.17667819837808e-05\\
71.51	1.12797679440705e-05\\
71.52	1.07991394772717e-05\\
71.53	1.03396919142826e-05\\
71.54	9.91649803751659e-06\\
71.55	9.54441499712917e-06\\
71.56	9.23756327422143e-06\\
71.57	9.00879621479345e-06\\
71.58	8.86918144052173e-06\\
71.59	8.82751756550918e-06\\
71.6	8.88991082258412e-06\\
71.61	9.05943615888798e-06\\
71.62	9.3359058786197e-06\\
71.63	9.71576585023499e-06\\
71.64	1.01921346200021e-05\\
71.65	1.07549945707489e-05\\
71.66	1.13915367539343e-05\\
71.67	1.20866525564006e-05\\
71.68	1.28235564102159e-05\\
71.69	1.35845148781871e-05\\
71.7	1.43516492701056e-05\\
71.71	1.5100157620047e-05\\
71.72	1.58226006978941e-05\\
71.73	1.65062453042467e-05\\
71.74	1.71412107270204e-05\\
71.75	1.77209360142893e-05\\
71.76	1.82424720807716e-05\\
71.77	1.87065742896613e-05\\
71.78	1.91175821375338e-05\\
71.79	1.94830851924383e-05\\
71.8	1.9813387717627e-05\\
71.81	2.01207975772888e-05\\
71.82	2.04187771473781e-05\\
71.83	2.07210041526596e-05\\
71.84	2.10403978249059e-05\\
71.85	2.13881698915554e-05\\
71.86	2.17729602385692e-05\\
71.87	2.22001134800718e-05\\
71.88	2.2671145221762e-05\\
71.89	2.3183435914479e-05\\
71.9	2.37301765067592e-05\\
71.91	2.42930264105969e-05\\
71.92	2.48658265275887e-05\\
71.93	2.54320683447727e-05\\
71.94	2.59731862108388e-05\\
71.95	2.64695223818211e-05\\
71.96	2.69013776285208e-05\\
71.97	2.72500842408486e-05\\
71.98	2.74990366770459e-05\\
71.99	2.76346177867557e-05\\
72	2.76469652958914e-05\\
72.01	2.75305335984073e-05\\
72.02	2.72844191219995e-05\\
72.03	2.69124326894136e-05\\
72.04	2.64229183233999e-05\\
72.05	2.58283337304765e-05\\
72.06	2.51446221678057e-05\\
72.07	2.43904175811451e-05\\
72.08	2.3586134013419e-05\\
72.09	2.27529957724857e-05\\
72.1	2.19120664351845e-05\\
72.11	2.10731212271124e-05\\
72.12	2.02652658379594e-05\\
72.13	1.95049245539362e-05\\
72.14	1.88053510131018e-05\\
72.15	1.81762622758518e-05\\
72.16	1.76236809413001e-05\\
72.17	1.71499810182209e-05\\
72.18	1.67541211256744e-05\\
72.19	1.64320382767324e-05\\
72.2	1.61771675744776e-05\\
72.21	1.59810480034708e-05\\
72.22	1.58339722918872e-05\\
72.23	1.57256394898767e-05\\
72.24	1.56457721977148e-05\\
72.25	1.55846658541029e-05\\
72.26	1.55336446073165e-05\\
72.27	1.54854064130212e-05\\
72.28	1.54342484853547e-05\\
72.29	1.53761724559649e-05\\
72.3	1.53088760285487e-05\\
72.31	1.52262002667609e-05\\
72.32	1.51347446828404e-05\\
72.33	1.50367898762535e-05\\
72.34	1.49353906744879e-05\\
72.35	1.48340314101064e-05\\
72.36	1.47362905717609e-05\\
72.37	1.46455346087618e-05\\
72.38	1.45646569073677e-05\\
72.39	1.44958737233728e-05\\
72.4	1.44405844826199e-05\\
72.41	1.43992996359075e-05\\
72.42	1.43716354014954e-05\\
72.43	1.43563713992373e-05\\
72.44	1.4351564455144e-05\\
72.45	1.43547097487438e-05\\
72.46	1.43629389512623e-05\\
72.47	1.43732439897016e-05\\
72.48	1.43827144849365e-05\\
72.49	1.43887766692836e-05\\
72.5	1.4389421628131e-05\\
72.51	1.43731759324077e-05\\
72.52	1.43510159867873e-05\\
72.53	1.43245430685639e-05\\
72.54	1.42963413932078e-05\\
72.55	1.42699369336553e-05\\
72.56	1.42497048496905e-05\\
72.57	1.42407250382861e-05\\
72.58	1.4248587306817e-05\\
72.59	1.42791500268308e-05\\
72.6	1.43382587736421e-05\\
72.61	1.44314342631724e-05\\
72.62	1.45635416754669e-05\\
72.63	1.47384559777381e-05\\
72.64	1.49587398821547e-05\\
72.65	1.52253523519757e-05\\
72.66	1.55374058900987e-05\\
72.67	1.58919900462883e-05\\
72.68	1.62840765778301e-05\\
72.69	1.67065184982609e-05\\
72.7	1.71501509541137e-05\\
72.71	1.75918748510627e-05\\
72.72	1.80327520342573e-05\\
72.73	1.84601274774254e-05\\
72.74	1.88604971742609e-05\\
72.75	1.92199899670787e-05\\
72.76	1.95249038190793e-05\\
72.77	1.97622706860498e-05\\
72.78	1.99204213277851e-05\\
72.79	1.99895204062986e-05\\
72.8	1.99620431345854e-05\\
72.81	1.98331675099308e-05\\
72.82	1.96010605949715e-05\\
72.83	1.92670430821532e-05\\
72.84	1.88356230825916e-05\\
72.85	1.83143972476537e-05\\
72.86	1.77138244673728e-05\\
72.87	1.70468840172753e-05\\
72.88	1.63286357210261e-05\\
72.89	1.55757041220759e-05\\
72.9	1.48057115832101e-05\\
72.91	1.40271828498703e-05\\
72.92	1.32683256466171e-05\\
72.93	1.25470270753624e-05\\
72.94	1.18797725847734e-05\\
72.95	1.12811361334272e-05\\
72.96	1.07633605785212e-05\\
72.97	1.03360399754995e-05\\
72.98	1.00059101011015e-05\\
72.99	9.7767484067394e-06\\
73	9.64938003183476e-06\\
73.01	9.62178264319113e-06\\
73.02	9.68927982078293e-06\\
73.03	9.84481050787989e-06\\
73.04	1.0079260640616e-05\\
73.05	1.0381842371895e-05\\
73.06	1.07405061756593e-05\\
73.07	1.11423714153603e-05\\
73.08	1.15741615468238e-05\\
73.09	1.20226308859616e-05\\
73.1	1.24749707271936e-05\\
73.11	1.29108325962925e-05\\
73.12	1.3328479148758e-05\\
73.13	1.37191735698464e-05\\
73.14	1.40757046557811e-05\\
73.15	1.43924937416766e-05\\
73.16	1.46656427394457e-05\\
73.17	1.48929236356383e-05\\
73.18	1.50737115361885e-05\\
73.19	1.52088652513166e-05\\
73.2	1.53005614225524e-05\\
73.21	1.53520901946117e-05\\
73.22	1.53676222824682e-05\\
73.23	1.5351958812423e-05\\
73.24	1.53102763563678e-05\\
73.25	1.52478799787378e-05\\
73.26	1.51699767603513e-05\\
73.27	1.50814810907639e-05\\
73.28	1.49868610360067e-05\\
73.29	1.48900323703651e-05\\
73.3	1.4794303561465e-05\\
73.31	1.4694116363442e-05\\
73.32	1.46006131486591e-05\\
73.33	1.45161175543115e-05\\
73.34	1.444245528342e-05\\
73.35	1.43810306926306e-05\\
73.36	1.43329158533705e-05\\
73.37	1.42989405682883e-05\\
73.38	1.42797721983216e-05\\
73.39	1.42759755826031e-05\\
73.4	1.42880457003777e-05\\
73.41	1.43164088276089e-05\\
73.42	1.43613915039244e-05\\
73.43	1.44231603212626e-05\\
73.44	1.45016390267768e-05\\
73.45	1.45964123629997e-05\\
73.46	1.47066281541687e-05\\
73.47	1.48309101657315e-05\\
73.48	1.49672940841029e-05\\
73.49	1.51131975627311e-05\\
73.5	1.52654327476947e-05\\
73.51	1.54093239314155e-05\\
73.52	1.55526949786249e-05\\
73.53	1.56919887972281e-05\\
73.54	1.58233904782602e-05\\
73.55	1.59429818049832e-05\\
73.56	1.60469222815383e-05\\
73.57	1.61316435531754e-05\\
73.58	1.6194042555114e-05\\
73.59	1.6231658489298e-05\\
73.6	1.62428197950117e-05\\
73.61	1.62267495406105e-05\\
73.62	1.61836209042031e-05\\
73.63	1.61145583316123e-05\\
73.64	1.60215842053096e-05\\
73.65	1.59075150507305e-05\\
73.66	1.57758150809639e-05\\
73.67	1.5630417916968e-05\\
73.68	1.5475529371351e-05\\
73.69	1.53154250973371e-05\\
73.7	1.5154256635738e-05\\
73.71	1.49876925409561e-05\\
73.72	1.48278736065251e-05\\
73.73	1.4678397242833e-05\\
73.74	1.45421646174722e-05\\
73.75	1.44212967814521e-05\\
73.76	1.43170960494481e-05\\
73.77	1.42300510057482e-05\\
73.78	1.41598810487518e-05\\
73.79	1.4105614541034e-05\\
73.8	1.40656934764643e-05\\
73.81	1.40380971125e-05\\
73.82	1.40204771764358e-05\\
73.83	1.40102979136203e-05\\
73.84	1.40049752385285e-05\\
73.85	1.40020103932654e-05\\
73.86	1.39991146342604e-05\\
73.87	1.39943224040965e-05\\
73.88	1.39860910926315e-05\\
73.89	1.39733857966344e-05\\
73.9	1.39557474583419e-05\\
73.91	1.3924635325268e-05\\
73.92	1.38903873577772e-05\\
73.93	1.38552044637887e-05\\
73.94	1.38217994979579e-05\\
73.95	1.37932964158206e-05\\
73.96	1.37731096983537e-05\\
73.97	1.37648055911176e-05\\
73.98	1.37719475355059e-05\\
73.99	1.37979293789281e-05\\
74	1.38458014402195e-05\\
74.01	1.39180961204029e-05\\
74.02	1.40166612865128e-05\\
74.03	1.41425108933773e-05\\
74.04	1.4295703022366e-05\\
74.05	1.4475255512395e-05\\
74.06	1.46791084951229e-05\\
74.07	1.4904141355366e-05\\
74.08	1.51462489399275e-05\\
74.09	1.54004783487852e-05\\
74.1	1.56612235695014e-05\\
74.11	1.59129609271358e-05\\
74.12	1.61598359741134e-05\\
74.13	1.63967120255081e-05\\
74.14	1.66188324078383e-05\\
74.15	1.68220596669431e-05\\
74.16	1.70030909085403e-05\\
74.17	1.71596333628852e-05\\
74.18	1.72905260577025e-05\\
74.19	1.73957965378341e-05\\
74.2	1.74766456987833e-05\\
74.21	1.75353587137124e-05\\
74.22	1.75751453572784e-05\\
74.23	1.75999183417792e-05\\
74.24	1.76140231430415e-05\\
74.25	1.76219367898277e-05\\
74.26	1.76279558656967e-05\\
74.27	1.7635895263181e-05\\
74.28	1.76488188915221e-05\\
74.29	1.76688215588189e-05\\
74.3	1.76968777522813e-05\\
74.31	1.77231228490947e-05\\
74.32	1.7756663996751e-05\\
74.33	1.77958131649618e-05\\
74.34	1.78378242653245e-05\\
74.35	1.78790672767716e-05\\
74.36	1.79152616546953e-05\\
74.37	1.79417522177123e-05\\
74.38	1.79538081862823e-05\\
74.39	1.79469250819435e-05\\
74.4	1.79171098057794e-05\\
74.41	1.78611312874582e-05\\
74.42	1.77767223994029e-05\\
74.43	1.76627230356639e-05\\
74.44	1.75191589687924e-05\\
74.45	1.734725589973e-05\\
74.46	1.71493925957198e-05\\
74.47	1.69290008074141e-05\\
74.48	1.66904224858128e-05\\
74.49	1.6438736502279e-05\\
74.5	1.61795675467705e-05\\
74.51	1.59089500370029e-05\\
74.52	1.56437202015861e-05\\
74.53	1.53908453750587e-05\\
74.54	1.51569876571856e-05\\
74.55	1.49482957925499e-05\\
74.56	1.47702280232463e-05\\
74.57	1.46274078908444e-05\\
74.58	1.45235128584042e-05\\
74.59	1.44611941362533e-05\\
74.6	1.44420252877616e-05\\
74.61	1.44664770367001e-05\\
74.62	1.45339160890914e-05\\
74.63	1.46426265490798e-05\\
74.64	1.47898534385021e-05\\
74.65	1.49718686973874e-05\\
74.66	1.51840606349692e-05\\
74.67	1.5421047945085e-05\\
74.68	1.56768189846735e-05\\
74.69	1.59448960044785e-05\\
74.7	1.621852246513e-05\\
74.71	1.64831862533095e-05\\
74.72	1.67406204682458e-05\\
74.73	1.69851487591212e-05\\
74.74	1.72115735823691e-05\\
74.75	1.74153367367421e-05\\
74.76	1.75926627296762e-05\\
74.77	1.77406759086804e-05\\
74.78	1.78574830071434e-05\\
74.79	1.79422143792544e-05\\
74.8	1.79950196424985e-05\\
74.81	1.80170165237164e-05\\
74.82	1.80101951534943e-05\\
74.83	1.79772835572531e-05\\
74.84	1.79215833096745e-05\\
74.85	1.78467869215745e-05\\
74.86	1.77567902278525e-05\\
74.87	1.76555136282993e-05\\
74.88	1.75467453844994e-05\\
74.89	1.74340182941415e-05\\
74.9	1.73205280659663e-05\\
74.91	1.7200053693002e-05\\
74.92	1.70850156949334e-05\\
74.93	1.69782970255859e-05\\
74.94	1.68824138946126e-05\\
74.95	1.67995731322533e-05\\
74.96	1.67317482274474e-05\\
74.97	1.66807599763146e-05\\
74.98	1.66483470587422e-05\\
74.99	1.66362127671288e-05\\
75	1.66460364894341e-05\\
75.01	1.66794422046635e-05\\
75.02	1.67379208645508e-05\\
75.03	1.68227086951396e-05\\
75.04	1.6934628680087e-05\\
75.05	1.70739072892787e-05\\
75.06	1.72399824233073e-05\\
75.07	1.74313211570666e-05\\
75.08	1.76452668909435e-05\\
75.09	1.78779347972954e-05\\
75.1	1.81241719760546e-05\\
75.11	1.83690811387227e-05\\
75.12	1.86146118816002e-05\\
75.13	1.88530392198034e-05\\
75.14	1.90758749222629e-05\\
75.15	1.92741773067523e-05\\
75.16	1.94389229101501e-05\\
75.17	1.95614187712421e-05\\
75.18	1.96337301282231e-05\\
75.19	1.96490962904191e-05\\
75.2	1.96023074626752e-05\\
75.21	1.9490017380962e-05\\
75.22	1.93109705911052e-05\\
75.23	1.90661287495512e-05\\
75.24	1.87586870029748e-05\\
75.25	1.83939787846502e-05\\
75.26	1.79792746821721e-05\\
75.27	1.75234878231555e-05\\
75.28	1.70368039862559e-05\\
75.29	1.65302589617895e-05\\
75.3	1.60152882731018e-05\\
75.31	1.54946374264586e-05\\
75.32	1.49886152914361e-05\\
75.33	1.45079810305384e-05\\
75.34	1.40621864322086e-05\\
75.35	1.36590777196039e-05\\
75.36	1.33046906280455e-05\\
75.37	1.30031427183058e-05\\
75.38	1.27566206952158e-05\\
75.39	1.25654549590294e-05\\
75.4	1.24282690835284e-05\\
75.41	1.23421886384836e-05\\
75.42	1.23030918854327e-05\\
75.43	1.23058843849752e-05\\
75.44	1.23447803583688e-05\\
75.45	1.24135755478935e-05\\
75.46	1.25058990494542e-05\\
75.47	1.26154348348762e-05\\
75.48	1.27361071162031e-05\\
75.49	1.2862227023965e-05\\
75.5	1.29886010139862e-05\\
75.51	1.3100437431127e-05\\
75.52	1.32048395628462e-05\\
75.53	1.32992591952271e-05\\
75.54	1.33816232356524e-05\\
75.55	1.34502578707895e-05\\
75.56	1.35038170896309e-05\\
75.57	1.35412223308186e-05\\
75.58	1.3561617915331e-05\\
75.59	1.35643447731412e-05\\
75.6	1.35489329444441e-05\\
75.61	1.35151115716687e-05\\
75.62	1.34628336899548e-05\\
75.63	1.33923121145067e-05\\
75.64	1.33040621116417e-05\\
75.65	1.31989462879186e-05\\
75.66	1.30782171745145e-05\\
75.67	1.29435532456247e-05\\
75.68	1.27970845142949e-05\\
75.69	1.26414043329201e-05\\
75.7	1.24795645452068e-05\\
75.71	1.23057608607901e-05\\
75.72	1.21340401890924e-05\\
75.73	1.19693689010386e-05\\
75.74	1.1816812162865e-05\\
75.75	1.16813713707866e-05\\
75.76	1.1567814492167e-05\\
75.77	1.14805048039193e-05\\
75.78	1.14232339384886e-05\\
75.79	1.13990655397375e-05\\
75.8	1.14101961459696e-05\\
75.81	1.14578400806429e-05\\
75.82	1.15421450520856e-05\\
75.83	1.16621447466719e-05\\
75.84	1.18157538605926e-05\\
75.85	1.1999809693851e-05\\
75.86	1.22101626053795e-05\\
75.87	1.24418153284588e-05\\
75.88	1.26891084544613e-05\\
75.89	1.29459464497074e-05\\
75.9	1.3206055564341e-05\\
75.91	1.345306603912e-05\\
75.92	1.36924123382146e-05\\
75.93	1.39197920987594e-05\\
75.94	1.41316544096664e-05\\
75.95	1.43253540667654e-05\\
75.96	1.44992643776156e-05\\
75.97	1.46528387550668e-05\\
75.98	1.47866139297923e-05\\
75.99	1.4902151048465e-05\\
76	1.50019149827125e-05\\
76.01	1.50890965568143e-05\\
76.02	1.51673867608577e-05\\
76.03	1.52407159809063e-05\\
76.04	1.53129744901286e-05\\
76.05	1.53877325905977e-05\\
76.06	1.5467979635215e-05\\
76.07	1.55559005532052e-05\\
76.08	1.56527064277501e-05\\
76.09	1.57585322312334e-05\\
76.1	1.58724102331101e-05\\
76.11	1.59849148055509e-05\\
76.12	1.61011747996224e-05\\
76.13	1.62181432603681e-05\\
76.14	1.63321937692429e-05\\
76.15	1.64393622228939e-05\\
76.16	1.65356134554329e-05\\
76.17	1.66171129518803e-05\\
76.18	1.66804835966037e-05\\
76.19	1.67230287144315e-05\\
76.2	1.67429054835077e-05\\
76.21	1.67392368888931e-05\\
76.22	1.67121553969692e-05\\
76.23	1.66627770368468e-05\\
76.24	1.65931101084337e-05\\
76.25	1.65059078286591e-05\\
76.26	1.64044784483083e-05\\
76.27	1.62924693698399e-05\\
76.28	1.61736433271858e-05\\
76.29	1.60516646369374e-05\\
76.3	1.59299119209699e-05\\
76.31	1.58026515428658e-05\\
76.32	1.56817054117078e-05\\
76.33	1.5569649348717e-05\\
76.34	1.54683783240357e-05\\
76.35	1.53791082370034e-05\\
76.36	1.53024261713308e-05\\
76.37	1.52383793780579e-05\\
76.38	1.51865905185245e-05\\
76.39	1.51463852725852e-05\\
76.4	1.51169183584321e-05\\
76.41	1.50972852673804e-05\\
76.42	1.50866094190334e-05\\
76.43	1.50840977187013e-05\\
76.44	1.50890613065741e-05\\
76.45	1.51009022444413e-05\\
76.46	1.51190706051942e-05\\
76.47	1.51429995601922e-05\\
76.48	1.51720283120147e-05\\
76.49	1.52053238978711e-05\\
76.5	1.52418129020871e-05\\
76.51	1.52714056305292e-05\\
76.52	1.53017871760911e-05\\
76.53	1.53317536224503e-05\\
76.54	1.5359750594495e-05\\
76.55	1.53838910598617e-05\\
76.56	1.54020094019958e-05\\
76.57	1.54117479725609e-05\\
76.58	1.54106697034868e-05\\
76.59	1.53963884278727e-05\\
76.6	1.5366707445742e-05\\
76.61	1.53197566128601e-05\\
76.62	1.52541187838529e-05\\
76.63	1.51689376872016e-05\\
76.64	1.50640010751363e-05\\
76.65	1.49397950659296e-05\\
76.66	1.47975277572576e-05\\
76.67	1.46391222261436e-05\\
76.68	1.44671807653894e-05\\
76.69	1.42849235100924e-05\\
76.7	1.40961054136509e-05\\
76.71	1.38953724825734e-05\\
76.72	1.36975841676465e-05\\
76.73	1.35082581189908e-05\\
76.74	1.33328546971762e-05\\
76.75	1.31765842231834e-05\\
76.76	1.30442242110787e-05\\
76.77	1.29399519311182e-05\\
76.78	1.28671968889878e-05\\
76.79	1.2828517199191e-05\\
76.8	1.28255033815597e-05\\
76.81	1.28587127777137e-05\\
76.82	1.29276374893541e-05\\
76.83	1.30307083782312e-05\\
76.84	1.31653371264265e-05\\
76.85	1.33279975339786e-05\\
76.86	1.3514346056374e-05\\
76.87	1.3719380028671e-05\\
76.88	1.39376301125495e-05\\
76.89	1.41633813234822e-05\\
76.9	1.43909146910131e-05\\
76.91	1.46055664958167e-05\\
76.92	1.48124401149982e-05\\
76.93	1.50080518465769e-05\\
76.94	1.51897206937985e-05\\
76.95	1.53556799496021e-05\\
76.96	1.55051461463759e-05\\
76.97	1.56383378844394e-05\\
76.98	1.57564395593753e-05\\
76.99	1.58615082705415e-05\\
77	1.59563260004666e-05\\
77.01	1.60442032227256e-05\\
77.02	1.61287440881758e-05\\
77.03	1.62135868975574e-05\\
77.04	1.6302136344333e-05\\
77.05	1.63973057011436e-05\\
77.06	1.65012874974889e-05\\
77.07	1.66153701671981e-05\\
77.08	1.67398156225692e-05\\
77.09	1.68738088546193e-05\\
77.1	1.70154857054253e-05\\
77.11	1.71537086890782e-05\\
77.12	1.72940355467417e-05\\
77.13	1.74330584136713e-05\\
77.14	1.75670096266587e-05\\
77.15	1.7692025904682e-05\\
77.16	1.78044256186066e-05\\
77.17	1.79009775349465e-05\\
77.18	1.79791396613781e-05\\
77.19	1.80372488420151e-05\\
77.2	1.8074645410384e-05\\
77.21	1.80917222267608e-05\\
77.22	1.80898934027689e-05\\
77.23	1.80714844612227e-05\\
77.24	1.80395520580891e-05\\
77.25	1.79976471701695e-05\\
77.26	1.79495403358379e-05\\
77.27	1.78989307237368e-05\\
77.28	1.7849162215675e-05\\
77.29	1.78029691932393e-05\\
77.3	1.77622723418065e-05\\
77.31	1.7719642087766e-05\\
77.32	1.76842434505468e-05\\
77.33	1.76557301529402e-05\\
77.34	1.76327388597783e-05\\
77.35	1.76130137878248e-05\\
77.36	1.75935997921133e-05\\
77.37	1.7571087373447e-05\\
77.38	1.7541889260508e-05\\
77.39	1.75025261806392e-05\\
77.4	1.74498992732291e-05\\
77.41	1.7381528285271e-05\\
77.42	1.72957380319296e-05\\
77.43	1.71917802823245e-05\\
77.44	1.70698838139308e-05\\
77.45	1.69312313738567e-05\\
77.46	1.67778681756959e-05\\
77.47	1.66125518535629e-05\\
77.48	1.6438558062206e-05\\
77.49	1.62594588262817e-05\\
77.5	1.60788921021417e-05\\
77.51	1.58924190606839e-05\\
77.52	1.5711780364458e-05\\
77.53	1.55402706590506e-05\\
77.54	1.53804643805466e-05\\
77.55	1.5234113366947e-05\\
77.56	1.51021076992687e-05\\
77.57	1.49844979769394e-05\\
77.58	1.48805726695509e-05\\
77.59	1.47889804676856e-05\\
77.6	1.47078849310542e-05\\
77.61	1.46351373444221e-05\\
77.62	1.45684535662353e-05\\
77.63	1.45055817048904e-05\\
77.64	1.44444494985554e-05\\
77.65	1.43832830459645e-05\\
77.66	1.4320691729689e-05\\
77.67	1.42557174657404e-05\\
77.68	1.41878494946382e-05\\
77.69	1.41170085333489e-05\\
77.7	1.40435060352868e-05\\
77.71	1.39590254330635e-05\\
77.72	1.38742762019165e-05\\
77.73	1.37910927306763e-05\\
77.74	1.37112954122193e-05\\
77.75	1.36365739514763e-05\\
77.76	1.35683916797843e-05\\
77.77	1.35079144233e-05\\
77.78	1.34559651233028e-05\\
77.79	1.34130033395098e-05\\
77.8	1.33791271395194e-05\\
77.81	1.33540937800694e-05\\
77.82	1.33373550431987e-05\\
77.83	1.33281030625999e-05\\
77.84	1.33253228680183e-05\\
77.85	1.33278485549069e-05\\
77.86	1.3334420798653e-05\\
77.87	1.33437442231511e-05\\
77.88	1.33545437668329e-05\\
77.89	1.3365619565331e-05\\
77.9	1.33758999357212e-05\\
77.91	1.33761989642289e-05\\
77.92	1.3375076049264e-05\\
77.93	1.33727778949677e-05\\
77.94	1.33697062074288e-05\\
77.95	1.33664015433378e-05\\
77.96	1.33635268119089e-05\\
77.97	1.33618485248966e-05\\
77.98	1.33622134783603e-05\\
77.99	1.33655186517489e-05\\
78	1.3372672731923e-05\\
78.01	1.33845487503292e-05\\
78.02	1.34019287367461e-05\\
78.03	1.34254428696713e-05\\
78.04	1.34555071377958e-05\\
78.05	1.34922648073135e-05\\
78.06	1.3535537819985e-05\\
78.07	1.35847944694628e-05\\
78.08	1.36391392190975e-05\\
78.09	1.36973293061596e-05\\
78.1	1.37578208773208e-05\\
78.11	1.38080952556798e-05\\
78.12	1.38579447799119e-05\\
78.13	1.39063882625282e-05\\
78.14	1.39524421051714e-05\\
78.15	1.39951979417805e-05\\
78.16	1.40339061174049e-05\\
78.17	1.40680566074121e-05\\
78.18	1.40974485059591e-05\\
78.19	1.41222396241247e-05\\
78.2	1.41429690227185e-05\\
78.21	1.41605473628239e-05\\
78.22	1.41762126127911e-05\\
78.23	1.41914516679979e-05\\
78.24	1.42078915457766e-05\\
78.25	1.42271667267826e-05\\
78.26	1.42507716546807e-05\\
78.27	1.42799091473258e-05\\
78.28	1.43153463454163e-05\\
78.29	1.43572897375251e-05\\
78.3	1.44052897486192e-05\\
78.31	1.44494308934353e-05\\
78.32	1.44973594196088e-05\\
78.33	1.45472249957451e-05\\
78.34	1.45964423819778e-05\\
78.35	1.46417618596634e-05\\
78.36	1.46793869844743e-05\\
78.37	1.47051335202383e-05\\
78.38	1.47146209948539e-05\\
78.39	1.47034866274726e-05\\
78.4	1.466761047452e-05\\
78.41	1.46033405227887e-05\\
78.42	1.45077070439667e-05\\
78.43	1.43786166839363e-05\\
78.44	1.42150183212934e-05\\
78.45	1.40170345048214e-05\\
78.46	1.37860540854813e-05\\
78.47	1.35247833356982e-05\\
78.48	1.32372542792881e-05\\
78.49	1.29287900736746e-05\\
78.5	1.26059280838483e-05\\
78.51	1.22653842143761e-05\\
78.52	1.19273943923055e-05\\
78.53	1.16022421212259e-05\\
78.54	1.13006066589906e-05\\
78.55	1.10332220593607e-05\\
78.56	1.08105185721213e-05\\
78.57	1.06422571089252e-05\\
78.58	1.05371683265815e-05\\
78.59	1.05026086036604e-05\\
78.6	1.05442456931766e-05\\
78.61	1.06657870021411e-05\\
78.62	1.08687631463501e-05\\
78.63	1.11523785320573e-05\\
78.64	1.1513439127982e-05\\
78.65	1.19463652589567e-05\\
78.66	1.2443294183512e-05\\
78.67	1.29942734884769e-05\\
78.68	1.35875420938377e-05\\
78.69	1.42098911292943e-05\\
78.7	1.48470923963367e-05\\
78.71	1.54756775527572e-05\\
78.72	1.60902701821664e-05\\
78.73	1.66773038096619e-05\\
78.74	1.72240915533809e-05\\
78.75	1.77192335576582e-05\\
78.76	1.81529721516743e-05\\
78.77	1.85174785008607e-05\\
78.78	1.88070581771698e-05\\
78.79	1.90182676720447e-05\\
78.8	1.91499390994969e-05\\
78.81	1.92031158054485e-05\\
78.82	1.91809068957224e-05\\
78.83	1.90882733993009e-05\\
78.84	1.89317625115005e-05\\
78.85	1.87192087997945e-05\\
78.86	1.84594221903363e-05\\
78.87	1.81618818963174e-05\\
78.88	1.78364532462816e-05\\
78.89	1.7493140803753e-05\\
78.9	1.71418865459643e-05\\
78.91	1.67847768931307e-05\\
78.92	1.64395994402237e-05\\
78.93	1.61159929654284e-05\\
78.94	1.58230524375401e-05\\
78.95	1.55692623804863e-05\\
78.96	1.53624395560592e-05\\
78.97	1.52096716453005e-05\\
78.98	1.51172399357852e-05\\
78.99	1.50905169271038e-05\\
79	1.51338339924317e-05\\
79.01	1.5250319386452e-05\\
79.02	1.5441712472294e-05\\
79.03	1.57081654958304e-05\\
79.04	1.60480489974614e-05\\
79.05	1.64577804934806e-05\\
79.06	1.69316979459727e-05\\
79.07	1.74619994699007e-05\\
79.08	1.80387685617965e-05\\
79.09	1.86500999230262e-05\\
79.1	1.92823349249529e-05\\
79.11	1.99118689713664e-05\\
79.12	2.05319998209445e-05\\
79.13	2.11270033209782e-05\\
79.14	2.16812268860503e-05\\
79.15	2.21796832283708e-05\\
79.16	2.26086571621137e-05\\
79.17	2.29562906612877e-05\\
79.18	2.3213110466366e-05\\
79.19	2.33724642740091e-05\\
79.2	2.34308358574741e-05\\
79.21	2.33880160959923e-05\\
79.22	2.32471153939007e-05\\
79.23	2.30144127444015e-05\\
79.24	2.26990470306586e-05\\
79.25	2.23125662990911e-05\\
79.26	2.18683599354263e-05\\
79.27	2.13810062408961e-05\\
79.28	2.08655732838811e-05\\
79.29	2.03369136978166e-05\\
79.3	1.98089941128509e-05\\
79.31	1.92862601335679e-05\\
79.32	1.87878363971475e-05\\
79.33	1.83225950980006e-05\\
79.34	1.78967635092505e-05\\
79.35	1.75138067940722e-05\\
79.36	1.71744694020227e-05\\
79.37	1.68769660227249e-05\\
79.38	1.66173042624627e-05\\
79.39	1.63897139171989e-05\\
79.4	1.61871523682276e-05\\
79.41	1.6001852495251e-05\\
79.42	1.58258786854246e-05\\
79.43	1.56516579442843e-05\\
79.44	1.54724565573878e-05\\
79.45	1.52827778513128e-05\\
79.46	1.50786629049732e-05\\
79.47	1.48578830575045e-05\\
79.48	1.46200202251156e-05\\
79.49	1.43664378826398e-05\\
79.5	1.41001516568877e-05\\
79.51	1.38154839479364e-05\\
79.52	1.35291731971003e-05\\
79.53	1.32484651368856e-05\\
79.54	1.29809063079578e-05\\
79.55	1.27339205936367e-05\\
79.56	1.25144121364323e-05\\
79.57	1.23284138968157e-05\\
79.58	1.21807971382112e-05\\
79.59	1.2075052759505e-05\\
79.6	1.20131509455477e-05\\
79.61	1.19954813228871e-05\\
79.62	1.20208718922649e-05\\
79.63	1.20866815993379e-05\\
79.64	1.21889585779335e-05\\
79.65	1.23226538793285e-05\\
79.66	1.24818788677913e-05\\
79.67	1.2660193370371e-05\\
79.68	1.28509110584389e-05\\
79.69	1.30474083518723e-05\\
79.7	1.32434233284381e-05\\
79.71	1.34258515651622e-05\\
79.72	1.35982157792356e-05\\
79.73	1.37574410782877e-05\\
79.74	1.39015439012547e-05\\
79.75	1.40296722765008e-05\\
79.76	1.41420910754568e-05\\
79.77	1.42401120673607e-05\\
79.78	1.4325970933852e-05\\
79.79	1.44026559542974e-05\\
79.8	1.44736957113286e-05\\
79.81	1.45429157356909e-05\\
79.82	1.46141763218657e-05\\
79.83	1.46911055956407e-05\\
79.84	1.47768430988246e-05\\
79.85	1.48738094957022e-05\\
79.86	1.49835173672561e-05\\
79.87	1.51064363740671e-05\\
79.88	1.52419233478871e-05\\
79.89	1.53882242133682e-05\\
79.9	1.55425502314264e-05\\
79.91	1.56906723987196e-05\\
79.92	1.58400042980964e-05\\
79.93	1.59866076269825e-05\\
79.94	1.61262483867161e-05\\
79.95	1.62546657607623e-05\\
79.96	1.63678533763275e-05\\
79.97	1.64623322695669e-05\\
79.98	1.65353947548968e-05\\
79.99	1.65852999400189e-05\\
80	1.66114047515241e-05\\
};
\addlegendentry{CIR B at position 18 (as example)}

\end{axis}

\end{tikzpicture}%

==> RMSE_vs_K_dEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\footnotesize, yshift=0.1ex}}
\pgfplotsset{every y tick label/.append style={font=\footnotesize, xshift=0.1ex}}

\newcommand\MyMarkRepeat{2}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmin=1,
xmax=12,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
xlabel style={},
xlabel={\small{number of MPCs $K$}},
ymin=0,
ymax=2,
ytick={0, .5, 1, 1.5, 2},
yticklabels={0, .5, 1, 1.5, 2},
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
y label style={at={(axis description cs:-.1,0.5)},anchor=south},
ylabel style={},
ylabel={\footnotesize{distance RMSE [m]}},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(.9,.9)}, anchor=north east, legend cell align=center, draw=white!15!black},
legend columns=2,
transpose legend
]

% MVUE sync.
\addplot [color=colorSync, \SimPlotsMVUELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsMVUEMarkSize, mark=\SimPlotsMVUEMarker, mark options={solid, rotate=\SimPlotsMVUERotate, colorSync},
forget plot, mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
1	1.43746695778434\\
2	0.888654355213048\\
3	0.651311176346261\\
4	0.517716261164868\\
5	0.432300884712479\\
6	0.36483044197617\\
7	0.320711528935393\\
8	0.282453507062262\\
9	0.260563966680597\\
10	0.237686304134487\\
11	0.225135136803974\\
12	0.202696084064544\\
};

% SORT sync.
\addplot [color=colorSync, \SimPlotsSORTLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsSORTMarkSize, mark=\SimPlotsSORTMarker, mark options={solid, colorSync},
forget plot, mark repeat=\MyMarkRepeat, mark phase=2]
  table[row sep=crcr]{%
1	1.43746695778434\\
2	0.903282679720185\\
3	0.69485013878796\\
4	0.581682319845569\\
5	0.520142286958601\\
6	0.478853416171167\\
7	0.453800954292196\\
8	0.428669585703806\\
9	0.419611406511936\\
10	0.411302701229322\\
11	0.406423298329213\\
12	0.403827193773262\\
};

%% Theory sync.
%\addplot [color=red, dashed, line width=1.0pt,
%forget plot, mark repeat=\MyMarkRepeat, mark phase=1]
%  table[row sep=crcr]{%
%1	1.44337567297406\\
%2	0.883883476483184\\
%3	0.645497224367903\\
%4	0.510310363079829\\
%5	0.422577127364258\\
%6	0.360843918243516\\
%7	0.314970394174356\\
%8	0.279508497187474\\
%9	0.251259453814803\\
%10	0.228217732293819\\
%11	0.209060502501773\\
%12	0.192879187452615\\
%};


% MVUE
\addplot [color=black, \SimPlotsMVUELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsMVUEMarkSize, mark=\SimPlotsMVUEMarker, mark options={solid, rotate=\SimPlotsMVUERotate, black},
mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
2	1.77742239013657\\
3	1.12220412929655\\
4	0.842023109175635\\
5	0.67997483718691\\
6	0.568341738852694\\
7	0.494802787500211\\
8	0.432113072932829\\
9	0.386228450366072\\
10	0.355232867604254\\
11	0.32700115012686\\
12	0.295984814942279\\
};
\addlegendentry{\SimPlotsLegendMVUE}

% SORT
\addplot [color=black, \SimPlotsSORTLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsSORTMarkSize, mark=\SimPlotsSORTMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=2]
  table[row sep=crcr]{%
2	1.74479929771351\\
3	1.12363049969177\\
4	0.873097299953449\\
5	0.74818621769587\\
6	0.673177892666733\\
7	0.628961547995792\\
8	0.592802884469639\\
9	0.569970156401917\\
10	0.565069232637426\\
11	0.557015425440892\\
12	0.551524975918593\\
};
\addlegendentry{\SimPlotsLegendSORT}

%%Theory
%\addplot [color=red, dashed, line width=1.0pt,
%mark repeat=\MyMarkRepeat, mark phase=1]
%  table[row sep=crcr]{%
%2	1.76776695296637\\
%3	1.11803398874989\\
%4	0.833333333333333\\
%5	0.668153104781061\\
%6	0.559016994374947\\
%7	0.481125224324688\\
%8	0.422577127364258\\
%9	0.376889180722205\\
%10	0.340206908719886\\
%11	0.310086836473021\\
%12	0.284901441149095\\
%};
%\addlegendentry{theory}

\end{axis}
\end{tikzpicture}%



==> RMSE_vs_K_vEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\footnotesize, yshift=0.1ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.4ex}}

\newcommand\MyMarkRepeat{2}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
ymode=log,
xmin=1,
xmax=12,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
xlabel={\small{number of MPCs $K$}},
ymin=.01,
ymax=3,
ylabel={\footnotesize{position RMSE [m]}},
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
y label style={at={(axis description cs:-0.135,0.5)},anchor=south},
ylabel style={},
ylabel={\footnotesize{position RMSE [m]}},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(.9,.9)}, anchor=north east, legend cell align=center, draw=white!15!black}
]

% DD sync.
\addplot [color=colorSync, \SimPlotsDDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDDMarkSize, mark=\SimPlotsDDMarker, mark options={solid, colorSync},
forget plot, mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
3	1.83186454747658\\
4	0.280632783577881\\
5	0.137115321110086\\
6	0.109704660238369\\
7	0.0946612402355909\\
8	0.0862666891428081\\
9	0.0796426195470509\\
10	0.0746144215172485\\
11	0.0703321631393936\\
12	0.0668903281587872\\
};

% TAU sync.
\addplot [color=colorSync, \SimPlotsTAULineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsTAUMarkSize, mark=\SimPlotsTAUMarker, mark options={solid, colorSync},
forget plot, mark repeat=\MyMarkRepeat, mark phase=2]
  table[row sep=crcr]{%
1	0.0393734650040037\\
2	0.0382880908781679\\
3	0.0336636744317978\\
4	0.0307575198282548\\
5	0.0283692427899378\\
6	0.0268924181233614\\
7	0.025079497282518\\
8	0.0239872238866397\\
9	0.022770459868963\\
10	0.0218200265274829\\
11	0.0211513294292161\\
12	0.0203105702102717\\
};

% DD
\addplot [color=black, \SimPlotsDDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDDMarkSize, mark=\SimPlotsDDMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
4	2.25078635456067\\
5	0.388020362932769\\
6	0.162085360719827\\
7	0.11834360944767\\
8	0.102176406047825\\
9	0.0900297839157447\\
10	0.0827793013647685\\
11	0.0766992225850969\\
12	0.0720362920340396\\
};
\addlegendentry{\SimPlotsLegendDD}

% TAU
\addplot [color=black, \SimPlotsTAULineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsTAUMarkSize, mark=\SimPlotsTAUMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
5	0.0438013931490329\\
6	0.0407662701605981\\
7	0.0378095314563031\\
8	0.0361947112762177\\
9	0.0344026624340758\\
10	0.0330074171091227\\
11	0.0318308410551324\\
12	0.0304638604254529\\
};
\addlegendentry{\SimPlotsLegendTAU}

\end{axis}
\end{tikzpicture}%

==> RMSE_vs_d_AssocAspects_dEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.3ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.4ex}}

\newcommand\MyMarkRepeat{4}
\newcommand\MyMarkPhase{3}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmode=log,
ymode=log,
xmin=.1,
xmax=10,
xtick={.1, 1, 10},
xlabel={\small{inter-node distance $d$ [m]}},
ymin=.01,
ymax=2,
ytick={.01, .1, 1, 10},
ylabel={\footnotesize{distance RMSE [m]}},
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
y label style={at={(axis description cs:-0.135,0.5)},anchor=south},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(.95,.05)}, anchor=south east, legend cell align=center, draw=white!15!black},
legend columns=1,
transpose legend
]

% MVUE
\addplot [color=black, \SimPlotsMVUELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsMVUEMarkSize, mark=\SimPlotsMVUEMarker, mark options={solid, rotate=\SimPlotsMVUERotate, black},
mark repeat=\MyMarkRepeat, mark phase=\MyMarkPhase]
  table[row sep=crcr]{%
0.1	0.0720431710400428\\
0.125892541179417	0.0669702967812523\\
0.158489319246111	0.0629502703658703\\
0.199526231496888	0.0598167183690343\\
0.251188643150958	0.0601366260590916\\
0.316227766016838	0.0630239591290086\\
0.398107170553497	0.0663877788791542\\
0.501187233627272	0.0755331250078776\\
0.630957344480193	0.0853756344402675\\
0.794328234724281	0.100995072598569\\
1	0.123632770510689\\
1.25892541179417	0.15515929558411\\
1.58489319246111	0.191122012710974\\
1.99526231496888	0.236582090317288\\
2.51188643150958	0.300734205050987\\
3.16227766016838	0.381501037578764\\
3.98107170553497	0.491434296143033\\
5.01187233627272	0.679310295782928\\
6.30957344480193	0.925554878926245\\
7.94328234724282	1.32529728596517\\
10	1.9091102837069\\
};
\addlegendentry{\SimPlotsLegendMVUE}

% UMVUE after SORT
\addplot [color=black, \SimPlotsSORTLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsSORTMarkSize, mark=\SimPlotsSORTMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
0.1	0.0718819888074352\\
0.125892541179417	0.0668028361799694\\
0.158489319246111	0.0627732910302149\\
0.199526231496888	0.0597674526881637\\
0.251188643150958	0.0597665085195755\\
0.316227766016838	0.0627227153083097\\
0.398107170553497	0.06641704238742\\
0.501187233627272	0.0752322368549054\\
0.630957344480193	0.0868074111890829\\
0.794328234724281	0.103558749612379\\
1	0.128398120652383\\
1.25892541179417	0.165478735022488\\
1.58489319246111	0.208517078133353\\
1.99526231496888	0.272008980643105\\
2.51188643150958	0.354961060785114\\
3.16227766016838	0.470960106302944\\
3.98107170553497	0.659650009271651\\
5.01187233627272	0.969578015504514\\
6.30957344480193	1.42505396889669\\
7.94328234724282	2.08932265072787\\
10	3.10679929560437\\
};
\addlegendentry{\SimPlotsLegendSORT}

% MLE N/A
\addplot [color=black, \SimPlotsNALineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsNAMarkSize, mark=\SimPlotsNAMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
0.1	0.0460886949924966\\
0.125892541179417	0.0454472455859701\\
0.158489319246111	0.0447195927294841\\
0.199526231496888	0.0459080196327769\\
0.251188643150958	0.0502900449185892\\
0.316227766016838	0.0573402976180379\\
0.398107170553497	0.0651998875015067\\
0.501187233627272	0.0799295825523364\\
0.630957344480193	0.0961582007601956\\
0.794328234724281	0.121176618273445\\
1	0.155357109534009\\
1.25892541179417	0.2043205916866\\
1.58489319246111	0.264302717234237\\
1.99526231496888	0.353942341706585\\
2.51188643150958	0.466505689128714\\
3.16227766016838	0.620241277901979\\
3.98107170553497	0.848083522275528\\
5.01187233627272	1.21666533675164\\
6.30957344480193	1.72250089852215\\
7.94328234724282	2.43472830357887\\
10	3.49928998452746\\
};
\addlegendentry{\SimPlotsLegendNA}

\end{axis}
\end{tikzpicture}%


==> RMSE_vs_d_AssocAspects_vEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.3ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.4ex}}

\newcommand\MyMarkRepeat{4}
\newcommand\MyMarkPhase{3}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmode=log,
ymode=log,
xmin=.1,
xmax=10,
xtick={.1, 1, 10},
xlabel={\small{inter-node distance $d$ [m]}},
ymin=.01,
ymax=2,
ytick={.01, .1, 1, 10},
ylabel={\footnotesize{position RMSE [m]}},
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
y label style={at={(axis description cs:-0.135,0.5)},anchor=south},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(.2,.93)}, anchor=north west, legend cell align=center, draw=white!15!black}
]
\addplot [color=black, \SimPlotsDDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDDMarkSize, mark=\SimPlotsDDMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=\MyMarkPhase]
  table[row sep=crcr]{%
0.1	0.0626756343175576\\
0.125892541179417	0.0624329022857151\\
0.158489319246111	0.0626106271117253\\
0.199526231496888	0.061865562695877\\
0.251188643150958	0.0628105040496404\\
0.316227766016838	0.0631231422965785\\
0.398107170553497	0.0626585336264435\\
0.501187233627272	0.0629471549597483\\
0.630957344480193	0.0631343141905639\\
0.794328234724281	0.0620734053443119\\
1	0.0624514940119277\\
1.25892541179417	0.0634575892157286\\
1.58489319246111	0.0636376668612395\\
1.99526231496888	0.0635139535056496\\
2.51188643150958	0.0633386223867407\\
3.16227766016838	0.0637236815338339\\
3.98107170553497	0.0639379697325471\\
5.01187233627272	0.0651516293411097\\
6.30957344480193	0.0650791765353898\\
7.94328234724282	0.0671864741494272\\
10	0.0709566753749985\\
};
\addlegendentry{\SimPlotsLegendDD}

\addplot [color=black, \SimPlotsDDNLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDDNMarkSize, mark=\SimPlotsDDNMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=\MyMarkPhase]
  table[row sep=crcr]{%
0.1	0.0626756343175576\\
0.125892541179417	0.0624329022857151\\
0.158489319246111	0.0626106271117253\\
0.199526231496888	0.061865562695877\\
0.251188643150958	0.0628105040496404\\
0.316227766016838	0.0631231422965785\\
0.398107170553497	0.0626585336264435\\
0.501187233627272	0.0629471549597483\\
0.630957344480193	0.0631343141905639\\
0.794328234724281	0.0620734053443119\\
1	0.0624514940119277\\
1.25892541179417	0.0634575892157286\\
1.58489319246111	0.0636376668612395\\
1.99526231496888	0.0716989477807067\\
2.51188643150958	0.134854634546674\\
3.16227766016838	0.312989960503565\\
3.98107170553497	0.486876778596048\\
5.01187233627272	1.08910713979828\\
6.30957344480193	195667265141050\\
7.94328234724282	84.7184133138888\\
10	136628799191049\\
};
\addlegendentry{\SimPlotsLegendDDN}

\addplot [color=black, \SimPlotsTAULineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsTAUMarkSize, mark=\SimPlotsTAUMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
0.1	0.0271186290921377\\
0.125892541179417	0.0268798366273928\\
0.158489319246111	0.0272794125168939\\
0.199526231496888	0.0268964583967539\\
0.251188643150958	0.0269743487326721\\
0.316227766016838	0.0273384612546708\\
0.398107170553497	0.0266482755023575\\
0.501187233627272	0.0269374274302137\\
0.630957344480193	0.0273731906886412\\
0.794328234724281	0.0274868535237601\\
1	0.0273451027270414\\
1.25892541179417	0.0271654925425195\\
1.58489319246111	0.0277212169805774\\
1.99526231496888	0.0277218176778904\\
2.51188643150958	0.0276779598602726\\
3.16227766016838	0.0279724979558206\\
3.98107170553497	0.0281369870024853\\
5.01187233627272	0.0285664586425639\\
6.30957344480193	0.0293586929639166\\
7.94328234724282	0.0315843692133318\\
10	0.03382488519776\\
};
\addlegendentry{\SimPlotsLegendTAU}

\addplot [color=black, \SimPlotsTNALineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsTNAMarkSize, mark=\SimPlotsTNAMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
0.1	0.0271186290921377\\
0.125892541179417	0.0268798366273928\\
0.158489319246111	0.0272794125168939\\
0.199526231496888	0.0268964583967539\\
0.251188643150958	0.0269743487326721\\
0.316227766016838	0.0273384612546708\\
0.398107170553497	0.0266482755023575\\
0.501187233627272	0.0269374274302137\\
0.630957344480193	0.0273731906886412\\
0.794328234724281	0.0274868535237601\\
1	0.0273451027270414\\
1.25892541179417	0.0271654925425195\\
1.58489319246111	0.0277212169805774\\
1.99526231496888	0.0430735122401897\\
2.51188643150958	0.102081854226323\\
3.16227766016838	0.219618473200556\\
3.98107170553497	0.58851326144163\\
5.01187233627272	1.73998599390415\\
6.30957344480193	4.06669651098493\\
7.94328234724282	7.07355175815538\\
10	9.79218108818038\\
};
\addlegendentry{\SimPlotsLegendTNA}

\end{axis}
\end{tikzpicture}%

==> RMSE_vs_d_SyncAspects_dEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.3ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.4ex}}

\newcommand\MyMarkRepeat{4}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmode=log,
ymode=log,
xmin=.1,
xmax=10,
xtick={.1, 1, 10},
xlabel={\footnotesize{inter-node distance $d$ [m]}},
ymin=.01,
ymax=3,
ytick={.01, .1, 1, 10},
ylabel={\footnotesize{distance RMSE [m]}},
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
y label style={at={(axis description cs:-0.135,0.5)},anchor=south},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(.12,.9)}, anchor=north west, legend cell align=center, draw=white!15!black},
legend columns=2,
transpose legend
]

% MVUE sync.
\addplot [color=colorSync, \SimPlotsMVUELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsMVUEMarkSize, mark=\SimPlotsMVUEMarker, mark options={solid, rotate=\SimPlotsMVUERotate, colorSync},
forget plot, mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
0.1	0.089019899529269\\
0.125892541179417	0.0840292878533894\\
0.158489319246111	0.0791319699260849\\
0.199526231496888	0.0739048425594127\\
0.251188643150958	0.0726381214241619\\
0.316227766016838	0.0706185782349792\\
0.398107170553497	0.071009714090409\\
0.501187233627272	0.074775821644571\\
0.630957344480193	0.0784233345892771\\
0.794328234724281	0.0863956765778507\\
1	0.0987641923929703\\
1.25892541179417	0.117335988541001\\
1.58489319246111	0.136080891095425\\
1.99526231496888	0.164207754173953\\
2.51188643150958	0.200224452797181\\
3.16227766016838	0.257371385282481\\
3.98107170553497	0.31657494372047\\
5.01187233627272	0.412315392599412\\
6.30957344480193	0.486630903627422\\
7.94328234724282	0.594339774897164\\
10	0.713924592544784\\
};

% MLE sync.
\addplot [color=colorSync, \SimPlotsMLELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsMLEMarkSize, mark=\SimPlotsMLEMarker, mark options={solid, colorSync},
forget plot, mark repeat=\MyMarkRepeat, mark phase=3]
  table[row sep=crcr]{%
0.1	0.0402403556457259\\
0.125892541179417	0.0397809648604885\\
0.158489319246111	0.0399427759195961\\
0.199526231496888	0.0413471471258316\\
0.251188643150958	0.0440729869226267\\
0.316227766016838	0.0479692103671389\\
0.398107170553497	0.0529950771269636\\
0.501187233627272	0.0615010246654653\\
0.630957344480193	0.0699474975688697\\
0.794328234724281	0.0805147125449853\\
1	0.0971033953578267\\
1.25892541179417	0.11711022403416\\
1.58489319246111	0.145913072252759\\
1.99526231496888	0.183520207269769\\
2.51188643150958	0.235606529514664\\
3.16227766016838	0.287354831058482\\
3.98107170553497	0.37779924746312\\
5.01187233627272	0.473266810632124\\
6.30957344480193	0.581604291373746\\
7.94328234724282	0.719430176252707\\
10	0.90142250981244\\
};

% MVUE
\addplot [color=black, \SimPlotsMVUELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsMVUEMarkSize, mark=\SimPlotsMVUEMarker, mark options={solid, rotate=\SimPlotsMVUERotate, black},
mark repeat=\MyMarkRepeat, mark phase=3]
  table[row sep=crcr]{%
0.1	0.0720431710400428\\
0.125892541179417	0.0669702967812523\\
0.158489319246111	0.0629502703658703\\
0.199526231496888	0.0598167183690343\\
0.251188643150958	0.0601366260590916\\
0.316227766016838	0.0630239591290086\\
0.398107170553497	0.0663877788791542\\
0.501187233627272	0.0755331250078776\\
0.630957344480193	0.0853756344402675\\
0.794328234724281	0.100995072598569\\
1	0.123632770510689\\
1.25892541179417	0.15515929558411\\
1.58489319246111	0.191122012710974\\
1.99526231496888	0.236582090317288\\
2.51188643150958	0.300734205050987\\
3.16227766016838	0.381501037578764\\
3.98107170553497	0.491434296143033\\
5.01187233627272	0.679310295782928\\
6.30957344480193	0.925554878926245\\
7.94328234724282	1.32529728596517\\
10	1.9091102837069\\
};
\addlegendentry{\SimPlotsLegendMVUE}

% MLE
\addplot [color=black, \SimPlotsMLELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsMLEMarkSize, mark=\SimPlotsMLEMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
0.1	0.0453335682631101\\
0.125892541179417	0.0453231178102718\\
0.158489319246111	0.045565417757392\\
0.199526231496888	0.0471707053287204\\
0.251188643150958	0.0494994956490006\\
0.316227766016838	0.0563795983735626\\
0.398107170553497	0.0631410348154113\\
0.501187233627272	0.077788309187549\\
0.630957344480193	0.0931986337731031\\
0.794328234724281	0.114294456508292\\
1	0.147250093174775\\
1.25892541179417	0.181753732771135\\
1.58489319246111	0.240111679421074\\
1.99526231496888	0.310353935800937\\
2.51188643150958	0.414976330713325\\
3.16227766016838	0.532325418885747\\
3.98107170553497	0.714920644022238\\
5.01187233627272	0.96119031994794\\
6.30957344480193	1.33019763780357\\
7.94328234724282	1.84239581078741\\
10	2.65258315532714\\
};
\addlegendentry{\SimPlotsLegendMLE}

\end{axis}
\end{tikzpicture}%


==> RMSE_vs_d_SyncAspects_vEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.3ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.4ex}}

\newcommand\MyMarkRepeat{4}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmode=log,
ymode=log,
xmin=.1,
xmax=10,
xtick={.1, 1, 10},
xlabel={\footnotesize{inter-node distance $d$ [m]}},
ymin=.01,
ymax=3,
%ytick distance=.2,
ylabel={\footnotesize{position RMSE [m]}},
x label style={at={(axis description cs:0.5,-0.09)},anchor=north},
y label style={at={(axis description cs:-0.135,0.5)},anchor=south},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(.12,.9)}, anchor=north west, legend cell align=center, draw=white!15!black}
]

% DD sync.
\addplot [color=colorSync, \SimPlotsDDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDDMarkSize, mark=\SimPlotsDDMarker, mark options={solid, colorSync},
forget plot, mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
0.1	0.0583208350221823\\
0.125892541179417	0.0582143568363382\\
0.158489319246111	0.0583895412666307\\
0.199526231496888	0.0584340870114936\\
0.251188643150958	0.0579500808152773\\
0.316227766016838	0.0585561799366097\\
0.398107170553497	0.0583862226977865\\
0.501187233627272	0.0584977349045947\\
0.630957344480193	0.0587867895150245\\
0.794328234724281	0.0576555970748503\\
1	0.0582664424538674\\
1.25892541179417	0.0588697188908174\\
1.58489319246111	0.0591049990749522\\
1.99526231496888	0.0590077757850898\\
2.51188643150958	0.0589795786124016\\
3.16227766016838	0.0583536195215578\\
3.98107170553497	0.0588355328552575\\
5.01187233627272	0.0585614275163513\\
6.30957344480193	0.0574579778076974\\
7.94328234724282	0.0572912718204066\\
10	0.0581534596221786\\
};

% PWA sync.
\addplot [color=colorSync, \SimPlotsPWALineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsPWAMarkSize, mark=\SimPlotsPWAMarker, mark options={solid, colorSync},
forget plot, mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
0.1	0.0583282160452522\\
0.125892541179417	0.0582127148338085\\
0.158489319246111	0.0584101577173279\\
0.199526231496888	0.0584618460176516\\
0.251188643150958	0.0580081138795803\\
0.316227766016838	0.0586517967025961\\
0.398107170553497	0.0587069942723535\\
0.501187233627272	0.0594356063194676\\
0.630957344480193	0.0608145603787133\\
0.794328234724281	0.0627614996276253\\
1	0.0704443045197999\\
1.25892541179417	0.0851525728502267\\
1.58489319246111	0.113830904772656\\
1.99526231496888	0.16855631700506\\
2.51188643150958	0.256676592128621\\
3.16227766016838	0.396489815057274\\
3.98107170553497	0.6319499976876\\
5.01187233627272	1.01648191223715\\
6.30957344480193	1.63487522105633\\
7.94328234724282	2.58107542538266\\
10	4.05304203241497\\
};

% TAU sync.
\addplot [color=colorSync, \SimPlotsTAULineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsTAUMarkSize, mark=\SimPlotsTAUMarker, mark options={solid, colorSync},
forget plot, mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
0.1	0.0175093500482343\\
0.125892541179417	0.0176195360574257\\
0.158489319246111	0.017677344224762\\
0.199526231496888	0.0174779588042419\\
0.251188643150958	0.0174074740511637\\
0.316227766016838	0.0176288704592767\\
0.398107170553497	0.017474295058957\\
0.501187233627272	0.0176222402671174\\
0.630957344480193	0.0177074044054144\\
0.794328234724281	0.0174787249704072\\
1	0.0175702607052513\\
1.25892541179417	0.0178222584836754\\
1.58489319246111	0.0177645303277815\\
1.99526231496888	0.0177872189354151\\
2.51188643150958	0.017865149580109\\
3.16227766016838	0.0178980596052217\\
3.98107170553497	0.0178630366832831\\
5.01187233627272	0.0180562909691889\\
6.30957344480193	0.0180990605450354\\
7.94328234724282	0.0186733484607908\\
10	0.0191791479759765\\
};

% DD
\addplot [color=black, \SimPlotsDDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDDMarkSize, mark=\SimPlotsDDMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=3]
  table[row sep=crcr]{%
0.1	0.0626756343175576\\
0.125892541179417	0.0624329022857151\\
0.158489319246111	0.0626106271117253\\
0.199526231496888	0.061865562695877\\
0.251188643150958	0.0628105040496404\\
0.316227766016838	0.0631231422965785\\
0.398107170553497	0.0626585336264435\\
0.501187233627272	0.0629471549597483\\
0.630957344480193	0.0631343141905639\\
0.794328234724281	0.0620734053443119\\
1	0.0624514940119277\\
1.25892541179417	0.0634575892157286\\
1.58489319246111	0.0636376668612395\\
1.99526231496888	0.0635139535056496\\
2.51188643150958	0.0633386223867407\\
3.16227766016838	0.0637236815338339\\
3.98107170553497	0.0639379697325471\\
5.01187233627272	0.0651516293411097\\
6.30957344480193	0.0650791765353898\\
7.94328234724282	0.0671864741494272\\
10	0.0709566753749985\\
};
\addlegendentry{\SimPlotsLegendDD}

% PWA
\addplot [color=black, \SimPlotsPWALineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsPWAMarkSize, mark=\SimPlotsPWAMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=3]
  table[row sep=crcr]{%
0.1	0.0626831757667116\\
0.125892541179417	0.0624405994796463\\
0.158489319246111	0.0625997402934159\\
0.199526231496888	0.0619015987700549\\
0.251188643150958	0.0628431020753237\\
0.316227766016838	0.0631495399101271\\
0.398107170553497	0.0627882056128971\\
0.501187233627272	0.0632646877634033\\
0.630957344480193	0.0639240674783606\\
0.794328234724281	0.0643652150544446\\
1	0.0679879847117881\\
1.25892541179417	0.0754336145808155\\
1.58489319246111	0.0922048670324079\\
1.99526231496888	0.12561368598692\\
2.51188643150958	0.180869343760652\\
3.16227766016838	0.276233294790559\\
3.98107170553497	0.432618083677182\\
5.01187233627272	0.704449406305999\\
6.30957344480193	1.13489253449459\\
7.94328234724282	1.82532309697287\\
10	2.88771974137183\\
};
\addlegendentry{\SimPlotsLegendPWA}

% TAU
\addplot [color=black, \SimPlotsTAULineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsTAUMarkSize, mark=\SimPlotsTAUMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=3]
  table[row sep=crcr]{%
0.1	0.0271186290921377\\
0.125892541179417	0.0268798366273928\\
0.158489319246111	0.0272794125168939\\
0.199526231496888	0.0268964583967539\\
0.251188643150958	0.0269743487326721\\
0.316227766016838	0.0273384612546708\\
0.398107170553497	0.0266482755023575\\
0.501187233627272	0.0269374274302137\\
0.630957344480193	0.0273731906886412\\
0.794328234724281	0.0274868535237601\\
1	0.0273451027270414\\
1.25892541179417	0.0271654925425195\\
1.58489319246111	0.0277212169805774\\
1.99526231496888	0.0277218176778904\\
2.51188643150958	0.0276779598602726\\
3.16227766016838	0.0279724979558206\\
3.98107170553497	0.0281369870024853\\
5.01187233627272	0.0285664586425639\\
6.30957344480193	0.0293586929639166\\
7.94328234724282	0.0315843692133318\\
10	0.03382488519776\\
};
\addlegendentry{\SimPlotsLegendTAU}

\end{axis}
\end{tikzpicture}%

==> RMSE_vs_sigmaAngular_vEst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\footnotesize, yshift=0.1ex}}
\pgfplotsset{every y tick label/.append style={font=\footnotesize, xshift=0.1ex}}
%\pgfplotsset{every x label/.append style={font=\large}}
%\pgfplotsset{every y label/.append style={font=\large}}

\newcommand\MyMarkRepeat{2}

\begin{axis}[%
width=.92\columnwidth,
height=.4\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=18,
xtick distance=3,
xlabel={\normalsize{direction error standard deviation $\sigma_{\mathrm{dir}}$ [degree]}},
ymin=0,
ymax=1,
ytick={0, .2, .4, .6, .8, 1},
%yticklabels={0, .2, .4, .6, .8, 1},
ylabel={\small{position RMSE [m]}},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(.35,.73)}, anchor=north west, legend cell align=center, draw=white!15!black}
]
\addplot [color=black, \SimPlotsDDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDDMarkSize, mark=\SimPlotsDDMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=2]
  table[row sep=crcr]{%
0	0.0629001009753723\\
0.5	0.063079924562694\\
1	0.0638500147392608\\
1.5	0.0638520828537768\\
2	0.0644799774814773\\
3	0.0666294084125857\\
4	0.0693067637733523\\
5	0.0728496098758858\\
6	0.077166375584886\\
7	0.0812998204835806\\
8	0.0863413566731083\\
9	0.0912596798486168\\
10	0.0981302919930769\\
11	0.103740478999269\\
12	0.110087587342489\\
13	0.117101206622563\\
14	0.123834827122089\\
15	0.130687677937129\\
16	0.137238368404758\\
17	0.145654142625755\\
18	0.153533788922082\\
};
\addlegendentry{\SimPlotsLegendDD}

\addplot [color=black, \SimPlotsDDNLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDDNMarkSize, mark=\SimPlotsDDNMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=2]
  table[row sep=crcr]{%
0	0.0629001009753723\\
0.5	0.0630798636208141\\
1	0.0638499111963174\\
1.5	0.0638521792907865\\
2	0.064479966139432\\
3	0.0667492927788638\\
4	0.0694393106483852\\
5	0.0737468595232807\\
6	0.0828807407744028\\
7	0.0946264228900855\\
8	0.136686199059787\\
9	0.171965789280476\\
10	0.210543604538951\\
11	0.259194339077922\\
12	0.379093548498264\\
13	0.413460825629461\\
14	0.512805420744582\\
15	0.61778440274616\\
16	1.43883629864188\\
17	1.02018908807205\\
18	1.74954133605103\\
};
\addlegendentry{\SimPlotsLegendDDN}

\addplot [color=black, \SimPlotsTAULineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsTAUMarkSize, mark=\SimPlotsTAUMarker, mark options={solid, black},
mark repeat=\MyMarkRepeat, mark phase=1]
  table[row sep=crcr]{%
0	0.0272482471530772\\
0.5	0.0938691888734578\\
1	0.211797213160785\\
1.5	0.334238204135749\\
2	0.443505007079557\\
3	0.608875410387709\\
4	0.716085622408154\\
5	0.790990136990126\\
6	0.843330242843899\\
7	0.889349183579765\\
8	0.935124595668272\\
9	0.977131761507324\\
10	1.01558349336221\\
11	1.05757708996893\\
12	1.09444401037953\\
13	1.13600485894576\\
14	1.17348845643732\\
15	1.22038333308299\\
16	1.25767528091682\\
17	1.28831744407088\\
18	1.33209899214906\\
};
\addlegendentry{\SimPlotsLegendTAU}

%\addplot [color=black, \SimPlotsTNALineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsTNAMarkSize, mark=\SimPlotsTNAMarker, mark options={solid, black},
%mark repeat=\MyMarkRepeat, mark phase=1]
%  table[row sep=crcr]{%
%0	0.0272482471530772\\
%0.5	0.0938686773921311\\
%1	0.211792917268164\\
%1.5	0.334229241999041\\
%2	0.443495760375344\\
%3	0.608836049031027\\
%4	0.716153758257358\\
%5	0.791247207551504\\
%6	0.843045390818684\\
%7	0.885718095657712\\
%8	0.922272399471111\\
%9	0.956239034509233\\
%10	0.97542488669557\\
%11	0.998178390331392\\
%12	1.02083238828919\\
%13	1.03196981743402\\
%14	1.04615854432761\\
%15	1.06974573162777\\
%16	1.07418631739154\\
%17	1.0912102764616\\
%18	1.1011768248767\\
%};
%\addlegendentry{\SimPlotsLegendTNA}

\end{axis}
\end{tikzpicture}%

==> SignalProcessingBlackBox.tex <==
\begingroup
\begin{tikzpicture}[%
%
box/.style={draw,text width=9mm,minimum height=7mm,align=center,line width=1pt}]
%
\node[box,minimum height=10.6mm,minimum width=12mm,text width=10mm,fill=white] (AssocBox) {\baselineskip=10pt associate MPCs \par};
\node[box,right=4mm of AssocBox,minimum height=10.6mm,minimum width=19mm,text width=18mm,fill=white] (CompBox) {\baselineskip=8.5pt  estimation rule based on MPC differences \par}; % disparities
%
\node[right=-1mm of AssocBox.154] (MpcOutA) {};
\node[right=-1mm of AssocBox.206] (MpcOutB) {};
%\node[box,left=3mm of MpcOutA,fill=white](MpcA) {\baselineskip=8.5pt extract MPCs \par};
%\node[box,left=3mm of MpcOutB,fill=white](MpcB) {\baselineskip=8.5pt extract MPCs \par};
\node[box,left=3mm of MpcOutA,minimum height=4.5mm,minimum width=17mm,text width=17mm,fill=white](MpcA) {extract MPCs \par};
\node[box,left=3mm of MpcOutB,minimum height=4.5mm,minimum width=17mm,text width=17mm,fill=white](MpcB) {extract MPCs \par};
%
\node[right=3mm of AssocBox.26] (AssocOutA) {};
\node[right=3mm of AssocBox.334] (AssocOutB) {};
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (AssocBox.26) -- (AssocOutA.center);
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (AssocBox.334) -- (AssocOutB.center);
%
\node[left=5.5mm of MpcA] (CirsA) {$\big\{\, \cirA_o(\tau) \,\big\}$};
\node[left=5.5mm of MpcB] (CirsB) {$\big\{\, \cirB_o(\tau) \,\big\}$};
\node[right=5.5mm of CompBox] (MyOutput) {\raisebox{1.5mm}{\normalsize{$\hat d$ or $\hat\d$}}};
%
\begin{scope}[on background layer]
\fill[gray,thick,dotted,fill={rgb:black,1;white,4}] ($(MpcA.north west)+(-0.13,0.13)$)  rectangle ($(CompBox.south east)+(0.13,-0.13)$);
\end{scope}
%
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (CirsA) -- (MpcA.180);
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (CirsB) -- (MpcB.180);
%
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (MpcA.0) -- (MpcOutA.center);
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (MpcB.0) -- (MpcOutB.center);
%
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (CompBox) -- (MyOutput);
%
\end{tikzpicture}
\endgroup

==> Zfloor.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=.99\linewidth,
height=.5\linewidth,
at={(0,0)},
scale only axis,
xmin=-.5,
xmax=20,
xlabel={$x\ \mathrm{[m]}$},
xtick distance=2,
ymin=-.5,
ymax=11,
ytick distance=2,
label style={font=\large},
tick label style={font=\large},
ylabel={$y\ \mathrm{[m]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=black, line width=1.5pt, forget plot, fill=white!90!black,]
table[row sep=crcr]{%
	0	0\\
	0	10.5\\
	3.45	10.5\\
	3.45	7.5\\
	13.6	7.5\\
	13.6	8.66\\
	19.5	8.66\\
	19.5	0\\
	0	0\\
};
\addplot [only marks, mark=triangle*, mark options={color=black,fill=red,scale={4}}]
table[row sep=crcr]{%
	8.5	5\\
};

\addplot [only marks, mark=*,mark size=2.5pt]
table[row sep=crcr]{%
	15.5000    3.0000\\
};

\addplot [color=blue]
table[row sep=crcr]{%
	15.5000    3.0000\\
	15.4564    2.9981\\
	15.4132    2.9924\\
	15.3706    2.9830\\
	15.3290    2.9698\\
	15.2887    2.9532\\
	15.2500    2.9330\\
	15.2132    2.9096\\
	15.1786    2.8830\\
	15.1464    2.8536\\
	15.1170    2.8214\\
	15.0904    2.7868\\
	15.0670    2.7500\\
	15.0468    2.7113\\
	15.0302    2.6710\\
	15.0170    2.6294\\
	15.0076    2.5868\\
	15.0019    2.5436\\
	15.0000    2.5000\\
	15.0019    2.4564\\
	15.0076    2.4132\\
	15.0170    2.3706\\
	15.0302    2.3290\\
	15.0468    2.2887\\
	15.0670    2.2500\\
	15.0904    2.2132\\
	15.1170    2.1786\\
	15.1464    2.1464\\
	15.1786    2.1170\\
	15.2132    2.0904\\
	15.2500    2.0670\\
	15.2887    2.0468\\
	15.3290    2.0302\\
	15.3706    2.0170\\
	15.4132    2.0076\\
	15.4564    2.0019\\
	15.5000    2.0000\\
};

\node[font=\large,color=red] at (axis cs: 8.5,3.5) {observer};
\node[font=\large] at (axis cs: 16.4,4.3) {$\posA$ (static)};
\node[font=\large,color=blue] at (axis cs: 16,1) {$\posB$ trajectory};

\end{axis}

\end{tikzpicture}

==> ZfloorZoom.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
height=.4\linewidth,
at={(0,0)},
scale only axis,
xmin=14.5,
xmax=16,
label style={font=\normalsize},
tick label style={font=\normalsize},
xlabel={$x\ \mathrm{[m]}$},
xtick distance=.5,
ymin=1.75,
ymax=3.25,
ytick distance=.5,
ylabel style={at={(-.13,.7)}},
ylabel={$y\ \mathrm{[m]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(1,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, forget plot, ]% fill=white!90!black,]
table[row sep=crcr]{%
	0	0\\
	0	10.5\\
	3.45	10.5\\
	3.45	7.5\\
	13.6	7.5\\
	13.6	8.66\\
	19.5	8.66\\
	19.5	0\\
	0	0\\
};
\addplot [only marks, mark=triangle*, mark options={color=black,fill=red,scale={2}},forget plot]
table[row sep=crcr]{%
	8.5	5\\
};

\addplot [only marks, mark=*,mark size=4pt]
table[row sep=crcr]{%
	15.5000    3.0000\\
};
%\addlegendentry{node A}

\addplot [color=blue, mark=*, mark options={scale=.3}]
table[row sep=crcr]{%
	15.5000    3.0000\\
	15.4564    2.9981\\
	15.4132    2.9924\\
	15.3706    2.9830\\
	15.3290    2.9698\\
	15.2887    2.9532\\
	15.2500    2.9330\\
	15.2132    2.9096\\
	15.1786    2.8830\\
	15.1464    2.8536\\
	15.1170    2.8214\\
	15.0904    2.7868\\
	15.0670    2.7500\\
	15.0468    2.7113\\
	15.0302    2.6710\\
	15.0170    2.6294\\
	15.0076    2.5868\\
	15.0019    2.5436\\
	15.0000    2.5000\\
	15.0019    2.4564\\
	15.0076    2.4132\\
	15.0170    2.3706\\
	15.0302    2.3290\\
	15.0468    2.2887\\
	15.0670    2.2500\\
	15.0904    2.2132\\
	15.1170    2.1786\\
	15.1464    2.1464\\
	15.1786    2.1170\\
	15.2132    2.0904\\
	15.2500    2.0670\\
	15.2887    2.0468\\
	15.3290    2.0302\\
	15.3706    2.0170\\
	15.4132    2.0076\\
	15.4564    2.0019\\
	15.5000    2.0000\\
};
%\addlegendentry{$\posB$ trajectory}

%\node[font=\normalsize] at (axis cs: 15.4,3.15) {$\posA$ (static)};
%\node[font=\normalsize,color=blue] at (axis cs: 15.25,1.87) {$\posB$ trajectory};
\node[font=\normalsize] at (axis cs: 15.29,3.145) {$\posA$, pos. $0$ (static)};
\node[font=\normalsize,color=blue] at (axis cs: 15.27,1.87) {$\posB$, pos. $1\,\ldots\,36$};

%\draw[->,color=blue](14.75,2.6)--(14.9,2.15);
\draw[-latex,color=blue] (14.85,2.875) arc (150:210:0.75);

\end{axis}

\end{tikzpicture}

==> distanceEst_vs_trajectoryPos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.5\linewidth,
height=.5\linewidth,
at={(0,0)},
scale only axis,
%label style={font=\normalsize},
xmin=0,
xmax=36,
xtick={ 0,  6, 12, 18, 24, 30, 36},
label style={font=\normalsize},
xlabel={trajectory position index},
ymin=0,
ymax=1.2,
ylabel={estimated distance [m]},
ylabel style={at={(-.1,.5)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% .97,.05
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, mark=*, mark options={scale=.3}, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
1	0.043619387365336\\
2	0.0871557427476582\\
3	0.130526192220052\\
4	0.17364817766693\\
5	0.216439613938103\\
6	0.258819045102521\\
7	0.300705799504273\\
8	0.342020143325669\\
9	0.38268343236509\\
10	0.422618261740699\\
11	0.461748613235034\\
12	0.5\\
13	0.537299608346824\\
14	0.573576436351046\\
15	0.608761429008721\\
16	0.642787609686539\\
17	0.67559020761566\\
18	0.707106781186547\\
19	0.737277336810124\\
20	0.766044443118978\\
21	0.793353340291235\\
22	0.819152044288992\\
23	0.843391445812886\\
24	0.866025403784439\\
25	0.887010833178222\\
26	0.90630778703665\\
27	0.923879532511287\\
28	0.939692620785908\\
29	0.953716950748227\\
30	0.965925826289068\\
31	0.976296007119933\\
32	0.984807753012208\\
33	0.99144486137381\\
34	0.996194698091746\\
35	0.999048221581858\\
36	1\\
};
\addlegendentry{ground truth}

\addplot [color=colorSync, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
% WITHOUT Upsampling:
%0	0\\
%1	0.0749481145000139\\
%2	0.149896229000025\\
%3	0.224844343500002\\
%4	0.224844343500002\\
%5	0.299792458000013\\
%6	0.374740572500027\\
%7	0.299792458000013\\
%8	0.449688687000001\\
%9	0.449688687000001\\
%10	0.524636801500012\\
%11	0.599584916000026\\
%12	0.599584916000026\\
%13	0.6745330305\\
%14	0.6745330305\\
%15	0.749481145000014\\
%16	0.749481145000014\\
%17	0.749481145000014\\
%18	0.749481145000014\\
%19	0.824429259499988\\
%20	0.824429259499988\\
%21	0.749481145000014\\
%22	0.899377374000001\\
%23	0.824429259499988\\
%24	0.824429259499988\\
%25	0.974325488499976\\
%26	0.974325488499976\\
%27	0.974325488499976\\
%28	0.974325488499976\\
%29	0.974325488499976\\
%30	0.974325488499976\\
%31	0.974325488499976\\
%32	0.824429259499988\\
%33	0.824429259499988\\
%34	0.749481144999977\\
%35	0.749481144999977\\
%36	0.824429259499988\\
% AFTER Upsampling:
0	0\\
1	0.0676331785247981\\
2	0.137424862747199\\
3	0.208655550767999\\
4	0.214411565961598\\
5	0.282764246385599\\
6	0.3482389192128\\
7	0.356153440103999\\
8	0.4259451243264\\
9	0.429542633822399\\
10	0.4993343180448\\
11	0.567686998468799\\
12	0.571284507964798\\
13	0.638917686489598\\
14	0.644673701683198\\
15	0.7115873783088\\
16	0.7115873783088\\
17	0.7137458840064\\
18	0.720940902998399\\
19	0.8000861119104\\
20	0.800805613809599\\
21	0.872036301830398\\
22	0.867719290435198\\
23	0.802964119507199\\
24	0.815195651793601\\
25	0.9367914727584\\
26	0.9382304765568\\
27	0.935352468959999\\
28	0.939669480355199\\
29	0.933193963262399\\
30	0.925279442371199\\
31	0.943266989851201\\
32	0.802244617608\\
33	0.802964119507199\\
34	0.795049598615999\\
35	0.9324744613632\\
36	0.923120936673599\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
% WITHOUT Upsampling:
%0	0\\
%1	0.049965409666676\\
%2	0.149896229000025\\
%3	0.249827048333326\\
%4	0.249827048333326\\
%5	0.349757867666675\\
%6	0.399723277333351\\
%7	0.399723277333325\\
%8	0.499654096666675\\
%9	0.499654096666675\\
%10	0.599584916\\
%11	0.699515735333351\\
%12	0.649550325666675\\
%13	0.79944655466665\\
%14	0.849411964333326\\
%15	0.849411964333326\\
%16	0.949342783666676\\
%17	0.999308193333327\\
%18	0.999308193333327\\
%19	1.049273603\\
%20	1.049273603\\
%21	0.999308193333327\\
%22	1.09923901266668\\
%23	1.049273603\\
%24	1.049273603\\
%25	1.14920442233333\\
%26	1.14920442233333\\
%27	1.09923901266665\\
%28	1.09923901266665\\
%29	1.049273603\\
%30	1.049273603\\
%31	0.999308193333325\\
%32	0.849411964333326\\
%33	0.849411964333326\\
%34	0.749481145000003\\
%35	0.799446554666652\\
%36	0.849411964333326\\
%
% AFTER Upsampling:
0	0\\
1	0.0490160668829983\\
2	0.132208473978\\
3	0.219897767942999\\
4	0.227542475621998\\
5	0.311634260091\\
6	0.356603128791\\
7	0.402921063551999\\
8	0.448789309626\\
9	0.455534639931\\
10	0.539626424399999\\
11	0.630013850486999\\
12	0.590441246030998\\
13	0.717253455764999\\
14	0.766269522647999\\
15	0.766269522648\\
16	0.850361307117\\
17	0.890383600259999\\
18	0.897578619251999\\
19	0.946594686134999\\
20	0.948393440882998\\
21	0.994711375643999\\
22	0.989315111399998\\
23	0.949742506943998\\
24	0.956038148561999\\
25	1.030686470604\\
26	1.02978709323\\
27	0.987066667964999\\
28	0.987966045338998\\
29	0.942547487951999\\
30	1.023041762925\\
31	0.994261686957\\
32	0.902974883496\\
33	0.949742506943998\\
34	0.952440639066\\
35	1.038331178283\\
36	1.073856584556\\
};
%\addlegendentry{$\hat{d}\MVUE$}
\addlegendentry{distance estimator}

\addplot [color=colorSync, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
% WITHOUT Upsampling:
%0	0\\
%1	0.0364514315294993\\
%2	0.0921200909616419\\
%3	0.141097406515044\\
%4	0.142963598518637\\
%5	0.211172938447979\\
%6	0.231586566135082\\
%7	0.24427731084556\\
%8	0.285927197037274\\
%9	0.323398052869153\\
%10	0.383102022055556\\
%11	0.443672328216324\\
%12	0.415456535193587\\
%13	0.499117310773615\\
%14	0.534354156746606\\
%15	0.522580872552054\\
%16	0.595600744487839\\
%17	0.635084084575905\\
%18	0.636356128214794\\
%19	0.682206126149669\\
%20	0.682206126149669\\
%21	0.642689889471552\\
%22	0.739760566704654\\
%23	0.693383728931877\\
%24	0.709386076389391\\
%25	0.816608143222233\\
%26	0.828184833200052\\
%27	0.834097246192625\\
%28	0.849045829000489\\
%29	0.84497363608688\\
%30	0.878906386326788\\
%31	0.897979103392724\\
%32	0.779199461877839\\
%33	0.82007178329399\\
%34	0.798209780872424\\
%35	0.820853971766651\\
%36	0.88017711361759\\
%
% AFTER Upsampling:
0	0\\
1	0.025378469648685\\
2	0.0917657428904415\\
3	0.139742306017978\\
4	0.142708961606617\\
5	0.20454229690013\\
6	0.233039638769419\\
7	0.266504379006876\\
8	0.277032763455855\\
9	0.328179995230107\\
10	0.384183893246661\\
11	0.438387624922484\\
12	0.418425525572542\\
13	0.496676855864882\\
14	0.539298840478678\\
15	0.530301063560905\\
16	0.614138790449805\\
17	0.634491177226188\\
18	0.662884976312158\\
19	0.687564069534005\\
20	0.689022951909189\\
21	0.741579240578378\\
22	0.755421283815677\\
23	0.720144924943977\\
24	0.74577672078151\\
25	0.834418212129498\\
26	0.876537896515152\\
27	0.84270599449156\\
28	0.87278837386967\\
29	0.879140011935956\\
30	0.931444749243839\\
31	0.914189109471349\\
32	0.83587348481242\\
33	0.861731367016778\\
34	0.85538039755549\\
35	0.916147674224101\\
36	0.942875487919716\\
};

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
% WITHOUT Upsampling:
%0	0\\
%1	0.0517860767657473\\
%2	0.100267983925957\\
%3	0.164325326143951\\
%4	0.157171737874295\\
%5	0.221626770435523\\
%6	0.254317485309537\\
%7	0.243043761606804\\
%8	0.314343475748594\\
%9	0.334226613086523\\
%10	0.394196158247381\\
%11	0.455093910664795\\
%12	0.434494597012478\\
%13	0.51333659369652\\
%14	0.542295165771801\\
%15	0.546172065886927\\
%16	0.606103270696614\\
%17	0.640449403810347\\
%18	0.64351552142778\\
%19	0.686731386364705\\
%20	0.686731386364705\\
%21	0.652359465661583\\
%22	0.743347238463673\\
%23	0.700035804037298\\
%24	0.716842976071802\\
%25	0.819557724077987\\
%26	0.831204743767999\\
%27	0.835049701926934\\
%28	0.849603340863255\\
%29	0.844622052632878\\
%30	0.877144064657888\\
%31	0.895283437491964\\
%32	0.775669184190294\\
%33	0.813514566857665\\
%34	0.788303851392073\\
%35	0.808799974619752\\
%36	0.87289647255047\\
% AFTER Upsampling:
0	0\\
1	0.050655208047914\\
2	0.0982824092500128\\
3	0.151958460807622\\
4	0.156910800603353\\
5	0.216834449774341\\
6	0.25201921812826\\
7	0.277473266090677\\
8	0.308935594219791\\
9	0.335251884125299\\
10	0.389697296579556\\
11	0.44540662893945\\
12	0.435709435279451\\
13	0.507405197377003\\
14	0.545075731320881\\
15	0.547929975621104\\
16	0.620565790380617\\
17	0.638065753564445\\
18	0.665948131870386\\
19	0.688733104937706\\
20	0.690237976214924\\
21	0.741705177467821\\
22	0.754783999411596\\
23	0.719575694152447\\
24	0.742337382318192\\
25	0.830616497056621\\
26	0.86911548496654\\
27	0.837116788265431\\
28	0.864432264545074\\
29	0.871916676184727\\
30	0.917004841636066\\
31	0.905767895067451\\
32	0.816493789102394\\
33	0.842852648161811\\
34	0.829245251053967\\
35	0.883166167713459\\
36	0.924948150471921\\
};
%\addlegendentry{$\hat\d\LSE$}
\addlegendentry{position estimator}

\end{axis}
\end{tikzpicture}%
